Exploiting Hankel-Toeplitz Structures for Fast Computation of Kernel Precision Matrices

The Hilbert-space Gaussian Process (HGP) approach offers a hyperparameter-independent basis function approximation for speeding up Gaussian Process (GP) inference by projecting the GP onto M basis functions. These properties result in a favorable data-independent $\mathcal{O}(M^3)$ computational complexity during hyperparameter optimization but require a dominating one-time precomputation of the precision matrix costing $\mathcal{O}(NM^2)$ operations. In this paper, we lower this dominating computational complexity to $\mathcal{O}(NM)$ with no additional approximations. We can do this because we realize that the precision matrix can be split into a sum of Hankel-Toeplitz matrices, each having $\mathcal{O}(M)$ unique entries. Based on this realization we propose computing only these unique entries at $\mathcal{O}(NM)$ costs. Further, we develop two theorems that prescribe sufficient conditions for the complexity reduction to hold generally for a wide range of other approximate GP models, such as the Variational Fourier Feature (VFF) approach. The two theorems do this with no assumptions on the data and no additional approximations of the GP models themselves. Thus, our contribution provides a pure speed-up of several existing, widely used, GP approximations, without further approximations.

==> Figures/magneticfield/magdatadivision.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\usepackage{currfile}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.755cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
axis on top,
xmin=7.438,
xmax=7.678,
xtick={7.45,  7.5, 7.55,  7.6, 7.65},
ymin=73.4149,
ymax=73.479,
ytick={73.42, 73.44, 73.46},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={opacity=0.5},
tick label style ={font=\tiny},
legend columns=2,
legend style={
at={(0.5, 1.02)},
anchor=south,
draw=none,
fill=black!02,
font=\scriptsize,
column sep=.5em,
},
xlabel={Latitude $({}^\circ)$},
ylabel={Longitude $({}^\circ)$},
label style={font=\scriptsize},
]
\addplot [forget plot] graphics [xmin=7.438, xmax=7.678, ymin=73.4149, ymax=73.479] {\currfiledir magdatadivision-1.png};
\addlegendimage{only marks, mark=square*, color={rgb:red,85;green,168;blue,104}, line width=1pt}
\addlegendentry[color=black]{Training data};
\addlegendimage{only marks, mark=square*, color={rgb:red,196;green,78;blue,82}, line width=1pt}
\addlegendentry[color=black]{Test data};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/magneticfield/magfield.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, 
    horizontal sep=.25cm,
    y descriptions at=edge left},
    width=.27\textwidth,
    height=.27\textwidth,
    at={(0cm,0cm)},
    scale only axis,
    point meta min=-2,
    point meta max=6,
    axis on top,
    xmin=7.438,
    xmax=7.678,
    xtick={7.45,  7.5, 7.55,  7.6, 7.65},
    ymin=73.413,
    ymax=73.479,
    xlabel={Latitude $({}^\circ)$},
    label style={font=\footnotesize},
    ytick={73.42, 73.44, 73.46},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    grid style={opacity=0.5},
    tick label style ={font=\tiny},
    ylabel={Longitude $({}^\circ)$},
    y label style={yshift=-.1cm},
    title style={
        anchor=north,
        at={(0.5, -0.35)},
        font=\footnotesize,
    },
]
\nextgroupplot[
    title={$20\times 20$ \glspl{bf}},
]
\addplot [forget plot] graphics [xmin=7.438, xmax=7.678, ymin=73.413, ymax=73.479] {\currfiledir PureMap20times20BasisFunctions.png};

\nextgroupplot[
    title={$40\times 40$ \glspl{bf}},
    colormap={custom}{
  rgb255(0pt)=(0, 0, 131);
  rgb255(1pt)=(0, 0, 135);
  rgb255(2pt)=(0, 0, 139);
  rgb255(3pt)=(0, 0, 143);
  rgb255(4pt)=(0, 0, 147);
  rgb255(5pt)=(0, 0, 151);
  rgb255(6pt)=(0, 0, 155);
  rgb255(7pt)=(0, 0, 159);
  rgb255(8pt)=(0, 0, 163);
  rgb255(9pt)=(0, 0, 167);
  rgb255(10pt)=(0, 0, 171);
  rgb255(11pt)=(0, 0, 175);
  rgb255(12pt)=(0, 0, 179);
  rgb255(13pt)=(0, 0, 183);
  rgb255(14pt)=(0, 0, 187);
  rgb255(15pt)=(0, 0, 191);
  rgb255(16pt)=(0, 0, 195);
  rgb255(17pt)=(0, 0, 199);
  rgb255(18pt)=(0, 0, 203);
  rgb255(19pt)=(0, 0, 207);
  rgb255(20pt)=(0, 0, 211);
  rgb255(21pt)=(0, 0, 215);
  rgb255(22pt)=(0, 0, 219);
  rgb255(23pt)=(0, 0, 223);
  rgb255(24pt)=(0, 0, 227);
  rgb255(25pt)=(0, 0, 231);
  rgb255(26pt)=(0, 0, 235);
  rgb255(27pt)=(0, 0, 239);
  rgb255(28pt)=(0, 0, 243);
  rgb255(29pt)=(0, 0, 247);
  rgb255(30pt)=(0, 0, 251);
  rgb255(31pt)=(0, 0, 255);
  rgb255(32pt)=(0, 4, 255);
  rgb255(33pt)=(0, 8, 255);
  rgb255(34pt)=(0, 12, 255);
  rgb255(35pt)=(0, 16, 255);
  rgb255(36pt)=(0, 20, 255);
  rgb255(37pt)=(0, 24, 255);
  rgb255(38pt)=(0, 28, 255);
  rgb255(39pt)=(0, 32, 255);
  rgb255(40pt)=(0, 36, 255);
  rgb255(41pt)=(0, 40, 255);
  rgb255(42pt)=(0, 44, 255);
  rgb255(43pt)=(0, 48, 255);
  rgb255(44pt)=(0, 52, 255);
  rgb255(45pt)=(0, 56, 255);
  rgb255(46pt)=(0, 60, 255);
  rgb255(47pt)=(0, 64, 255);
  rgb255(48pt)=(0, 68, 255);
  rgb255(49pt)=(0, 72, 255);
  rgb255(50pt)=(0, 76, 255);
  rgb255(51pt)=(0, 80, 255);
  rgb255(52pt)=(0, 84, 255);
  rgb255(53pt)=(0, 88, 255);
  rgb255(54pt)=(0, 92, 255);
  rgb255(55pt)=(0, 96, 255);
  rgb255(56pt)=(0, 100, 255);
  rgb255(57pt)=(0, 104, 255);
  rgb255(58pt)=(0, 108, 255);
  rgb255(59pt)=(0, 112, 255);
  rgb255(60pt)=(0, 116, 255);
  rgb255(61pt)=(0, 120, 255);
  rgb255(62pt)=(0, 124, 255);
  rgb255(63pt)=(0, 128, 255);
  rgb255(64pt)=(0, 131, 255);
  rgb255(65pt)=(0, 135, 255);
  rgb255(66pt)=(0, 139, 255);
  rgb255(67pt)=(0, 143, 255);
  rgb255(68pt)=(0, 147, 255);
  rgb255(69pt)=(0, 151, 255);
  rgb255(70pt)=(0, 155, 255);
  rgb255(71pt)=(0, 159, 255);
  rgb255(72pt)=(0, 163, 255);
  rgb255(73pt)=(0, 167, 255);
  rgb255(74pt)=(0, 171, 255);
  rgb255(75pt)=(0, 175, 255);
  rgb255(76pt)=(0, 179, 255);
  rgb255(77pt)=(0, 183, 255);
  rgb255(78pt)=(0, 187, 255);
  rgb255(79pt)=(0, 191, 255);
  rgb255(80pt)=(0, 195, 255);
  rgb255(81pt)=(0, 199, 255);
  rgb255(82pt)=(0, 203, 255);
  rgb255(83pt)=(0, 207, 255);
  rgb255(84pt)=(0, 211, 255);
  rgb255(85pt)=(0, 215, 255);
  rgb255(86pt)=(0, 219, 255);
  rgb255(87pt)=(0, 223, 255);
  rgb255(88pt)=(0, 227, 255);
  rgb255(89pt)=(0, 231, 255);
  rgb255(90pt)=(0, 235, 255);
  rgb255(91pt)=(0, 239, 255);
  rgb255(92pt)=(0, 243, 255);
  rgb255(93pt)=(0, 247, 255);
  rgb255(94pt)=(0, 251, 255);
  rgb255(95pt)=(0, 255, 255);
  rgb255(96pt)=(4, 255, 251);
  rgb255(97pt)=(8, 255, 247);
  rgb255(98pt)=(12, 255, 243);
  rgb255(99pt)=(16, 255, 239);
  rgb255(100pt)=(20, 255, 235);
  rgb255(101pt)=(24, 255, 231);
  rgb255(102pt)=(28, 255, 227);
  rgb255(103pt)=(32, 255, 223);
  rgb255(104pt)=(36, 255, 219);
  rgb255(105pt)=(40, 255, 215);
  rgb255(106pt)=(44, 255, 211);
  rgb255(107pt)=(48, 255, 207);
  rgb255(108pt)=(52, 255, 203);
  rgb255(109pt)=(56, 255, 199);
  rgb255(110pt)=(60, 255, 195);
  rgb255(111pt)=(64, 255, 191);
  rgb255(112pt)=(68, 255, 187);
  rgb255(113pt)=(72, 255, 183);
  rgb255(114pt)=(76, 255, 179);
  rgb255(115pt)=(80, 255, 175);
  rgb255(116pt)=(84, 255, 171);
  rgb255(117pt)=(88, 255, 167);
  rgb255(118pt)=(92, 255, 163);
  rgb255(119pt)=(96, 255, 159);
  rgb255(120pt)=(100, 255, 155);
  rgb255(121pt)=(104, 255, 151);
  rgb255(122pt)=(108, 255, 147);
  rgb255(123pt)=(112, 255, 143);
  rgb255(124pt)=(116, 255, 139);
  rgb255(125pt)=(120, 255, 135);
  rgb255(126pt)=(124, 255, 131);
  rgb255(127pt)=(128, 255, 128);
  rgb255(128pt)=(131, 255, 124);
  rgb255(129pt)=(135, 255, 120);
  rgb255(130pt)=(139, 255, 116);
  rgb255(131pt)=(143, 255, 112);
  rgb255(132pt)=(147, 255, 108);
  rgb255(133pt)=(151, 255, 104);
  rgb255(134pt)=(155, 255, 100);
  rgb255(135pt)=(159, 255, 96);
  rgb255(136pt)=(163, 255, 92);
  rgb255(137pt)=(167, 255, 88);
  rgb255(138pt)=(171, 255, 84);
  rgb255(139pt)=(175, 255, 80);
  rgb255(140pt)=(179, 255, 76);
  rgb255(141pt)=(183, 255, 72);
  rgb255(142pt)=(187, 255, 68);
  rgb255(143pt)=(191, 255, 64);
  rgb255(144pt)=(195, 255, 60);
  rgb255(145pt)=(199, 255, 56);
  rgb255(146pt)=(203, 255, 52);
  rgb255(147pt)=(207, 255, 48);
  rgb255(148pt)=(211, 255, 44);
  rgb255(149pt)=(215, 255, 40);
  rgb255(150pt)=(219, 255, 36);
  rgb255(151pt)=(223, 255, 32);
  rgb255(152pt)=(227, 255, 28);
  rgb255(153pt)=(231, 255, 24);
  rgb255(154pt)=(235, 255, 20);
  rgb255(155pt)=(239, 255, 16);
  rgb255(156pt)=(243, 255, 12);
  rgb255(157pt)=(247, 255, 8);
  rgb255(158pt)=(251, 255, 4);
  rgb255(159pt)=(255, 255, 0);
  rgb255(160pt)=(255, 251, 0);
  rgb255(161pt)=(255, 247, 0);
  rgb255(162pt)=(255, 243, 0);
  rgb255(163pt)=(255, 239, 0);
  rgb255(164pt)=(255, 235, 0);
  rgb255(165pt)=(255, 231, 0);
  rgb255(166pt)=(255, 227, 0);
  rgb255(167pt)=(255, 223, 0);
  rgb255(168pt)=(255, 219, 0);
  rgb255(169pt)=(255, 215, 0);
  rgb255(170pt)=(255, 211, 0);
  rgb255(171pt)=(255, 207, 0);
  rgb255(172pt)=(255, 203, 0);
  rgb255(173pt)=(255, 199, 0);
  rgb255(174pt)=(255, 195, 0);
  rgb255(175pt)=(255, 191, 0);
  rgb255(176pt)=(255, 187, 0);
  rgb255(177pt)=(255, 183, 0);
  rgb255(178pt)=(255, 179, 0);
  rgb255(179pt)=(255, 175, 0);
  rgb255(180pt)=(255, 171, 0);
  rgb255(181pt)=(255, 167, 0);
  rgb255(182pt)=(255, 163, 0);
  rgb255(183pt)=(255, 159, 0);
  rgb255(184pt)=(255, 155, 0);
  rgb255(185pt)=(255, 151, 0);
  rgb255(186pt)=(255, 147, 0);
  rgb255(187pt)=(255, 143, 0);
  rgb255(188pt)=(255, 139, 0);
  rgb255(189pt)=(255, 135, 0);
  rgb255(190pt)=(255, 131, 0);
  rgb255(191pt)=(255, 128, 0);
  rgb255(192pt)=(255, 124, 0);
  rgb255(193pt)=(255, 120, 0);
  rgb255(194pt)=(255, 116, 0);
  rgb255(195pt)=(255, 112, 0);
  rgb255(196pt)=(255, 108, 0);
  rgb255(197pt)=(255, 104, 0);
  rgb255(198pt)=(255, 100, 0);
  rgb255(199pt)=(255, 96, 0);
  rgb255(200pt)=(255, 92, 0);
  rgb255(201pt)=(255, 88, 0);
  rgb255(202pt)=(255, 84, 0);
  rgb255(203pt)=(255, 80, 0);
  rgb255(204pt)=(255, 76, 0);
  rgb255(205pt)=(255, 72, 0);
  rgb255(206pt)=(255, 68, 0);
  rgb255(207pt)=(255, 64, 0);
  rgb255(208pt)=(255, 60, 0);
  rgb255(209pt)=(255, 56, 0);
  rgb255(210pt)=(255, 52, 0);
  rgb255(211pt)=(255, 48, 0);
  rgb255(212pt)=(255, 44, 0);
  rgb255(213pt)=(255, 40, 0);
  rgb255(214pt)=(255, 36, 0);
  rgb255(215pt)=(255, 32, 0);
  rgb255(216pt)=(255, 28, 0);
  rgb255(217pt)=(255, 24, 0);
  rgb255(218pt)=(255, 20, 0);
  rgb255(219pt)=(255, 16, 0);
  rgb255(220pt)=(255, 12, 0);
  rgb255(221pt)=(255, 8, 0);
  rgb255(222pt)=(255, 4, 0);
  rgb255(223pt)=(255, 0, 0);
  rgb255(224pt)=(251, 0, 0);
  rgb255(225pt)=(247, 0, 0);
  rgb255(226pt)=(243, 0, 0);
  rgb255(227pt)=(239, 0, 0);
  rgb255(228pt)=(235, 0, 0);
  rgb255(229pt)=(231, 0, 0);
  rgb255(230pt)=(227, 0, 0);
  rgb255(231pt)=(223, 0, 0);
  rgb255(232pt)=(219, 0, 0);
  rgb255(233pt)=(215, 0, 0);
  rgb255(234pt)=(211, 0, 0);
  rgb255(235pt)=(207, 0, 0);
  rgb255(236pt)=(203, 0, 0);
  rgb255(237pt)=(199, 0, 0);
  rgb255(238pt)=(195, 0, 0);
  rgb255(239pt)=(191, 0, 0);
  rgb255(240pt)=(187, 0, 0);
  rgb255(241pt)=(183, 0, 0);
  rgb255(242pt)=(179, 0, 0);
  rgb255(243pt)=(175, 0, 0);
  rgb255(244pt)=(171, 0, 0);
  rgb255(245pt)=(167, 0, 0);
  rgb255(246pt)=(163, 0, 0);
  rgb255(247pt)=(159, 0, 0);
  rgb255(248pt)=(155, 0, 0);
  rgb255(249pt)=(151, 0, 0);
  rgb255(250pt)=(147, 0, 0);
  rgb255(251pt)=(143, 0, 0);
  rgb255(252pt)=(139, 0, 0);
  rgb255(253pt)=(135, 0, 0);
  rgb255(254pt)=(131, 0, 0);
  rgb255(255pt)=(128, 0, 0);
}
,
colorbar horizontal,
colorbar style={height=0.2cm, 
width=\pgfkeysvalueof{/pgfplots/parent axis width}, 
major tick length=0.15em, 
xticklabel pos=top,
xtick={0, 2, 4, 6},
extra x ticks={-2},
extra x tick style={font=\tiny, xticklabel style={yshift=-.025cm}},
every x tick/.style={black},
tick label style={font=\tiny},
minor tick length=0.1em,
minor tick num=1,
at={(parent axis.north)},
anchor=south,
yshift=.5cm},
]
\addplot [forget plot] graphics [xmin=7.438, xmax=7.678, ymin=73.413, ymax=73.479] {\currfiledir PureMap40times40BasisFunctions.png};

\nextgroupplot[
    title={$80\times 80$ \glspl{bf}},
]
\addplot [forget plot] graphics [xmin=7.438, xmax=7.678, ymin=73.413, ymax=73.479] {\currfiledir PureMap80times80BasisFunctions.png};

\end{groupplot}
\end{tikzpicture}%

==> Figures/magneticfield/magmeas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\usepackage{currfile}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.755cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
point meta min=-2,
point meta max=6,
axis on top,
xmin=7.438,
xmax=7.678,
xtick={7.45,  7.5, 7.55,  7.6, 7.65},
ymin=73.413,
ymax=73.479,
ytick={73.42, 73.44, 73.46},
xlabel={Latitude $({}^\circ)$},
ylabel={Longitude $({}^\circ)$},
label style={font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={opacity=0.5},
tick label style ={font=\tiny},
colormap={custom}{
  rgb255(0pt)=(0, 0, 131);
  rgb255(1pt)=(0, 0, 135);
  rgb255(2pt)=(0, 0, 139);
  rgb255(3pt)=(0, 0, 143);
  rgb255(4pt)=(0, 0, 147);
  rgb255(5pt)=(0, 0, 151);
  rgb255(6pt)=(0, 0, 155);
  rgb255(7pt)=(0, 0, 159);
  rgb255(8pt)=(0, 0, 163);
  rgb255(9pt)=(0, 0, 167);
  rgb255(10pt)=(0, 0, 171);
  rgb255(11pt)=(0, 0, 175);
  rgb255(12pt)=(0, 0, 179);
  rgb255(13pt)=(0, 0, 183);
  rgb255(14pt)=(0, 0, 187);
  rgb255(15pt)=(0, 0, 191);
  rgb255(16pt)=(0, 0, 195);
  rgb255(17pt)=(0, 0, 199);
  rgb255(18pt)=(0, 0, 203);
  rgb255(19pt)=(0, 0, 207);
  rgb255(20pt)=(0, 0, 211);
  rgb255(21pt)=(0, 0, 215);
  rgb255(22pt)=(0, 0, 219);
  rgb255(23pt)=(0, 0, 223);
  rgb255(24pt)=(0, 0, 227);
  rgb255(25pt)=(0, 0, 231);
  rgb255(26pt)=(0, 0, 235);
  rgb255(27pt)=(0, 0, 239);
  rgb255(28pt)=(0, 0, 243);
  rgb255(29pt)=(0, 0, 247);
  rgb255(30pt)=(0, 0, 251);
  rgb255(31pt)=(0, 0, 255);
  rgb255(32pt)=(0, 4, 255);
  rgb255(33pt)=(0, 8, 255);
  rgb255(34pt)=(0, 12, 255);
  rgb255(35pt)=(0, 16, 255);
  rgb255(36pt)=(0, 20, 255);
  rgb255(37pt)=(0, 24, 255);
  rgb255(38pt)=(0, 28, 255);
  rgb255(39pt)=(0, 32, 255);
  rgb255(40pt)=(0, 36, 255);
  rgb255(41pt)=(0, 40, 255);
  rgb255(42pt)=(0, 44, 255);
  rgb255(43pt)=(0, 48, 255);
  rgb255(44pt)=(0, 52, 255);
  rgb255(45pt)=(0, 56, 255);
  rgb255(46pt)=(0, 60, 255);
  rgb255(47pt)=(0, 64, 255);
  rgb255(48pt)=(0, 68, 255);
  rgb255(49pt)=(0, 72, 255);
  rgb255(50pt)=(0, 76, 255);
  rgb255(51pt)=(0, 80, 255);
  rgb255(52pt)=(0, 84, 255);
  rgb255(53pt)=(0, 88, 255);
  rgb255(54pt)=(0, 92, 255);
  rgb255(55pt)=(0, 96, 255);
  rgb255(56pt)=(0, 100, 255);
  rgb255(57pt)=(0, 104, 255);
  rgb255(58pt)=(0, 108, 255);
  rgb255(59pt)=(0, 112, 255);
  rgb255(60pt)=(0, 116, 255);
  rgb255(61pt)=(0, 120, 255);
  rgb255(62pt)=(0, 124, 255);
  rgb255(63pt)=(0, 128, 255);
  rgb255(64pt)=(0, 131, 255);
  rgb255(65pt)=(0, 135, 255);
  rgb255(66pt)=(0, 139, 255);
  rgb255(67pt)=(0, 143, 255);
  rgb255(68pt)=(0, 147, 255);
  rgb255(69pt)=(0, 151, 255);
  rgb255(70pt)=(0, 155, 255);
  rgb255(71pt)=(0, 159, 255);
  rgb255(72pt)=(0, 163, 255);
  rgb255(73pt)=(0, 167, 255);
  rgb255(74pt)=(0, 171, 255);
  rgb255(75pt)=(0, 175, 255);
  rgb255(76pt)=(0, 179, 255);
  rgb255(77pt)=(0, 183, 255);
  rgb255(78pt)=(0, 187, 255);
  rgb255(79pt)=(0, 191, 255);
  rgb255(80pt)=(0, 195, 255);
  rgb255(81pt)=(0, 199, 255);
  rgb255(82pt)=(0, 203, 255);
  rgb255(83pt)=(0, 207, 255);
  rgb255(84pt)=(0, 211, 255);
  rgb255(85pt)=(0, 215, 255);
  rgb255(86pt)=(0, 219, 255);
  rgb255(87pt)=(0, 223, 255);
  rgb255(88pt)=(0, 227, 255);
  rgb255(89pt)=(0, 231, 255);
  rgb255(90pt)=(0, 235, 255);
  rgb255(91pt)=(0, 239, 255);
  rgb255(92pt)=(0, 243, 255);
  rgb255(93pt)=(0, 247, 255);
  rgb255(94pt)=(0, 251, 255);
  rgb255(95pt)=(0, 255, 255);
  rgb255(96pt)=(4, 255, 251);
  rgb255(97pt)=(8, 255, 247);
  rgb255(98pt)=(12, 255, 243);
  rgb255(99pt)=(16, 255, 239);
  rgb255(100pt)=(20, 255, 235);
  rgb255(101pt)=(24, 255, 231);
  rgb255(102pt)=(28, 255, 227);
  rgb255(103pt)=(32, 255, 223);
  rgb255(104pt)=(36, 255, 219);
  rgb255(105pt)=(40, 255, 215);
  rgb255(106pt)=(44, 255, 211);
  rgb255(107pt)=(48, 255, 207);
  rgb255(108pt)=(52, 255, 203);
  rgb255(109pt)=(56, 255, 199);
  rgb255(110pt)=(60, 255, 195);
  rgb255(111pt)=(64, 255, 191);
  rgb255(112pt)=(68, 255, 187);
  rgb255(113pt)=(72, 255, 183);
  rgb255(114pt)=(76, 255, 179);
  rgb255(115pt)=(80, 255, 175);
  rgb255(116pt)=(84, 255, 171);
  rgb255(117pt)=(88, 255, 167);
  rgb255(118pt)=(92, 255, 163);
  rgb255(119pt)=(96, 255, 159);
  rgb255(120pt)=(100, 255, 155);
  rgb255(121pt)=(104, 255, 151);
  rgb255(122pt)=(108, 255, 147);
  rgb255(123pt)=(112, 255, 143);
  rgb255(124pt)=(116, 255, 139);
  rgb255(125pt)=(120, 255, 135);
  rgb255(126pt)=(124, 255, 131);
  rgb255(127pt)=(128, 255, 128);
  rgb255(128pt)=(131, 255, 124);
  rgb255(129pt)=(135, 255, 120);
  rgb255(130pt)=(139, 255, 116);
  rgb255(131pt)=(143, 255, 112);
  rgb255(132pt)=(147, 255, 108);
  rgb255(133pt)=(151, 255, 104);
  rgb255(134pt)=(155, 255, 100);
  rgb255(135pt)=(159, 255, 96);
  rgb255(136pt)=(163, 255, 92);
  rgb255(137pt)=(167, 255, 88);
  rgb255(138pt)=(171, 255, 84);
  rgb255(139pt)=(175, 255, 80);
  rgb255(140pt)=(179, 255, 76);
  rgb255(141pt)=(183, 255, 72);
  rgb255(142pt)=(187, 255, 68);
  rgb255(143pt)=(191, 255, 64);
  rgb255(144pt)=(195, 255, 60);
  rgb255(145pt)=(199, 255, 56);
  rgb255(146pt)=(203, 255, 52);
  rgb255(147pt)=(207, 255, 48);
  rgb255(148pt)=(211, 255, 44);
  rgb255(149pt)=(215, 255, 40);
  rgb255(150pt)=(219, 255, 36);
  rgb255(151pt)=(223, 255, 32);
  rgb255(152pt)=(227, 255, 28);
  rgb255(153pt)=(231, 255, 24);
  rgb255(154pt)=(235, 255, 20);
  rgb255(155pt)=(239, 255, 16);
  rgb255(156pt)=(243, 255, 12);
  rgb255(157pt)=(247, 255, 8);
  rgb255(158pt)=(251, 255, 4);
  rgb255(159pt)=(255, 255, 0);
  rgb255(160pt)=(255, 251, 0);
  rgb255(161pt)=(255, 247, 0);
  rgb255(162pt)=(255, 243, 0);
  rgb255(163pt)=(255, 239, 0);
  rgb255(164pt)=(255, 235, 0);
  rgb255(165pt)=(255, 231, 0);
  rgb255(166pt)=(255, 227, 0);
  rgb255(167pt)=(255, 223, 0);
  rgb255(168pt)=(255, 219, 0);
  rgb255(169pt)=(255, 215, 0);
  rgb255(170pt)=(255, 211, 0);
  rgb255(171pt)=(255, 207, 0);
  rgb255(172pt)=(255, 203, 0);
  rgb255(173pt)=(255, 199, 0);
  rgb255(174pt)=(255, 195, 0);
  rgb255(175pt)=(255, 191, 0);
  rgb255(176pt)=(255, 187, 0);
  rgb255(177pt)=(255, 183, 0);
  rgb255(178pt)=(255, 179, 0);
  rgb255(179pt)=(255, 175, 0);
  rgb255(180pt)=(255, 171, 0);
  rgb255(181pt)=(255, 167, 0);
  rgb255(182pt)=(255, 163, 0);
  rgb255(183pt)=(255, 159, 0);
  rgb255(184pt)=(255, 155, 0);
  rgb255(185pt)=(255, 151, 0);
  rgb255(186pt)=(255, 147, 0);
  rgb255(187pt)=(255, 143, 0);
  rgb255(188pt)=(255, 139, 0);
  rgb255(189pt)=(255, 135, 0);
  rgb255(190pt)=(255, 131, 0);
  rgb255(191pt)=(255, 128, 0);
  rgb255(192pt)=(255, 124, 0);
  rgb255(193pt)=(255, 120, 0);
  rgb255(194pt)=(255, 116, 0);
  rgb255(195pt)=(255, 112, 0);
  rgb255(196pt)=(255, 108, 0);
  rgb255(197pt)=(255, 104, 0);
  rgb255(198pt)=(255, 100, 0);
  rgb255(199pt)=(255, 96, 0);
  rgb255(200pt)=(255, 92, 0);
  rgb255(201pt)=(255, 88, 0);
  rgb255(202pt)=(255, 84, 0);
  rgb255(203pt)=(255, 80, 0);
  rgb255(204pt)=(255, 76, 0);
  rgb255(205pt)=(255, 72, 0);
  rgb255(206pt)=(255, 68, 0);
  rgb255(207pt)=(255, 64, 0);
  rgb255(208pt)=(255, 60, 0);
  rgb255(209pt)=(255, 56, 0);
  rgb255(210pt)=(255, 52, 0);
  rgb255(211pt)=(255, 48, 0);
  rgb255(212pt)=(255, 44, 0);
  rgb255(213pt)=(255, 40, 0);
  rgb255(214pt)=(255, 36, 0);
  rgb255(215pt)=(255, 32, 0);
  rgb255(216pt)=(255, 28, 0);
  rgb255(217pt)=(255, 24, 0);
  rgb255(218pt)=(255, 20, 0);
  rgb255(219pt)=(255, 16, 0);
  rgb255(220pt)=(255, 12, 0);
  rgb255(221pt)=(255, 8, 0);
  rgb255(222pt)=(255, 4, 0);
  rgb255(223pt)=(255, 0, 0);
  rgb255(224pt)=(251, 0, 0);
  rgb255(225pt)=(247, 0, 0);
  rgb255(226pt)=(243, 0, 0);
  rgb255(227pt)=(239, 0, 0);
  rgb255(228pt)=(235, 0, 0);
  rgb255(229pt)=(231, 0, 0);
  rgb255(230pt)=(227, 0, 0);
  rgb255(231pt)=(223, 0, 0);
  rgb255(232pt)=(219, 0, 0);
  rgb255(233pt)=(215, 0, 0);
  rgb255(234pt)=(211, 0, 0);
  rgb255(235pt)=(207, 0, 0);
  rgb255(236pt)=(203, 0, 0);
  rgb255(237pt)=(199, 0, 0);
  rgb255(238pt)=(195, 0, 0);
  rgb255(239pt)=(191, 0, 0);
  rgb255(240pt)=(187, 0, 0);
  rgb255(241pt)=(183, 0, 0);
  rgb255(242pt)=(179, 0, 0);
  rgb255(243pt)=(175, 0, 0);
  rgb255(244pt)=(171, 0, 0);
  rgb255(245pt)=(167, 0, 0);
  rgb255(246pt)=(163, 0, 0);
  rgb255(247pt)=(159, 0, 0);
  rgb255(248pt)=(155, 0, 0);
  rgb255(249pt)=(151, 0, 0);
  rgb255(250pt)=(147, 0, 0);
  rgb255(251pt)=(143, 0, 0);
  rgb255(252pt)=(139, 0, 0);
  rgb255(253pt)=(135, 0, 0);
  rgb255(254pt)=(131, 0, 0);
  rgb255(255pt)=(128, 0, 0);
}
,
colorbar horizontal,
colorbar style={height=0.2cm, 
width=4.75cm, 
major tick length=0.15em, 
xticklabel pos=top,
xtick={0, 2, 4, 6},
extra x ticks={-2},
extra x tick style={font=\tiny, xticklabel style={yshift=-.025cm}},
every x tick/.style={black},
tick label style={font=\tiny},
minor tick length=0.1em,
minor tick num=1,
at={(parent axis.north)},
anchor=south,
yshift=.5cm},
]
\addplot [forget plot] graphics [xmin=7.438, xmax=7.678, ymin=73.413, ymax=73.479] {\currfiledir magmeas-1.png};
\end{axis}
\end{tikzpicture}%
\end{document}

==> Figures/precipitation/precipitation_data_orig.tex <==
% This file was created with tikzplotlib v0.10.1.

\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\usepackage{currfile}

\begin{document}
\begin{tikzpicture}

\definecolor{black25}{RGB}{25,25,25}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray}{RGB}{211,211,211}
\pgfplotsset{colormap/jet}
\begin{axis}[
axis line style={darkslategray38},
hide x axis,
hide y axis,
unbounded coords=jump,
xmajorticks=false,
xmin=-2468205.7262045, xmax=2371449.22097821,
ymajorticks=false,
ymin=238703.555962102, ymax=3236267.00198181,
point meta min=0,
point meta max=30,
colorbar horizontal,
colorbar style={at={(0.5, -0.05)},
anchor=south,
height=0.2cm,
width=2cm,
major tick length=0.15em, 
xtick={0, 15},
xticklabels={$0$, $1500$},
extra x ticks={30},
extra x tick labels={$3000$~[mm]},
extra x tick style={font=\tiny, xticklabel style={xshift=.25cm, yshift=.025cm}},
every x tick/.style={black},
tick label style={font=\tiny},
minor tick length=0.1em,
minor tick num=1},
]
\path [draw=white, fill=lightgray, opacity=0.5]
(axis cs:-114200.362190884,325118.958648087)
--(axis cs:-123323.668966362,323036.11946704)
--(axis cs:-128348.283776535,325297.616298936)
--(axis cs:-129417.977386051,320920.752559918)
--(axis cs:-134473.043273316,320990.173306136)
--(axis cs:-136510.651062669,319921.17743518)
--(axis cs:-136619.779863371,312239.576293099)
--(axis cs:-138675.274497961,310074.114200666)
--(axis cs:-141647.08035131,314507.342009563)
--(axis cs:-143703.254228383,312342.817124967)
--(axis cs:-144715.172862637,312357.991739048)
--(axis cs:-146688.774825207,315680.51802643)
--(axis cs:-153734.605694835,317985.892912452)
--(axis cs:-158700.550109771,323555.45685709)
--(axis cs:-159674.788953916,325767.384925035)
--(axis cs:-163660.661875052,329128.439546254)
--(axis cs:-166633.928170144,332473.867123779)
--(axis cs:-178751.405474315,332691.929051014)
--(axis cs:-179720.052865694,334906.430883416)
--(axis cs:-181739.1391593,334944.465927258)
--(axis cs:-201929.544629106,335348.186758358)
--(axis cs:-203901.859982813,337586.560275428)
--(axis cs:-209043.809549844,333304.023881862)
--(axis cs:-210005.461405793,335521.572492937)
--(axis cs:-209957.397684897,337717.207019146)
--(axis cs:-213994.376473169,337806.428844746)
--(axis cs:-215003.615274493,337828.999798452)
--(axis cs:-219040.546561569,337920.345595002)
--(axis cs:-222119.055745869,335794.397931184)
--(axis cs:-222042.800347586,339087.806989558)
--(axis cs:-232027.421071972,343718.341278902)
--(axis cs:-236989.007017166,347135.741060735)
--(axis cs:-240013.770052959,347211.030977368)
--(axis cs:-238868.560791962,352676.468189982)
--(axis cs:-241891.574642094,352752.351166472)
--(axis cs:-246844.919167264,356175.661214488)
--(axis cs:-248945.179362217,352933.12259312)
--(axis cs:-254844.79497525,358583.447899048)
--(axis cs:-256917.851247965,356440.706912305)
--(axis cs:-259880.027957238,358718.854481718)
--(axis cs:-266990.498854043,356716.351843609)
--(axis cs:-271901.86559328,361251.26299025)
--(axis cs:-271808.220416688,364546.450461146)
--(axis cs:-276840.313724973,364690.781217669)
--(axis cs:-274764.357117715,366829.670294934)
--(axis cs:-281645.700027555,372527.465574871)
--(axis cs:-289690.290634151,372767.944070219)
--(axis cs:-294616.405076743,376217.634162275)
--(axis cs:-296695.025428836,374082.528166172)
--(axis cs:-298637.17132343,376342.486021273)
--(axis cs:-299642.354646208,376373.963416841)
--(axis cs:-301722.098057968,374239.951344718)
--(axis cs:-303663.054647845,376500.930711925)
--(axis cs:-309694.003557595,376694.554754173)
--(axis cs:-311632.589395633,378957.28508653)
--(axis cs:-309337.757024022,387682.669542943)
--(axis cs:-318190.174569519,393475.027832946)
--(axis cs:-317933.413839239,401169.584033284)
--(axis cs:-327088.328311799,426801.874422438)
--(axis cs:-334970.831587246,430380.771022598)
--(axis cs:-334815.639128551,434781.465521586)
--(axis cs:-337773.581092734,435987.874463188)
--(axis cs:-337499.511315426,443690.461638821)
--(axis cs:-346281.232905953,449516.957269844)
--(axis cs:-342092.539920624,454875.541457884)
--(axis cs:-343966.43280936,458250.198379966)
--(axis cs:-341615.490520626,468087.15764052)
--(axis cs:-343406.567333472,473665.396113792)
--(axis cs:-346391.382293327,473774.273530483)
--(axis cs:-346270.339046972,477078.292193293)
--(axis cs:-350248.64791008,477224.87654408)
--(axis cs:-344873.359616303,488057.371873084)
--(axis cs:-344551.363962284,496871.97621111)
--(axis cs:-349432.15677236,499258.478199913)
--(axis cs:-347163.390682399,506899.885911443)
--(axis cs:-354845.582026963,513809.089519211)
--(axis cs:-359799.132007092,513997.088221118)
--(axis cs:-361695.804379677,516277.739430666)
--(axis cs:-366562.170063074,518674.140744125)
--(axis cs:-371295.526495557,524380.717915981)
--(axis cs:-374220.452196617,525600.9568077)
--(axis cs:-376022.949358705,530090.426134594)
--(axis cs:-378945.486213516,531312.284854743)
--(axis cs:-382811.104316967,533678.045903479)
--(axis cs:-382586.431685443,539192.142882932)
--(axis cs:-383484.368742572,541438.292334939)
--(axis cs:-383349.194995844,544747.275638359)
--(axis cs:-388149.537656462,548259.447146248)
--(axis cs:-387921.30333914,553775.343290789)
--(axis cs:-394733.870374247,556270.121908139)
--(axis cs:-396379.453902144,564077.010299894)
--(axis cs:-399288.670189598,565306.0814566)
--(axis cs:-400928.217706566,573115.404406523)
--(axis cs:-411514.332093595,579104.260806242)
--(axis cs:-413335.57684601,582502.502726142)
--(axis cs:-416187.697808856,584841.184766568)
--(axis cs:-420954.615553012,588373.189756511)
--(axis cs:-420755.595284355,592789.251372396)
--(axis cs:-425264.831680329,601845.213806135)
--(axis cs:-425113.778635406,605158.174366864)
--(axis cs:-426823.040955302,610769.967179534)
--(axis cs:-423780.979554385,612844.771859389)
--(axis cs:-429509.851319394,616427.923070643)
--(axis cs:-431264.956096558,620937.190938128)
--(axis cs:-431111.395572103,624251.490680678)
--(axis cs:-433945.591506081,626597.689066186)
--(axis cs:-433894.050650966,627702.552284675)
--(axis cs:-438527.036049032,633456.726683951)
--(axis cs:-442626.812109699,650266.320369795)
--(axis cs:-446532.216639875,650453.446351165)
--(axis cs:-446319.422018303,654875.101326763)
--(axis cs:-450929.808617322,660638.756231259)
--(axis cs:-451473.785202664,669531.716242001)
--(axis cs:-454718.399041751,682993.748059921)
--(axis cs:-464169.490592759,689007.870396237)
--(axis cs:-463836.054088123,695645.380478052)
--(axis cs:-469384.083297842,701471.884312424)
--(axis cs:-473267.932753163,701670.268041196)
--(axis cs:-478691.391853403,709716.14988058)
--(axis cs:-485307.179143192,713390.905680933)
--(axis cs:-489625.932048297,723607.634272615)
--(axis cs:-497195.494689613,727343.429048466)
--(axis cs:-501855.506885333,730926.793357951)
--(axis cs:-505726.955730408,731138.841879116)
--(axis cs:-505422.646409797,736673.400949375)
--(axis cs:-505179.173345456,741101.513942768)
--(axis cs:-506145.973251326,741154.722986877)
--(axis cs:-513160.615683378,737102.128308162)
--(axis cs:-514846.918923924,741638.182278132)
--(axis cs:-512727.999502576,744851.23526817)
--(axis cs:-517435.186458091,747336.46579706)
--(axis cs:-523692.359625787,756577.532424077)
--(axis cs:-521636.023068801,758682.164836805)
--(axis cs:-524530.855297805,758847.291374519)
--(axis cs:-528326.744160055,760176.193912352)
--(axis cs:-534179.91692617,759404.31295668)
--(axis cs:-533986.396951869,762726.20446654)
--(axis cs:-533857.376256987,764940.925466129)
--(axis cs:-538039.37656264,759629.964478007)
--(axis cs:-543828.38707897,759971.487587215)
--(axis cs:-557133.322709538,764103.980188776)
--(axis cs:-560161.747863894,762066.067992181)
--(axis cs:-561819.378117309,766612.691253761)
--(axis cs:-562919.504713538,764457.557526928)
--(axis cs:-567741.151741194,764754.995864519)
--(axis cs:-571598.356272799,764994.773020975)
--(axis cs:-576280.446106048,767510.87740785)
--(axis cs:-577383.972984406,765357.482800027)
--(axis cs:-587026.154913966,765970.116192208)
--(axis cs:-593631.829390072,768618.828483116)
--(axis cs:-596307.260470162,772127.55162564)
--(axis cs:-601124.867448176,772442.555264862)
--(axis cs:-602906.050886425,774783.198634873)
--(axis cs:-602906.050886425,774783.198634873)
--(axis cs:-607648.768408368,776208.63905325)
--(axis cs:-612686.442743321,773208.905216108)
--(axis cs:-614984.768581666,767804.124927208)
--(axis cs:-616171.981701539,764548.860499751)
--(axis cs:-627667.708995258,766440.772716648)
--(axis cs:-630788.539913788,763319.851769837)
--(axis cs:-634493.111087217,765799.089085403)
--(axis cs:-635610.776131154,763652.998329012)
--(axis cs:-644290.357040326,764259.055530255)
--(axis cs:-645877.820313588,755476.944865035)
--(axis cs:-651018.015822818,751393.83124067)
--(axis cs:-651253.372905584,748075.951035113)
--(axis cs:-655117.590341702,748350.880424151)
--(axis cs:-655512.142803681,742821.761818627)
--(axis cs:-658649.731609146,739712.065527173)
--(axis cs:-661139.943281922,732112.044978785)
--(axis cs:-661537.264376968,726585.087182784)
--(axis cs:-664841.240405287,721268.203987314)
--(axis cs:-667747.876306077,721478.539290015)
--(axis cs:-667988.311072075,718163.226430169)
--(axis cs:-670489.304090577,710569.326069648)
--(axis cs:-667819.252465878,707043.584292737)
--(axis cs:-670730.378634088,707254.86040051)
--(axis cs:-673802.84210287,705257.596036107)
--(axis cs:-678818.179483182,703404.114622763)
--(axis cs:-684326.737266641,694926.887831937)
--(axis cs:-689349.79299929,693079.654979388)
--(axis cs:-689597.042667557,689767.022279756)
--(axis cs:-691376.14042592,692120.714479644)
--(axis cs:-691954.64036255,684391.929342506)
--(axis cs:-696984.823657452,682549.375895913)
--(axis cs:-711408.494635304,685868.638167425)
--(axis cs:-713353.708187203,686018.560742492)
--(axis cs:-713183.321420245,688226.260755506)
--(axis cs:-714155.684046222,688301.357616645)
--(axis cs:-716014.840563165,689555.722124453)
--(axis cs:-718045.055366924,688602.768230739)
--(axis cs:-725389.861831072,694729.637785352)
--(axis cs:-728304.872386853,694959.088347513)
--(axis cs:-734403.191111168,704329.341778175)
--(axis cs:-742168.306835575,704950.838932046)
--(axis cs:-751424.00523592,711256.490156985)
--(axis cs:-756001.874621719,714965.045303214)
--(axis cs:-754851.377342336,717093.651524964)
--(axis cs:-755639.520896044,719381.326769795)
--(axis cs:-765238.227496676,721285.59835416)
--(axis cs:-781239.401763245,728188.997632795)
--(axis cs:-792000.389550751,739118.995957266)
--(axis cs:-794423.826693812,744890.339152773)
--(axis cs:-794328.308458994,745994.59093433)
--(axis cs:-801672.514865036,751083.463126984)
--(axis cs:-806404.12526252,752610.768973429)
--(axis cs:-814701.720595361,757795.4685612)
--(axis cs:-821827.603401708,765110.154092748)
--(axis cs:-825752.192087729,775483.490227236)
--(axis cs:-826879.479292709,784494.30800431)
--(axis cs:-831489.596453382,787139.97734441)
--(axis cs:-835945.705070317,802029.20315335)
--(axis cs:-834783.126436934,804151.291703281)
--(axis cs:-836851.977783674,813256.012256092)
--(axis cs:-834224.888251805,820817.189442263)
--(axis cs:-833617.385900899,827449.93833018)
--(axis cs:-835025.323959555,833153.430181272)
--(axis cs:-841213.307537781,839299.047349927)
--(axis cs:-840803.98406833,843721.947120098)
--(axis cs:-845275.127843075,847482.843027197)
--(axis cs:-844966.346555721,850800.322762001)
--(axis cs:-847625.519410283,853279.220566376)
--(axis cs:-848500.220097067,864517.547469557)
--(axis cs:-850634.356054088,872528.843306739)
--(axis cs:-852971.942371549,878329.066045084)
--(axis cs:-857733.637821217,878779.09446075)
--(axis cs:-859007.739344662,885597.603341856)
--(axis cs:-865456.873555519,888445.416545623)
--(axis cs:-876748.583214477,900700.828100819)
--(axis cs:-883398.405290525,901349.076789669)
--(axis cs:-884131.580711371,903654.787325298)
--(axis cs:-893080.307426546,910121.706397535)
--(axis cs:-894648.940801174,913629.008927414)
--(axis cs:-901684.138232206,919917.233348582)
--(axis cs:-903358.141693483,922320.066790944)
--(axis cs:-909433.043713448,928520.06970012)
--(axis cs:-911601.286391704,935446.718877238)
--(axis cs:-926546.244189445,948156.745756474)
--(axis cs:-931412.027873853,956489.754303816)
--(axis cs:-939924.445508799,966327.976721902)
--(axis cs:-941345.421592405,970952.983079286)
--(axis cs:-945707.695245195,974769.782880482)
--(axis cs:-959483.792993405,979593.558394547)
--(axis cs:-965478.130538143,985835.91269505)
--(axis cs:-973413.444127893,1009094.60972817)
--(axis cs:-977256.577496077,1017356.7976823)
--(axis cs:-986633.368326794,1018390.06296449)
--(axis cs:-990014.676975744,1022126.81459866)
--(axis cs:-990014.676975744,1022126.81459866)
--(axis cs:-1147306.66383021,1041019.12466566)
--(axis cs:-1153720.32638613,991333.97255987)
--(axis cs:-1233613.20238256,1002010.48889767)
--(axis cs:-1233613.20238256,1002010.48889767)
--(axis cs:-1421195.79813952,1029947.11511407)
--(axis cs:-1747367.87673469,1221103.40812104)
--(axis cs:-1742607.82088271,1225836.08846286)
--(axis cs:-1742904.99645175,1233857.78614464)
--(axis cs:-1737674.07926584,1236223.21842714)
--(axis cs:-1733401.70423626,1243332.39842843)
--(axis cs:-1956845.77002259,1269202.54753976)
--(axis cs:-1958444.8718366,1283286.19867359)
--(axis cs:-1962252.34917939,1287581.02594653)
--(axis cs:-1959940.14366985,1289343.93400251)
--(axis cs:-1958614.98090282,1286755.86855259)
--(axis cs:-1957363.89201225,1279610.61255736)
--(axis cs:-1954633.38251069,1278993.14456172)
--(axis cs:-1953895.84812972,1282256.99498352)
--(axis cs:-1955886.72694724,1286138.00525825)
--(axis cs:-1961017.26293032,1293020.0918988)
--(axis cs:-1962667.38537862,1289963.07671624)
--(axis cs:-1965227.49604137,1287113.21575611)
--(axis cs:-1966798.57058717,1288614.62552145)
--(axis cs:-1962753.83061971,1297990.82698875)
--(axis cs:-1963991.89453394,1305137.78320637)
--(axis cs:-1960032.34680614,1309958.18629319)
--(axis cs:-1959779.53710469,1323634.05338865)
--(axis cs:-1959779.53710469,1323634.05338865)
--(axis cs:-1961325.83176631,1337723.86595206)
--(axis cs:-1966217.77941561,1353730.38932157)
--(axis cs:-1970931.30349376,1366269.2795372)
--(axis cs:-1981922.10576196,1380269.11822858)
--(axis cs:-1987459.30723626,1384994.51226447)
--(axis cs:-1991077.08615241,1393864.61099705)
--(axis cs:-1996090.58511435,1400771.3234212)
--(axis cs:-2004296.22538775,1406138.51257278)
--(axis cs:-2015931.40886311,1424955.77420687)
--(axis cs:-2023089.43927535,1426655.82054059)
--(axis cs:-2024619.86785519,1428168.62858483)
--(axis cs:-2029351.54001519,1428148.30359377)
--(axis cs:-2030389.21348763,1423801.57373669)
--(axis cs:-2031543.69093039,1422928.65249943)
--(axis cs:-2037027.55122905,1427686.68961696)
--(axis cs:-2041500.04822903,1428759.61141898)
--(axis cs:-2042505.47342312,1432448.31908955)
--(axis cs:-2037625.59824338,1437021.6737177)
--(axis cs:-2037104.18412428,1439194.69537358)
--(axis cs:-2039480.26077183,1448959.21047068)
--(axis cs:-2045252.63402406,1464145.67583016)
--(axis cs:-2065372.96931187,1466731.54008836)
--(axis cs:-2068044.20819919,1467383.95690786)
--(axis cs:-2070090.48923179,1466733.76336337)
--(axis cs:-2079973.36996562,1472610.29870533)
--(axis cs:-2088066.21703497,1478058.7910972)
--(axis cs:-2095880.61738889,1484599.89847773)
--(axis cs:-2096769.17284188,1484820.48716612)
--(axis cs:-2094103.43687228,1484159.00160549)
--(axis cs:-2095880.61738889,1484599.89847773)
--(axis cs:-2103413.09947568,1492232.91564619)
--(axis cs:-2104870.60151668,1505270.78516992)
--(axis cs:-2109302.26965945,1506379.39062636)
--(axis cs:-2116254.64974251,1516193.24862067)
--(axis cs:-2124072.75332494,1526236.49171203)
--(axis cs:-2132029.47172542,1528251.8359725)
--(axis cs:-2137332.88878045,1529599.58470548)
--(axis cs:-2141420.4180117,1528332.96242734)
--(axis cs:-2146170.02289656,1531853.27252245)
--(axis cs:-2154121.41208674,1533889.54120295)
--(axis cs:-2164206.34951867,1542257.69103411)
--(axis cs:-2174513.84598455,1546079.55553851)
--(axis cs:-2190670.5201482,1549131.41592196)
--(axis cs:-2204463.48861658,1550436.79853628)
--(axis cs:-2206590.53726576,1560248.09248513)
--(axis cs:-2209850.49156232,1565735.05012482)
--(axis cs:-2216010.09801634,1567365.06076766)
--(axis cs:-2215456.85308605,1573003.40982142)
--(axis cs:-2208771.66433467,1580488.96216057)
--(axis cs:-2210279.53842867,1588987.92535283)
--(axis cs:-2206233.57486366,1597173.88423256)
--(axis cs:-2208321.38325368,1606986.25835323)
--(axis cs:-2200505.87152317,1618804.35346229)
--(axis cs:-2199073.76564232,1624212.65070604)
--(axis cs:-2199961.48899716,1627920.56050426)
--(axis cs:-2205510.68803969,1635182.66244811)
--(axis cs:-2210162.1475962,1635262.88872244)
--(axis cs:-2217441.55917164,1642998.29354529)
--(axis cs:-2218316.69540526,1646708.16798691)
--(axis cs:-2216868.95220091,1652113.41086292)
--(axis cs:-2211361.22782894,1658749.66321276)
--(axis cs:-2212517.68213292,1654424.68291337)
--(axis cs:-2209327.94169576,1655889.30238272)
--(axis cs:-2211361.22782894,1658749.66321276)
--(axis cs:-2211365.53747831,1665702.63186148)
--(axis cs:-2223241.1378494,1673526.62628403)
--(axis cs:-2230998.14354772,1696494.43735872)
--(axis cs:-2240803.2125078,1701478.48971009)
--(axis cs:-2241633.0592943,1708667.04417166)
--(axis cs:-2240454.825891,1712987.73198938)
--(axis cs:-2248435.09100017,1727938.3838555)
--(axis cs:-2248328.33232841,1741843.11467453)
--(axis cs:-2254327.14368422,1746977.51919392)
--(axis cs:-2258456.26155557,1765544.71021886)
--(axis cs:-2269236.12510442,1776672.45253454)
--(axis cs:-2270050.00959249,1780387.04829947)
--(axis cs:-2273734.60773556,1783740.13934228)
--(axis cs:-2270722.99359701,1794528.64120003)
--(axis cs:-2271381.4572202,1808669.64500115)
--(axis cs:-2269370.94007214,1809270.67640813)
--(axis cs:-2269872.63391338,1814063.7405681)
--(axis cs:-2272132.10666274,1815859.43875867)
--(axis cs:-2271527.88069116,1818016.94190741)
--(axis cs:-2265752.39613428,1822217.59876852)
--(axis cs:-2262389.83465389,1817789.34817721)
--(axis cs:-2259528.55882916,1818154.74803817)
--(axis cs:-2252512.09441995,1830156.61318237)
--(axis cs:-2248850.03463368,1826813.5434336)
--(axis cs:-2249955.3661037,1829445.94562225)
--(axis cs:-2251059.68297602,1832078.47653254)
--(axis cs:-2247856.25191839,1837002.43177796)
--(axis cs:-2253553.48829451,1856034.94025804)
--(axis cs:-2255800.21825681,1857825.86455419)
--(axis cs:-2260952.88780439,1855776.95475759)
--(axis cs:-2262896.28178024,1858648.81377531)
--(axis cs:-2267748.16140326,1857683.11021077)
--(axis cs:-2271387.09983966,1861034.44521447)
--(axis cs:-2278351.47552316,1868820.2029153)
--(axis cs:-2283772.28296069,1882001.61737421)
--(axis cs:-2285465.73219804,1882482.42176948)
--(axis cs:-2289167.74931178,1895185.94762945)
--(axis cs:-2284945.64255039,1906800.36117719)
--(axis cs:-2284552.68153691,1924168.20769121)
--(axis cs:-2284779.62538754,1926563.91473308)
--(axis cs:-2288373.11892942,1929922.07415155)
--(axis cs:-2288373.11892942,1929922.07415155)
--(axis cs:-2288205.61921626,1936868.40067251)
--(axis cs:-2283525.576954,1943689.25725323)
--(axis cs:-2280358.3939505,1957937.56875629)
--(axis cs:-2276610.28395936,1961528.72386356)
--(axis cs:-2270740.99595808,1959853.96912762)
--(axis cs:-2269452.39096441,1954825.62738502)
--(axis cs:-2272051.5742256,1952069.69978218)
--(axis cs:-2269306.99437965,1948958.03003183)
--(axis cs:-2272972.62770556,1948836.00496939)
--(axis cs:-2275121.72682813,1941290.80717576)
--(axis cs:-2274361.00454976,1937578.3691515)
--(axis cs:-2270768.6095965,1934226.68021117)
--(axis cs:-2269698.02180547,1931592.66941521)
--(axis cs:-2265490.04973098,1930399.61578504)
--(axis cs:-2266406.29859698,1927164.70825909)
--(axis cs:-2262805.69078361,1923816.47636798)
--(axis cs:-2263110.53620392,1922738.02568974)
--(axis cs:-2258663.63152912,1919153.51154444)
--(axis cs:-2256203.18975331,1914967.26320507)
--(axis cs:-2249456.14267358,1913070.8061386)
--(axis cs:-2251683.3341234,1914860.2262356)
--(axis cs:-2251077.05481349,1917018.06471355)
--(axis cs:-2254684.65116113,1920361.06921667)
--(axis cs:-2255101.81568271,1941438.30605718)
--(axis cs:-2256173.26313933,1944070.14676807)
--(axis cs:-2260374.04400096,1945258.29664754)
--(axis cs:-2260908.69626366,1946574.53873493)
--(axis cs:-2257778.53925662,1948018.10874047)
--(axis cs:-2265256.64252412,1953632.69977346)
--(axis cs:-2263725.50008855,1959023.4032496)
--(axis cs:-2262048.15959392,1958547.1724513)
--(axis cs:-2261581.87497335,1966570.47861734)
--(axis cs:-2265157.2130774,1969917.47376647)
--(axis cs:-2267807.53904485,1976499.57822168)
--(axis cs:-2265297.00738877,1975784.07491687)
--(axis cs:-2262089.16305383,1980697.59530378)
--(axis cs:-2256233.99848771,1979033.53140207)
--(axis cs:-2249687.64415996,1983002.83857323)
--(axis cs:-2243378.78808512,1976560.93426092)
--(axis cs:-2232960.23615264,1978285.90856504)
--(axis cs:-2205996.98816129,1964947.15168523)
--(axis cs:-2205158.95409622,1964715.06669071)
--(axis cs:-2207373.55588637,1966491.68072414)
--(axis cs:-2204261.69441779,1967955.6381703)
--(axis cs:-2201689.653739,1970732.69490395)
--(axis cs:-2196905.69791622,1971736.25389391)
--(axis cs:-2191693.3746395,1964486.3590324)
--(axis cs:-2188340.89923223,1963564.56868283)
--(axis cs:-2185631.54602562,1957009.6111076)
--(axis cs:-2184200.19113189,1958941.60848026)
--(axis cs:-2194634.90171231,1973435.05259535)
--(axis cs:-2201091.93095954,1972893.21738777)
--(axis cs:-2204500.98500805,1970347.95413227)
--(axis cs:-2208449.91554551,1969116.47241181)
--(axis cs:-2210962.55485716,1969814.03060741)
--(axis cs:-2212037.07721504,1972439.26777189)
--(axis cs:-2205277.55470806,1974052.38323222)
--(axis cs:-2201270.80386804,1978757.63323054)
--(axis cs:-2210062.56389095,1973053.85878066)
--(axis cs:-2218433.02693104,1975383.83188125)
--(axis cs:-2222919.03947245,1975472.65181173)
--(axis cs:-2220943.68727058,1976084.54122465)
--(axis cs:-2228705.73369796,1980584.39634526)
--(axis cs:-2226356.85279188,1985746.18774736)
--(axis cs:-2228864.24155694,1986449.39796102)
--(axis cs:-2231977.76876508,1984995.27202223)
--(axis cs:-2234559.76338863,1982228.18292977)
--(axis cs:-2242770.16444927,1978718.39606054)
--(axis cs:-2245506.72338478,1981820.30592544)
--(axis cs:-2250218.30543877,1984318.02417653)
--(axis cs:-2253173.84553941,1989816.06573471)
--(axis cs:-2259990.88405396,1997581.09633115)
--(axis cs:-2262889.52777395,1993745.38776194)
--(axis cs:-2269876.94326635,1994575.51027819)
--(axis cs:-2270274.71302081,1990026.12881541)
--(axis cs:-2272959.78156308,1983799.43999549)
--(axis cs:-2269394.70529266,1980449.14251768)
--(axis cs:-2270010.1320474,1978293.62850402)
--(axis cs:-2273664.56694226,1978172.16770277)
--(axis cs:-2274280.89798585,1976016.92314282)
--(axis cs:-2275734.29820008,1974101.10897613)
--(axis cs:-2272249.47130367,1967277.02026903)
--(axis cs:-2274762.68811308,1967994.71874559)
--(axis cs:-2275821.71649522,1970628.84356332)
--(axis cs:-2276438.04006389,1968473.62514237)
--(axis cs:-2276302.35284149,1962606.3843466)
--(axis cs:-2278817.04387133,1963325.36246606)
--(axis cs:-2288597.31498881,1976625.93032936)
--(axis cs:-2289960.64592839,1978184.77840111)
--(axis cs:-2290270.8501709,1977107.74807049)
--(axis cs:-2293402.04953516,1975677.27600577)
--(axis cs:-2297080.31083849,1984905.65394663)
--(axis cs:-2298652.92041218,1988861.03685542)
--(axis cs:-2307111.94394638,1997151.05109634)
--(axis cs:-2307841.35029544,2000865.26753231)
--(axis cs:-2308988.96310344,2000032.02122607)
--(axis cs:-2308781.15915001,1997636.76483782)
--(axis cs:-2312225.61435663,1995137.80135581)
--(axis cs:-2312852.8282098,1992985.68058638)
--(axis cs:-2317027.86520404,1994203.64462257)
--(axis cs:-2311284.79020093,1998365.9940937)
--(axis cs:-2306481.88641982,2008641.1454476)
--(axis cs:-2304914.95248284,2014021.88589268)
--(axis cs:-2307304.65719253,2018220.79855713)
--(axis cs:-2303042.35900672,2011142.16962193)
--(axis cs:-2299707.63300633,2000836.14529918)
--(axis cs:-2297828.60524199,1997957.43917691)
--(axis cs:-2299083.12890207,2002989.08485307)
--(axis cs:-2303348.01150959,2019402.65049981)
--(axis cs:-2305107.76269659,2025752.96767796)
--(axis cs:-2309153.47672448,2030437.3792775)
--(axis cs:-2309467.99925532,2029361.54949099)
--(axis cs:-2311130.43561829,2029847.75835752)
--(axis cs:-2309556.68946427,2035226.58126139)
--(axis cs:-2310556.34310576,2047198.81987333)
--(axis cs:-2325618.15208041,2063317.52123196)
--(axis cs:-2329689.01751263,2073874.83378636)
--(axis cs:-2331267.30577461,2083697.06313525)
--(axis cs:-2334754.93872693,2087073.21415908)
--(axis cs:-2345455.47196116,2111328.38707824)
--(axis cs:-2345811.39236177,2116116.11772042)
--(axis cs:-2340091.7472261,2120251.2411745)
--(axis cs:-2337694.83297414,2131233.5447355)
--(axis cs:-2339042.89233734,2138658.88417366)
--(axis cs:-2340211.44250817,2143691.00639615)
--(axis cs:-2339459.21923625,2161020.47933639)
--(axis cs:-2334271.8232062,2172333.2020216)
--(axis cs:-2327289.03154631,2180765.92107517)
--(axis cs:-2328935.9239187,2187111.91548295)
--(axis cs:-2326353.3452494,2195696.89720371)
--(axis cs:-2328158.08415116,2204432.39006167)
--(axis cs:-2326217.86945417,2210869.75249057)
--(axis cs:-2331901.24139917,2230145.12643853)
--(axis cs:-2336269.03199202,2236153.31616493)
--(axis cs:-2338371.43536778,2237963.20970762)
--(axis cs:-2337706.91536512,2245958.85871551)
--(axis cs:-2352975.84650967,2268199.92940411)
--(axis cs:-2350344.41136001,2276767.26461111)
--(axis cs:-2351220.17363578,2291100.44176214)
--(axis cs:-2342924.38492672,2303783.9860804)
--(axis cs:-2336613.3468053,2310048.19989608)
--(axis cs:-2333513.64940089,2317298.08925713)
--(axis cs:-2327870.07680388,2321426.12412453)
--(axis cs:-2331911.70725953,2316807.1634157)
--(axis cs:-2330164.0265325,2313929.46540084)
--(axis cs:-2326304.09689079,2315091.57812246)
--(axis cs:-2326923.95501362,2318794.38461557)
--(axis cs:-2322885.80580687,2323415.66269353)
--(axis cs:-2315029.82973686,2323361.96050087)
--(axis cs:-2313251.53368172,2326332.5624417)
--(axis cs:-2318051.03975804,2327794.56815785)
--(axis cs:-2325941.53144007,2322007.37466258)
--(axis cs:-2318996.89477281,2330424.76077756)
--(axis cs:-2311409.37362251,2340989.01542696)
--(axis cs:-2309777.94216808,2346344.71622356)
--(axis cs:-2310538.43904547,2352429.20609388)
--(axis cs:-2308252.27956036,2359925.77264048)
--(axis cs:-2303579.13200421,2366694.31316334)
--(axis cs:-2291500.1306434,2386421.26453188)
--(axis cs:-2291090.70669609,2399165.10971204)
--(axis cs:-2288854.86789487,2400824.68546366)
--(axis cs:-2290579.43235598,2403688.93069411)
--(axis cs:-2289504.48616904,2418569.47438925)
--(axis cs:-2290242.10355623,2424643.78867282)
--(axis cs:-2297154.11411723,2430267.42485286)
--(axis cs:-2288687.72454631,2438207.57353564)
--(axis cs:-2285285.20773855,2446526.38572133)
--(axis cs:-2284438.17544358,2452116.07760531)
--(axis cs:-2284438.17544358,2452116.07760531)
--(axis cs:-2292294.36491469,2468561.66836001)
--(axis cs:-2292144.9292293,2480216.46548715)
--(axis cs:-2292850.01480639,2486284.04789271)
--(axis cs:-2291862.34140027,2489490.06239366)
--(axis cs:-2293222.05809802,2493419.50536632)
--(axis cs:-2289228.73242564,2498038.82811941)
--(axis cs:-2287498.66469944,2509204.7665375)
--(axis cs:-2282073.15823506,2515721.51652852)
--(axis cs:-2278126.88059802,2528540.82794813)
--(axis cs:-2281031.99878543,2532944.41705599)
--(axis cs:-2282495.73973554,2539244.12051548)
--(axis cs:-2284828.39794842,2539965.0250261)
--(axis cs:-2282517.54044757,2547438.1732665)
--(axis cs:-2285408.88707284,2551842.12080794)
--(axis cs:-2270165.21314733,2568178.76101469)
--(axis cs:-2255006.88547716,2600902.94815167)
--(axis cs:-2251151.06092147,2599717.53135942)
--(axis cs:-2252134.5115752,2596515.6468626)
--(axis cs:-2251246.54521795,2593907.02459254)
--(axis cs:-2250263.73559856,2597109.22296473)
--(axis cs:-2247294.61321386,2598534.14340351)
--(axis cs:-2248953.39952987,2601378.57070351)
--(axis cs:-2243462.83827521,2605533.47877638)
--(axis cs:-2240824.23682253,2605893.10590597)
--(axis cs:-2240915.18412576,2600083.7716562)
--(axis cs:-2235841.91611507,2597367.25988842)
--(axis cs:-2238630.21065518,2607556.71633742)
--(axis cs:-2236110.83989061,2610288.37470467)
--(axis cs:-2250167.65983476,2602919.25447763)
--(axis cs:-2236251.8149458,2620835.84241105)
--(axis cs:-2229914.76290682,2630567.74078842)
--(axis cs:-2226633.58353229,2633065.85222988)
--(axis cs:-2223354.25688644,2635565.13309972)
--(axis cs:-2222144.42059137,2634030.06153268)
--(axis cs:-2219841.45987226,2633328.94035959)
--(axis cs:-2222703.57906912,2637699.58165886)
--(axis cs:-2225005.1599253,2638401.60612553)
--(axis cs:-2226633.58353229,2633065.85222988)
--(axis cs:-2228936.62696441,2633769.11754789)
--(axis cs:-2214572.15639097,2664373.46381215)
--(axis cs:-2213043.25985626,2663907.5618509)
--(axis cs:-2212296.05466966,2671839.86563213)
--(axis cs:-2207195.10120992,2683106.0319035)
--(axis cs:-2202323.24774328,2699099.46480029)
--(axis cs:-2196797.12948424,2709065.16100637)
--(axis cs:-2191802.04108769,2706382.7982051)
--(axis cs:-2192350.68411998,2710042.54029337)
--(axis cs:-2195499.84062415,2713328.75876323)
--(axis cs:-2189120.76838399,2728853.13045693)
--(axis cs:-2185332.27161932,2727702.36074308)
--(axis cs:-2184362.04790229,2730899.49864921)
--(axis cs:-2186634.20939866,2731589.41485021)
--(axis cs:-2187177.02118236,2735246.17330926)
--(axis cs:-2184044.56950258,2740113.26323023)
--(axis cs:-2182318.78920204,2751225.04402385)
--(axis cs:-2177141.70655029,2760122.12143679)
--(axis cs:-2175632.96141435,2759664.09469688)
--(axis cs:-2170785.80863841,2775636.71586109)
--(axis cs:-2163474.60752141,2786207.09762519)
--(axis cs:-2162184.90615529,2790465.05770772)
--(axis cs:-2158749.57556273,2796396.74432377)
--(axis cs:-2158638.87958903,2802172.29472195)
--(axis cs:-2160243.24289228,2804982.12943836)
--(axis cs:-2157349.65513572,2806428.68027276)
--(axis cs:-2153918.40525434,2812359.00188121)
--(axis cs:-2154884.49400534,2809167.03047836)
--(axis cs:-2151993.42822212,2810615.34416681)
--(axis cs:-2154127.16141181,2817067.77084291)
--(axis cs:-2153160.57287662,2820258.97115268)
--(axis cs:-2151020.58086088,2821933.45617946)
--(axis cs:-2148776.94086887,2821254.77795678)
--(axis cs:-2147818.23979189,2816320.95434218)
--(axis cs:-2143540.94853545,2819673.95007019)
--(axis cs:-2146211.81910197,2821640.7031786)
--(axis cs:-2145352.90880759,2827185.47530889)
--(axis cs:-2148341.88521327,2828089.09527569)
--(axis cs:-2148445.29961519,2830442.22318673)
--(axis cs:-2143632.28708705,2838272.16284675)
--(axis cs:-2138617.77740285,2841399.21686954)
--(axis cs:-2142346.46109075,2842525.39286153)
--(axis cs:-2145124.48964626,2838723.45321544)
--(axis cs:-2143837.76857442,2842976.4125304)
--(axis cs:-2144464.66502529,2848968.58524246)
--(axis cs:-2145632.44128168,2850482.908414)
--(axis cs:-2142854.99410287,2854282.92754968)
--(axis cs:-2139436.09028126,2860208.78296363)
--(axis cs:-2140156.79817931,2868547.08734772)
--(axis cs:-2135477.45730277,2870609.49049637)
--(axis cs:-2133870.38861463,2875921.28486777)
--(axis cs:-2131397.96100465,2886766.87998838)
--(axis cs:-2131883.52444884,2898505.55793101)
--(axis cs:-2124187.02909922,2889223.78607629)
--(axis cs:-2120482.91743884,2888107.15787727)
--(axis cs:-2121762.68254052,2883857.83888953)
--(axis cs:-2120599.71960141,2882348.99143137)
--(axis cs:-2118899.36221378,2885313.31564395)
--(axis cs:-2121744.72120077,2891963.2682737)
--(axis cs:-2116662.34482974,2892749.5860582)
--(axis cs:-2114236.09417824,2887387.12967963)
--(axis cs:-2103225.51843216,2886406.03581405)
--(axis cs:-2104072.2914126,2888974.45758468)
--(axis cs:-2100368.05135658,2887868.41242523)
--(axis cs:-2095713.7031126,2889953.54168689)
--(axis cs:-2093491.53839888,2889292.31930296)
--(axis cs:-2091475.50501001,2885221.85683782)
--(axis cs:-2090828.97900229,2879244.32234625)
--(axis cs:-2081811.45360614,2874262.64992885)
--(axis cs:-2075988.08640666,2874859.72980647)
--(axis cs:-2072822.57626192,2877397.69782175)
--(axis cs:-2081183.44806908,2876390.78432302)
--(axis cs:-2083950.10932689,2880678.21469069)
--(axis cs:-2087454.11692174,2885185.94441307)
--(axis cs:-2089581.2325211,2891601.4275244)
--(axis cs:-2100263.40369915,2893624.65128408)
--(axis cs:-2105866.91304901,2896457.61990214)
--(axis cs:-2106812.96806659,2901371.84137449)
--(axis cs:-2108929.24401302,2899691.03130619)
--(axis cs:-2113265.76956762,2898677.44048381)
--(axis cs:-2114845.79315415,2901468.84170538)
--(axis cs:-2120982.67101204,2899843.26622235)
--(axis cs:-2124680.60786232,2900960.15573331)
--(axis cs:-2128665.20171993,2909118.80066132)
--(axis cs:-2131941.93009849,2908954.33991507)
--(axis cs:-2133230.97102382,2904709.83174077)
--(axis cs:-2136926.34572351,2905833.16479946)
--(axis cs:-2136926.34572351,2905833.16479946)
--(axis cs:-2131713.5890549,2912361.66872807)
--(axis cs:-2123518.09505052,2944622.29091975)
--(axis cs:-2121313.1867355,2943952.28854513)
--(axis cs:-2122692.26702484,2942055.51971016)
--(axis cs:-2122095.2662224,2936084.63740183)
--(axis cs:-2126143.12705755,2928048.43260427)
--(axis cs:-2126412.93631942,2916546.2221483)
--(axis cs:-2122723.19955603,2915428.41904687)
--(axis cs:-2120380.05570329,2920510.46450634)
--(axis cs:-2114701.89534995,2915321.4885365)
--(axis cs:-2114381.87516577,2916382.86675442)
--(axis cs:-2117429.98243926,2919618.60564127)
--(axis cs:-2118775.16943687,2925815.04538683)
--(axis cs:-2114865.85264432,2928106.63230433)
--(axis cs:-2113584.01983574,2932349.87735312)
--(axis cs:-2115339.05046319,2939825.75595253)
--(axis cs:-2111981.94825246,2937653.20729445)
--(axis cs:-2113961.96683823,2941723.97489345)
--(axis cs:-2111529.73576492,2944460.35256116)
--(axis cs:-2105105.49335512,2947148.89365395)
--(axis cs:-2103027.85967695,2940738.91592399)
--(axis cs:-2099865.10191384,2943257.81143881)
--(axis cs:-2102070.23052949,2943921.04313492)
--(axis cs:-2107083.48696163,2951216.28738374)
--(axis cs:-2111395.83104961,2950205.74405421)
--(axis cs:-2112956.66223087,2952992.52574782)
--(axis cs:-2113919.83255849,2949812.61067955)
--(axis cs:-2121763.61632575,2955666.1519134)
--(axis cs:-2119943.71975469,2974787.50414612)
--(axis cs:-2118157.61725213,2975400.33729019)
--(axis cs:-2117016.49203508,2973895.82412936)
--(axis cs:-2117895.787541,2968377.9438958)
--(axis cs:-2114876.74398014,2965145.97863803)
--(axis cs:-2113411.14806097,2964701.05119144)
--(axis cs:-2113911.62677243,2968323.88230021)
--(axis cs:-2114644.05521636,2968546.36011218)
--(axis cs:-2114000.47205627,2970664.7261772)
--(axis cs:-2094600.43075629,2974047.10261067)
--(axis cs:-2103380.81352846,2976697.53327883)
--(axis cs:-2102739.88883806,2978815.96181151)
--(axis cs:-2107038.31733378,2977805.15125395)
--(axis cs:-2108444.38343606,2986326.22697066)
--(axis cs:-2111452.69972622,2989553.43965421)
--(axis cs:-2113643.2132001,2990220.32700655)
--(axis cs:-2117124.47274069,2986654.71786923)
--(axis cs:-2118330.03158217,2980080.96014389)
--(axis cs:-2121815.80150843,2976515.7299926)
--(axis cs:-2120200.49438165,2981808.50593698)
--(axis cs:-2117293.60081194,2991333.3424858)
--(axis cs:-2114635.63002851,3007869.01441228)
--(axis cs:-2115040.57010034,3019554.39432582)
--(axis cs:-2117624.57917292,3021502.09024527)
--(axis cs:-2114875.8399194,3025283.90255112)
--(axis cs:-2118507.77929518,3026397.56170154)
--(axis cs:-2112398.98172393,3059189.14482746)
--(axis cs:-2113413.00990441,3068741.40288293)
--(axis cs:-2114927.95797582,3071518.297293)
--(axis cs:-2115860.01377988,3078735.52758945)
--(axis cs:-2117370.44255343,3081512.10191928)
--(axis cs:-2119993.32660091,3085788.71202903)
--(axis cs:-2122153.4601806,3086458.29068408)
--(axis cs:-2123262.84365752,3100662.25505749)
--(axis cs:-2121485.94688884,3113964.9321013)
--(axis cs:-2122714.05700993,3120119.46239563)
--(axis cs:-2117494.34627648,3124264.41734479)
--(axis cs:-2117227.93577239,3127643.18761087)
--(axis cs:-2112464.20359126,3135389.97683261)
--(axis cs:-2114728.00527337,3140708.08892598)
--(axis cs:-2115173.37512978,3144306.95335491)
--(axis cs:-2105114.03796371,3138873.39226067)
--(axis cs:-2095558.23113789,3126698.49606981)
--(axis cs:-2079264.40213895,3115941.24186569)
--(axis cs:-2072261.29456432,3108050.01321512)
--(axis cs:-2065721.214847,3103763.8125706)
--(axis cs:-2055263.39424473,3099456.52134582)
--(axis cs:-2049513.53441599,3097728.79791219)
--(axis cs:-2044393.84916824,3093894.19052557)
--(axis cs:-2034322.45866346,3090889.87000616)
--(axis cs:-2030004.79565921,3089606.84658372)
--(axis cs:-2030632.02476704,3087493.63632821)
--(axis cs:-2025592.17193229,3085999.75994495)
--(axis cs:-2016949.86887538,3083447.46712162)
--(axis cs:-2005413.56739343,3088097.68139402)
--(axis cs:-2009944.14786067,3085981.80868047)
--(axis cs:-2005522.80458182,3082387.89128329)
--(axis cs:-2002848.18414959,3078159.95939864)
--(axis cs:-2003673.3764423,3072658.76434722)
--(axis cs:-2002848.47986194,3070120.6360487)
--(axis cs:-2000787.35357598,3071816.01449063)
--(axis cs:-2001303.39086293,3075411.84096175)
--(axis cs:-1997080.41521326,3076476.3672098)
--(axis cs:-1995533.3090777,3073729.55017057)
--(axis cs:-1994706.34087216,3071192.72499608)
--(axis cs:-1992848.96453482,3069504.71673665)
--(axis cs:-1991190.22769047,3064430.95664836)
--(axis cs:-1994386.98747249,3064210.80616674)
--(axis cs:-1993557.08677175,3061673.26273702)
--(axis cs:-1989853.78300523,3066339.39632841)
--(axis cs:-1991926.28959129,3072680.58526013)
--(axis cs:-1991311.2310542,3074797.63098868)
--(axis cs:-1987504.94574663,3077135.73986735)
--(axis cs:-1981124.05148278,3077582.48279018)
--(axis cs:-1980905.8135258,3072930.44544113)
--(axis cs:-1984819.21233231,3072914.85861991)
--(axis cs:-1986045.36535429,3068679.44401873)
--(axis cs:-1981157.28358022,3055790.34673994)
--(axis cs:-1982073.68416611,3052611.11625885)
--(axis cs:-1978531.80705865,3045852.39099354)
--(axis cs:-1984212.34756137,3045191.54019162)
--(axis cs:-1985129.08606584,3042011.13738361)
--(axis cs:-1989670.75505041,3039876.26162779)
--(axis cs:-1997702.90541123,3028411.61897081)
--(axis cs:-1999992.34760358,3031373.56629879)
--(axis cs:-1994019.82390916,3041133.82973212)
--(axis cs:-1993934.07765807,3046852.5929351)
--(axis cs:-1997533.38985973,3039854.00726137)
--(axis cs:-1998785.10099719,3043664.17096397)
--(axis cs:-1999180.65259325,3036884.45742126)
--(axis cs:-2003313.13265611,3033486.80772771)
--(axis cs:-2007339.75362788,3027759.40738046)
--(axis cs:-2013968.35965501,3023939.82894783)
--(axis cs:-2022881.79084741,3015037.40190233)
--(axis cs:-2028073.05139907,3010801.95958295)
--(axis cs:-2034826.84236583,3001267.43299742)
--(axis cs:-2031803.54914056,2998076.53672816)
--(axis cs:-2023889.70792372,2998064.30183857)
--(axis cs:-2009025.30894268,3002945.60913475)
--(axis cs:-2009025.30894268,3002945.60913475)
--(axis cs:-2011940.31901328,3003791.83249284)
--(axis cs:-2025038.26512936,2999551.22939405)
--(axis cs:-2030248.98808749,3003379.43412277)
--(axis cs:-2020699.11612889,3014399.16480178)
--(axis cs:-2011061.82980776,3023092.75019151)
--(axis cs:-2008573.28769151,3023518.55197495)
--(axis cs:-1996137.7858337,3025660.23357404)
--(axis cs:-1991814.33995598,3032454.28661812)
--(axis cs:-1980895.32540134,3043088.27948753)
--(axis cs:-1978606.02008345,3040134.2344396)
--(axis cs:-1978490.10856858,3037804.9666925)
--(axis cs:-1977039.80695474,3037388.74058157)
--(axis cs:-1975445.63861372,3048408.93400702)
--(axis cs:-1977008.15057638,3051153.01666536)
--(axis cs:-1972129.13870207,3046310.16002894)
--(axis cs:-1972266.565864,3034873.45491886)
--(axis cs:-1972873.60639089,3032751.54298168)
--(axis cs:-1971606.16462956,3028945.64762161)
--(axis cs:-1974391.40025161,3027446.0901024)
--(axis cs:-1977413.95447325,3030607.81214803)
--(axis cs:-1982566.65253623,3026344.72023919)
--(axis cs:-1986733.95651311,3030989.0176755)
--(axis cs:-1984629.21782891,3024640.20016409)
--(axis cs:-1986834.01586101,3011487.27818497)
--(axis cs:-1990631.61388677,3022921.44621486)
--(axis cs:-1991970.13278799,3021009.17703825)
--(axis cs:-1992772.44455684,3015494.35131116)
--(axis cs:-1989745.43266165,3012324.16034861)
--(axis cs:-1994301.93364218,3010188.15836942)
--(axis cs:-1988594.88434896,3010844.10241723)
--(axis cs:-1982585.61386683,3012566.16290933)
--(axis cs:-1984107.28437439,3007257.72252976)
--(axis cs:-1981072.91914067,3004090.82128403)
--(axis cs:-1989219.70338053,2994932.16293981)
--(axis cs:-1989587.4946191,2988139.6748269)
--(axis cs:-1993118.75472525,2986853.0151211)
--(axis cs:-1991719.60332311,2980701.68356544)
--(axis cs:-1995254.13903652,2979415.41653208)
--(axis cs:-2001341.00986598,2985767.78366192)
--(axis cs:-2001034.84745493,2986829.94019517)
--(axis cs:-1995854.24502837,2991089.13732351)
--(axis cs:-1994632.14405281,2995337.31860609)
--(axis cs:-1995972.98363497,2993423.29152647)
--(axis cs:-2004073.62333776,2990007.59152363)
--(axis cs:-2007799.28091151,2985331.08963753)
--(axis cs:-2007141.09486358,2979386.74000134)
--(axis cs:-2008486.20188378,2977473.44683696)
--(axis cs:-2008793.1383688,2976411.12547868)
--(axis cs:-2011485.01504858,2972584.65347873)
--(axis cs:-2012450.80595404,2977468.97790064)
--(axis cs:-2013836.93031729,2983626.43983894)
--(axis cs:-2008645.94641478,2987877.56599098)
--(axis cs:-2007761.31551185,2999127.73625538)
--(axis cs:-2012719.89105118,2990208.76416913)
--(axis cs:-2020217.12103711,2988933.84620039)
--(axis cs:-2024038.83621334,2978530.62694271)
--(axis cs:-2027583.4304234,2977259.83780171)
--(axis cs:-2035829.69713446,2976212.95234503)
--(axis cs:-2030707.8752493,2974715.2776243)
--(axis cs:-2036762.18192302,2973028.34931728)
--(axis cs:-2032791.89464642,2973019.43935127)
--(axis cs:-2023307.45887932,2978317.68313501)
--(axis cs:-2023925.65070842,2976194.02365231)
--(axis cs:-2027977.2191227,2970462.04200438)
--(axis cs:-2030793.46027474,2968978.74710325)
--(axis cs:-2027977.2191227,2970462.04200438)
--(axis cs:-2024853.01557355,2973008.26949465)
--(axis cs:-2025860.71071486,2964084.87799885)
--(axis cs:-2024394.8934554,2963658.68424619)
--(axis cs:-2023468.62492437,2966845.67021347)
--(axis cs:-2021925.04738745,2972156.61383809)
--(axis cs:-2017340.23606553,2974280.40842896)
--(axis cs:-2019728.83614603,2971518.68089811)
--(axis cs:-2016068.03691242,2970457.00009589)
--(axis cs:-2015144.69549021,2973643.92271248)
--(axis cs:-2011744.23149031,2963448.78255403)
--(axis cs:-2008199.25163243,2964728.42270803)
--(axis cs:-1997695.1959741,2970913.15230786)
--(axis cs:-1991597.49791487,2978366.61155567)
--(axis cs:-1990074.96703842,2983680.16413992)
--(axis cs:-1984282.56277301,2976274.7739547)
--(axis cs:-1980750.06170004,2977566.61827967)
--(axis cs:-1982765.62399769,2981589.9257011)
--(axis cs:-1974245.1944215,2983760.12535231)
--(axis cs:-1973338.63454924,2986949.30300965)
--(axis cs:-1973412.68585548,2995012.05734106)
--(axis cs:-1972505.43240793,2998199.84839878)
--(axis cs:-1973122.5608302,3009860.57085212)
--(axis cs:-1970333.23667185,3011362.17768768)
--(axis cs:-1968629.70652926,3006284.53588283)
--(axis cs:-1968629.70652926,3006284.53588283)
--(axis cs:-1967421.41668694,3010533.46630977)
--(axis cs:-1972457.37078381,3017708.67417223)
--(axis cs:-1965553.0000656,3022628.41542161)
--(axis cs:-1966220.76018761,3028556.67412531)
--(axis cs:-1963983.15976769,3033656.44310501)
--(axis cs:-1958846.64053608,3037930.53980521)
--(axis cs:-1953235.56576782,3046656.96680883)
--(axis cs:-1948589.55789776,3046486.28573581)
--(axis cs:-1944492.68527636,3049911.38812114)
--(axis cs:-1945640.19726586,3051381.76832548)
--(axis cs:-1947811.20108761,3051996.30904787)
--(axis cs:-1950705.57087009,3052816.76270492)
--(axis cs:-1953538.616933,3059352.09261909)
--(axis cs:-1952924.35469627,3075219.92617285)
--(axis cs:-1956227.55117024,3077307.84119609)
--(axis cs:-1957972.16750401,3076660.27948385)
--(axis cs:-1960929.07040297,3071775.16665713)
--(axis cs:-1960697.12693518,3067123.79250205)
--(axis cs:-1956548.47388433,3062501.21153733)
--(axis cs:-1955889.6486129,3056582.26308302)
--(axis cs:-1958059.0102362,3057200.03908434)
--(axis cs:-1960999.95785843,3066063.98106991)
--(axis cs:-1964610.46283177,3067096.67556662)
--(axis cs:-1964954.34014927,3074073.93668864)
--(axis cs:-1962715.42239535,3079163.53422489)
--(axis cs:-1960667.31477439,3080868.99983852)
--(axis cs:-1955622.60131421,3079426.66018176)
--(axis cs:-1952622.41977707,3076279.55580328)
--(axis cs:-1950509.20125196,3083695.81944936)
--(axis cs:-1957029.23874131,3093575.79200668)
--(axis cs:-1959186.9222222,3094193.92590958)
--(axis cs:-1961151.93789235,3098194.26199512)
--(axis cs:-1960240.45352185,3101368.98554821)
--(axis cs:-1965464.19288376,3099433.81288546)
--(axis cs:-1968447.02263875,3102584.67082091)
--(axis cs:-1966204.17244829,3107666.55396872)
--(axis cs:-1967441.83463677,3111460.17818492)
--(axis cs:-1961093.57022986,3111921.74526795)
--(axis cs:-1960351.06396731,3103691.5020205)
--(axis cs:-1958721.55295639,3106659.35536263)
--(axis cs:-1956759.81328889,3102661.04346439)
--(axis cs:-1953168.02095041,3101632.47452244)
--(axis cs:-1950746.13409607,3110098.18710517)
--(axis cs:-1955684.65884625,3117236.93581473)
--(axis cs:-1952100.53549845,3116208.93052841)
--(axis cs:-1949423.47323465,3112009.024685)
--(axis cs:-1947988.78871377,3111598.91408461)
--(axis cs:-1945043.63616271,3116479.1728629)
--(axis cs:-1948464.55279817,3128898.31868609)
--(axis cs:-1946125.37201241,3131659.97911374)
--(axis cs:-1946950.08469135,3134183.73262891)
--(axis cs:-1950329.08708736,3138584.46271542)
--(axis cs:-1952669.29269665,3135825.10410845)
--(axis cs:-1955725.95271026,3133271.79507001)
--(axis cs:-1958586.11249068,3134095.5728903)
--(axis cs:-1955634.50405138,3138966.43699161)
--(axis cs:-1956864.0656308,3142753.05975382)
--(axis cs:-1958901.82087465,3141052.58843691)
--(axis cs:-1957682.61655346,3145277.31165853)
--(axis cs:-1961151.21549165,3151999.94451666)
--(axis cs:-1958198.76722903,3156865.37767506)
--(axis cs:-1959318.5054347,3158333.04142757)
--(axis cs:-1961455.7462883,3158951.89477758)
--(axis cs:-1962880.46494518,3159364.8384878)
--(axis cs:-1958096.95556704,3162554.21851126)
--(axis cs:-1955858.63502285,3159619.88767675)
--(axis cs:-1956367.77508387,3163197.52850788)
--(axis cs:-1954334.07980286,3164896.44374324)
--(axis cs:-1857338.5128231,3137621.958661)
--(axis cs:-1754223.15563887,3110259.16174417)
--(axis cs:-1644222.32075961,3082901.70200568)
--(axis cs:-1545362.34490625,3059910.75429247)
--(axis cs:-1472997.84442214,3044030.0513575)
--(axis cs:-1361967.23676051,3021208.6044321)
--(axis cs:-1262247.25194312,3002292.91965738)
--(axis cs:-1165187.66520953,2985306.53420744)
--(axis cs:-1048123.55079521,2966674.19522531)
--(axis cs:-925621.525148169,2949331.62917024)
--(axis cs:-807985.710590377,2934737.58679401)
--(axis cs:-707813.884680275,2923891.25819567)
--(axis cs:-591995.405419533,2913154.23683037)
--(axis cs:-591995.405419533,2913154.23683037)
--(axis cs:-466405.655936614,2903687.38848755)
--(axis cs:-340666.661600826,2896468.54535636)
--(axis cs:-214818.657553983,2891500.01738988)
--(axis cs:-88901.9138198472,2888783.39446425)
--(axis cs:-88901.9138198472,2888783.39446425)
--(axis cs:62973.0227810449,2888503.72226643)
--(axis cs:62600.0212239258,2930205.58857359)
--(axis cs:67765.7777302723,2929157.07625155)
--(axis cs:78814.1116775266,2929272.75681342)
--(axis cs:86984.1864475502,2923885.50257808)
--(axis cs:88666.2295685913,2907447.25962713)
--(axis cs:94872.743750505,2885565.73382584)
--(axis cs:96490.3018081752,2875698.40057436)
--(axis cs:96640.6539356925,2864707.97552565)
--(axis cs:100404.209733176,2861461.80803221)
--(axis cs:105659.264316913,2858239.31892726)
--(axis cs:113134.620212766,2856155.31693724)
--(axis cs:119051.497864872,2858452.12849922)
--(axis cs:126530.787605258,2856382.28912298)
--(axis cs:128763.439336305,2856422.58465581)
--(axis cs:131842.706004237,2850979.12841161)
--(axis cs:160193.285245186,2849363.45402108)
--(axis cs:161708.314492309,2848297.54052921)
--(axis cs:164198.214452303,2837348.74922825)
--(axis cs:165690.655181396,2837383.46224122)
--(axis cs:175391.338090713,2837616.75263856)
--(axis cs:188047.169552433,2839041.972875)
--(axis cs:190167.199156142,2843501.7145068)
--(axis cs:190078.64183168,2846801.26981758)
--(axis cs:204887.271000405,2850515.94105232)
--(axis cs:214603.285501369,2849703.27283328)
--(axis cs:227266.612211817,2850098.49209633)
--(axis cs:233370.49106887,2845893.97733942)
--(axis cs:244739.897153024,2840772.52558318)
--(axis cs:251452.5436474,2841007.48201392)
--(axis cs:252315.783594715,2837734.39877024)
--(axis cs:246422.667305686,2835324.50358698)
--(axis cs:246537.316590619,2832024.16758427)
--(axis cs:250348.792803541,2829954.45971832)
--(axis cs:261472.409096846,2832558.72804575)
--(axis cs:265411.587937998,2827196.37090133)
--(axis cs:265740.606435383,2818392.67076841)
--(axis cs:273603.31983986,2808769.19419513)
--(axis cs:278761.619950817,2811174.45752846)
--(axis cs:277049.268942178,2816619.75001853)
--(axis cs:279164.807823508,2820009.29078578)
--(axis cs:289547.483490263,2822629.06947227)
--(axis cs:295529.54888503,2822875.33164848)
--(axis cs:301229.48608348,2812089.91379039)
--(axis cs:305068.184867357,2810047.91798445)
--(axis cs:308813.617250382,2810209.40939362)
--(axis cs:311205.139701244,2807004.85219727)
--(axis cs:320197.871210988,2807403.49378395)
--(axis cs:324195.083210352,2802068.54580446)
--(axis cs:322844.768812741,2798697.3012481)
--(axis cs:322944.486239186,2796494.97610052)
--(axis cs:331950.479381569,2796908.44952984)
--(axis cs:332206.758882343,2791402.22847868)
--(axis cs:332957.814016148,2791437.22491007)
--(axis cs:341970.185680364,2791863.34636348)
--(axis cs:344329.427749961,2789769.05233883)
--(axis cs:345725.180439008,2792044.25560915)
--(axis cs:356824.34125557,2795902.13994128)
--(axis cs:365435.82638101,2804064.15396272)
--(axis cs:379959.408739899,2813652.10006809)
--(axis cs:384451.626918151,2813893.40870338)
--(axis cs:387446.354010002,2814055.85677232)
--(axis cs:387745.932043438,2808554.54780339)
--(axis cs:391552.640119145,2807659.18239051)
--(axis cs:391855.18181163,2802156.77166939)
--(axis cs:394348.402659204,2797878.22428777)
--(axis cs:406852.809223863,2802997.22351644)
--(axis cs:409355.028864896,2798723.93265816)
--(axis cs:414478.932388065,2801228.42149272)
--(axis cs:415228.953091631,2801272.075073)
--(axis cs:420478.968817029,2801579.85991607)
--(axis cs:439091.52004184,2804911.06353068)
--(axis cs:445225.922630395,2803082.928848)
--(axis cs:446863.516922937,2800976.35738898)
--(axis cs:451031.083772695,2794610.39328511)
--(axis cs:458820.964953102,2790687.04504818)
--(axis cs:468224.058803009,2796823.14991704)
--(axis cs:473550.380755455,2796069.74995897)
--(axis cs:482705.664722709,2794473.01632757)
--(axis cs:482705.664722709,2794473.01632757)
--(axis cs:493966.066453961,2795243.80374653)
--(axis cs:500125.32302219,2793461.98017506)
--(axis cs:503724.086850174,2795926.19547897)
--(axis cs:548128.657825519,2826838.25199797)
--(axis cs:570674.450699809,2836350.06719846)
--(axis cs:637427.871371671,2804414.92436816)
--(axis cs:851285.59141204,2706619.92913446)
--(axis cs:860628.986033971,2679847.48464499)
--(axis cs:878276.206198566,2661872.62329746)
--(axis cs:885922.587611194,2662800.82468084)
--(axis cs:889341.239153756,2666568.41337864)
--(axis cs:900038.969242239,2667886.44367822)
--(axis cs:905464.812950205,2674145.22709076)
--(axis cs:911084.450599847,2672615.02990833)
--(axis cs:911986.181664523,2671611.34649003)
--(axis cs:909819.279638921,2657933.95549192)
--(axis cs:914335.867842058,2652913.21473459)
--(axis cs:917252.141783964,2642102.80687429)
--(axis cs:929740.424896792,2623554.41757703)
--(axis cs:932815.218419197,2623946.39757312)
--(axis cs:939651.215512498,2631535.2118033)
--(axis cs:943632.760647885,2630930.22114782)
--(axis cs:955150.723364828,2632428.73735761)
--(axis cs:963553.974536351,2627937.36491929)
--(axis cs:970430.357241516,2623250.43877149)
--(axis cs:961642.322844035,2600814.06141171)
--(axis cs:1050072.07312251,2559084.04994602)
--(axis cs:1111310.09353185,2368705.72661186)
--(axis cs:1097139.07065112,2303459.42341033)
--(axis cs:1097139.07065112,2303459.42341033)
--(axis cs:1097934.52155073,2297930.77789589)
--(axis cs:1095029.11457394,2289612.77581046)
--(axis cs:1095492.64595336,2280649.14506711)
--(axis cs:1097090.22223959,2275233.73372101)
--(axis cs:1095433.16763779,2258061.74536127)
--(axis cs:1091376.48218652,2251838.43865726)
--(axis cs:1086034.37955743,2248823.00162279)
--(axis cs:1086034.37955743,2248823.00162279)
--(axis cs:1075922.93467173,2232725.12761566)
--(axis cs:1055061.17953505,2216294.80458436)
--(axis cs:1052211.01191984,2206876.52614091)
--(axis cs:1053720.98881765,2195794.97235241)
--(axis cs:1051519.80138137,2187593.80339285)
--(axis cs:1062396.39040557,2168754.47970117)
--(axis cs:1095567.12823734,2151898.17156313)
--(axis cs:1120112.11883425,2155395.39319302)
--(axis cs:1204757.28976585,2229201.55983791)
--(axis cs:1294489.7172313,2264190.26576408)
--(axis cs:1376366.68304679,2326172.63409746)
--(axis cs:1379767.66260932,2330196.06264417)
--(axis cs:1379169.13516086,2338036.43124052)
--(axis cs:1363622.76048747,2355658.37965789)
--(axis cs:1363829.50505836,2363639.58867939)
--(axis cs:1360258.43237542,2374343.16178047)
--(axis cs:1360258.43237542,2374343.16178047)
--(axis cs:1347581.77065815,2394753.67766404)
--(axis cs:1382385.69442548,2419218.60666465)
--(axis cs:1532241.31446483,2448355.66498023)
--(axis cs:1550634.48423971,2505696.35548051)
--(axis cs:1574497.51308515,2539210.9509198)
--(axis cs:1587319.99615537,2547653.51429472)
--(axis cs:1590876.13699184,2557537.4879935)
--(axis cs:1590876.13699184,2557537.4879935)
--(axis cs:1600742.76786543,2575632.9768517)
--(axis cs:1619672.52782177,2603725.39063108)
--(axis cs:1636505.35153749,2618873.58327633)
--(axis cs:1642206.74538175,2625855.61967012)
--(axis cs:1646817.27884509,2626893.89601845)
--(axis cs:1652748.47706757,2632797.9054891)
--(axis cs:1659383.36213354,2632021.689355)
--(axis cs:1697751.61858061,2640853.1890842)
--(axis cs:1766169.9216308,2659420.71464425)
--(axis cs:1907341.14959696,2695177.74533277)
--(axis cs:1905639.07403669,2701633.01676972)
--(axis cs:1909824.32678516,2707340.80722892)
--(axis cs:1909826.04906908,2716546.42939164)
--(axis cs:1906127.39326611,2721319.97833243)
--(axis cs:1909919.28664975,2722323.85033785)
--(axis cs:1911338.4822174,2726151.74465383)
--(axis cs:1916071.41868122,2729710.75021204)
--(axis cs:1925081.5627509,2726359.28454348)
--(axis cs:1928870.80217142,2727373.12824453)
--(axis cs:1928765.0975416,2730798.66937714)
--(axis cs:1931218.13523461,2733759.11538183)
--(axis cs:1929703.84737714,2733352.8445216)
--(axis cs:1934425.85144999,2736923.75721628)
--(axis cs:1934315.90159445,2740348.41401525)
--(axis cs:1938097.77960966,2741367.1142603)
--(axis cs:1943329.35322443,2737020.75312383)
--(axis cs:1948390.08755606,2730325.21696066)
--(axis cs:1950139.49480332,2738864.38367622)
--(axis cs:1950313.69608991,2741215.91845996)
--(axis cs:1947402.26593299,2751945.75539371)
--(axis cs:1948621.31195219,2753428.52450457)
--(axis cs:1953906.15252478,2754865.79555554)
--(axis cs:1958558.46063857,2752677.50377302)
--(axis cs:1960823.75852392,2753296.1374052)
--(axis cs:1961454.08510251,2756925.7917429)
--(axis cs:1952615.63078872,2762578.37317169)
--(axis cs:1952077.1424465,2770494.62347042)
--(axis cs:1958929.88877272,2783886.92938715)
--(axis cs:1964973.05201543,2791307.23028283)
--(axis cs:1968728.11472888,2792342.05317946)
--(axis cs:1970844.28720969,2796383.17417704)
--(axis cs:1967274.2330132,2803462.28863656)
--(axis cs:1975546.75180431,2817274.48276201)
--(axis cs:1976151.30690451,2820899.09553649)
--(axis cs:1968529.88617987,2822240.06760802)
--(axis cs:1968542.90999506,2828002.39078062)
--(axis cs:1968850.48136683,2832694.35215777)
--(axis cs:1967060.560666,2833349.52627183)
--(axis cs:1970199.49684644,2836523.77293548)
--(axis cs:1970206.07738312,2842283.54958432)
--(axis cs:1964994.32020945,2846592.9470675)
--(axis cs:1966343.48867281,2856176.93258729)
--(axis cs:1967386.56811846,2861071.47833185)
--(axis cs:1966494.50039682,2864276.2448982)
--(axis cs:1969615.37954089,2867447.89904793)
--(axis cs:1975250.93136546,2875929.8439335)
--(axis cs:1969399.65651421,2905361.54555144)
--(axis cs:2004037.85136033,3003801.25912727)
--(axis cs:2018387.6067909,3003366.29589799)
--(axis cs:2023335.83204462,2986387.75136069)
--(axis cs:2037091.02843495,2980039.95970287)
--(axis cs:2046492.76821781,2988567.43463548)
--(axis cs:2053167.04432257,2992845.21289397)
--(axis cs:2058061.06294482,2997755.71685821)
--(axis cs:2062534.97680356,3001392.66882118)
--(axis cs:2068269.63002304,3000795.10941094)
--(axis cs:2071280.85544776,3004002.58811828)
--(axis cs:2070330.52882182,3007179.82482243)
--(axis cs:2073430.59939343,3012723.3351699)
--(axis cs:2084892.96284947,3011552.21785929)
--(axis cs:2088034.54649638,3009035.7923462)
--(axis cs:2104351.72686899,3002423.75227126)
--(axis cs:2113490.53734579,2995956.17707115)
--(axis cs:2120943.4023256,2992448.27839635)
--(axis cs:2159465.18626899,2874428.72877248)
--(axis cs:2161600.09797594,2872760.49528157)
--(axis cs:2160996.78011805,2866770.31355743)
--(axis cs:2164852.2263534,2862144.47436136)
--(axis cs:2162757.46359146,2855696.50829503)
--(axis cs:2165355.67925441,2847199.1133935)
--(axis cs:2171548.21157884,2845609.73197087)
--(axis cs:2171967.82526297,2846900.35923208)
--(axis cs:2178816.38846066,2843192.620636)
--(axis cs:2189491.28126014,2842995.05617373)
--(axis cs:2192561.96605388,2846270.80694361)
--(axis cs:2197604.65152713,2843180.32780867)
--(axis cs:2199250.55924842,2837873.41256492)
--(axis cs:2195758.75510459,2833301.21031213)
--(axis cs:2198806.28400244,2826099.6918991)
--(axis cs:2203530.90708563,2824072.24808164)
--(axis cs:2204066.99199526,2809105.94702369)
--(axis cs:2211618.44469479,2803296.17713177)
--(axis cs:2218518.98699243,2799616.74851372)
--(axis cs:2220107.75769661,2802441.47463554)
--(axis cs:2221363.84281297,2806328.21112851)
--(axis cs:2227273.52720573,2805843.1868564)
--(axis cs:2227273.52720573,2805843.1868564)
--(axis cs:2227605.48073981,2804781.55875489)
--(axis cs:2229854.31705583,2805485.12232456)
--(axis cs:2238098.73255777,2797576.87652774)
--(axis cs:2238431.88301853,2796515.34341581)
--(axis cs:2246690.65408732,2788613.35547813)
--(axis cs:2245352.95233282,2782359.70433096)
--(axis cs:2241763.82108472,2785898.63114675)
--(axis cs:2240926.53377655,2783303.22222867)
--(axis cs:2243430.08287425,2780589.34218853)
--(axis cs:2242591.75547349,2777993.33623605)
--(axis cs:2237079.35668504,2779765.51825518)
--(axis cs:2235906.89448011,2778232.61980918)
--(axis cs:2240999.7119093,2775161.41674911)
--(axis cs:2244170.12536692,2770322.28280505)
--(axis cs:2242505.19414338,2775633.1997593)
--(axis cs:2245096.53752087,2775279.4387206)
--(axis cs:2244096.64168703,2778465.45423349)
--(axis cs:2248859.99419551,2776461.64573592)
--(axis cs:2248689.32863368,2771740.58491326)
--(axis cs:2251033.40251194,2774811.44233063)
--(axis cs:2247190.74606997,2781770.67169398)
--(axis cs:2252622.82835245,2777645.8326622)
--(axis cs:2254127.78747694,2778120.06173437)
--(axis cs:2256219.34128339,2774110.76137754)
--(axis cs:2253372.3419238,2767377.93813852)
--(axis cs:2250357.8025531,2766430.11565024)
--(axis cs:2250691.51997751,2765367.94973668)
--(axis cs:2249096.80518437,2762533.19616183)
--(axis cs:2250097.04132108,2759346.09632574)
--(axis cs:2244213.11368373,2751668.31240262)
--(axis cs:2245723.54003545,2752140.77220236)
--(axis cs:2241947.28780763,2750960.2187418)
--(axis cs:2240104.83400515,2751551.58713495)
--(axis cs:2238925.83914019,2750017.20657619)
--(axis cs:2241100.19324077,2748362.41636307)
--(axis cs:2239588.971826,2747890.92964313)
--(axis cs:2235148.47057762,2748840.22989681)
--(axis cs:2235003.4670746,2754626.58550476)
--(axis cs:2231228.52419619,2753451.67187245)
--(axis cs:2231889.79343945,2751325.073138)
--(axis cs:2228963.26193646,2752747.6770869)
--(axis cs:2229623.85982391,2750620.8697095)
--(axis cs:2231040.04678338,2748728.69231379)
--(axis cs:2232031.37820765,2745538.2672281)
--(axis cs:2234204.46656529,2743881.23541204)
--(axis cs:2231936.18297007,2743176.3016604)
--(axis cs:2230754.00745254,2741643.07075462)
--(axis cs:2226506.31828573,2747321.53781191)
--(axis cs:2224994.87813837,2746853.12243638)
--(axis cs:2228485.01748734,2740939.22635249)
--(axis cs:2223189.84433072,2739299.7085104)
--(axis cs:2222202.81295684,2742491.69753277)
--(axis cs:2221347.92229441,2739896.08018716)
--(axis cs:2219276.77835148,2743918.63575069)
--(axis cs:2217764.62221407,2743451.74192719)
--(axis cs:2218421.48729852,2741323.52041243)
--(axis cs:2216808.61918583,2738495.04664855)
--(axis cs:2219078.38130939,2739195.20517701)
--(axis cs:2220191.30237809,2730213.60918831)
--(axis cs:2215645.88639198,2728813.30782101)
--(axis cs:2214990.66993656,2730942.54677384)
--(axis cs:2213148.40951477,2731541.20904822)
--(axis cs:2211857.36500409,2727648.58240207)
--(axis cs:2211322.30974582,2723988.49644419)
--(axis cs:2209047.74756789,2723290.78710348)
--(axis cs:2205782.94097791,2733940.19080276)
--(axis cs:2205036.48427815,2725557.1002906)
--(axis cs:2202762.41758894,2724861.37517574)
--(axis cs:2203406.33980067,2730882.43166416)
--(axis cs:2201997.11837178,2732780.65388438)
--(axis cs:2201785.31839244,2728056.95198989)
--(axis cs:2198861.34942651,2729492.72748836)
--(axis cs:2198971.8187464,2723703.42870763)
--(axis cs:2196805.57159145,2725371.69543324)
--(axis cs:2202115.08908249,2718839.43306833)
--(axis cs:2198321.32199373,2717681.82801387)
--(axis cs:2199400.85885473,2708693.15042885)
--(axis cs:2197556.83832698,2709296.36199538)
--(axis cs:2196803.64471161,2717219.34490515)
--(axis cs:2195285.87013225,2716757.18120605)
--(axis cs:2196797.12948425,2709065.16100637)
--(axis cs:2195277.63883447,2708602.99885899)
--(axis cs:2190843.34418673,2717734.9686012)
--(axis cs:2191379.43092891,2713240.64830362)
--(axis cs:2188342.11036528,2712318.92376949)
--(axis cs:2188665.40582627,2711252.77425929)
--(axis cs:2192350.68411998,2710042.54029338)
--(axis cs:2194081.94162442,2707075.06427838)
--(axis cs:2193969.57648702,2704711.9090076)
--(axis cs:2190281.98603786,2705921.6873473)
--(axis cs:2190928.66590048,2703789.09502238)
--(axis cs:2190262.86315135,2697765.44272014)
--(axis cs:2188095.36929411,2699437.8114221)
--(axis cs:2187772.56674261,2700504.35578679)
--(axis cs:2186366.57241128,2702407.27412896)
--(axis cs:2184200.79642792,2704080.44322011)
--(axis cs:2182588.70455657,2709412.88909813)
--(axis cs:2182266.30670649,2710479.31038424)
--(axis cs:2177180.86566016,2713598.28483315)
--(axis cs:2178789.98056497,2708265.55880208)
--(axis cs:2176188.95659376,2708644.81232899)
--(axis cs:2174581.55959467,2713977.93194011)
--(axis cs:2173063.10334309,2713520.44501207)
--(axis cs:2173149.70296298,2707729.48195651)
--(axis cs:2170228.60214789,2709177.61311072)
--(axis cs:2169266.54178608,2712378.12587012)
--(axis cs:2165469.379744,2711237.8043784)
--(axis cs:2165789.49831767,2710170.82112081)
--(axis cs:2168068.20435068,2710854.87538804)
--(axis cs:2169670.58425273,2705520.12175279)
--(axis cs:2163589.06390356,2703696.22867205)
--(axis cs:2162585.18371606,2698743.89589223)
--(axis cs:2162904.4719632,2697676.41623807)
--(axis cs:2159860.60285066,2696766.67835013)
--(axis cs:2157310.08074719,2705306.956481)
--(axis cs:2153509.19999223,2704172.92664349)
--(axis cs:2155666.53975935,2702491.16408222)
--(axis cs:2158214.47373825,2693949.71921436)
--(axis cs:2156691.80285636,2693495.67722835)
--(axis cs:2155100.41711651,2698834.58477839)
--(axis cs:2152249.25718129,2694497.93950313)
--(axis cs:2148125.53676122,2694434.68969603)
--(axis cs:2152758.46997151,2689999.35241694)
--(axis cs:2153139.53582953,2683137.15819989)
--(axis cs:2155426.77645648,2683817.22048476)
--(axis cs:2156697.96871765,2679544.31253866)
--(axis cs:2155935.12940055,2679317.41114546)
--(axis cs:2157015.78310033,2678476.03070387)
--(axis cs:2157651.43135693,2676339.40151763)
--(axis cs:2148435.14163067,2679416.07673483)
--(axis cs:2143225.68325952,2680198.56639829)
--(axis cs:2137834.5569871,2684416.08626119)
--(axis cs:2135282.0546763,2679016.37838352)
--(axis cs:2132230.33389758,2678118.2685765)
--(axis cs:2133707.86218888,2684361.23226764)
--(axis cs:2135994.71736939,2685035.16031737)
--(axis cs:2135364.41153206,2687172.74688543)
--(axis cs:2134734.13215064,2689310.24373229)
--(axis cs:2140066.15077434,2690884.62001825)
--(axis cs:2136073.04369231,2693190.27319894)
--(axis cs:2136073.04369231,2693190.27319894)
--(axis cs:2133788.76290697,2692516.32001688)
--(axis cs:2131553.99282847,2686050.26587436)
--(axis cs:2130610.27073024,2689256.97435701)
--(axis cs:2131528.06950874,2705787.00119317)
--(axis cs:2125892.56360714,2705287.44718219)
--(axis cs:2127515.00038171,2694153.13500642)
--(axis cs:2127067.89513588,2692860.43804373)
--(axis cs:2125544.9957015,2692412.95096547)
--(axis cs:2124603.10062145,2695619.67978853)
--(axis cs:2122946.83578831,2692811.35277513)
--(axis cs:2120840.49529592,2688710.87536301)
--(axis cs:2116893.96082516,2685234.42755661)
--(axis cs:2123209.83438287,2677794.0901186)
--(axis cs:2119430.09028363,2670883.31688489)
--(axis cs:2118105.99296852,2661208.65874637)
--(axis cs:2119550.6529142,2647695.75958658)
--(axis cs:2121849.08332524,2648365.2203275)
--(axis cs:2121252.05619141,2644707.29707119)
--(axis cs:2118041.6919408,2641450.79025439)
--(axis cs:2118975.3299687,2638238.4482674)
--(axis cs:2114992.96822765,2634760.01069763)
--(axis cs:2114078.51823765,2632172.79439838)
--(axis cs:2115924.66832671,2631546.76813394)
--(axis cs:2111788.14300655,2625704.66444579)
--(axis cs:2109012.81861681,2629546.1809617)
--(axis cs:2111302.41980592,2636012.76390961)
--(axis cs:2110535.0000727,2635790.63956686)
--(axis cs:2107326.90580429,2626737.72580657)
--(axis cs:2105780.80612447,2632095.18977445)
--(axis cs:2101022.33679348,2628402.70491681)
--(axis cs:2102859.51884263,2633573.83801655)
--(axis cs:2099480.27316331,2633760.99560543)
--(axis cs:2099781.07180467,2638488.99583971)
--(axis cs:2098246.73035414,2638047.25255297)
--(axis cs:2098863.48969088,2635904.16601198)
--(axis cs:2096561.12673015,2635241.96196454)
--(axis cs:2099020.90454246,2632468.46628476)
--(axis cs:2098101.43893899,2629883.3929355)
--(axis cs:2096565.28645273,2629442.00332271)
--(axis cs:2095024.65233476,2611596.02447361)
--(axis cs:2090567.8667803,2618441.98872266)
--(axis cs:2091174.4758903,2610494.77795688)
--(axis cs:2088103.07897684,2615417.70388963)
--(axis cs:2088722.87707493,2619074.59016251)
--(axis cs:2085959.69336031,2622924.84864338)
--(axis cs:2088269.69676139,2629384.17158888)
--(axis cs:2087194.98353009,2630236.60519045)
--(axis cs:2085965.27610224,2628725.31210582)
--(axis cs:2085190.8965734,2622705.39109655)
--(axis cs:2087333.49222837,2615198.02084364)
--(axis cs:2089634.24316978,2610054.84657199)
--(axis cs:2089476.37234556,2607689.65387297)
--(axis cs:2088251.83483141,2611980.27048371)
--(axis cs:2087323.72057782,2609395.55729319)
--(axis cs:2081016.3632746,2611078.79244154)
--(axis cs:2081029.81822962,2616880.74997074)
--(axis cs:2083337.97821595,2617538.05202285)
--(axis cs:2080419.23394557,2619026.14288815)
--(axis cs:2080430.09207678,2624826.93519282)
--(axis cs:2081818.30685421,2628701.18944567)
--(axis cs:2079513.67091329,2628044.36656589)
--(axis cs:2076745.5170286,2626097.14973282)
--(axis cs:2073638.62707226,2613621.95826747)
--(axis cs:2074855.37259045,2609329.56291944)
--(axis cs:2077165.91663672,2609984.91620407)
--(axis cs:2077917.94858913,2604400.7544302)
--(axis cs:2079010.92969834,2609349.23418539)
--(axis cs:2079620.47761271,2607203.19474154)
--(axis cs:2080211.56873711,2599253.47601383)
--(axis cs:2078201.8944078,2597523.81186788)
--(axis cs:2067967.96272903,2618970.9016903)
--(axis cs:2067987.38734589,2624771.1668471)
--(axis cs:2067540.47601105,2629280.22513369)
--(axis cs:2067236.61819466,2630353.02530135)
--(axis cs:2066772.34807941,2629062.7057393)
--(axis cs:2061977.43522744,2619596.24563613)
--(axis cs:2062885.78083876,2616376.3231063)
--(axis cs:2066429.51434611,2618535.85399259)
--(axis cs:2077267.01234218,2594939.72360998)
--(axis cs:2074318.54249376,2590626.86409257)
--(axis cs:2072636.21855661,2593629.68563495)
--(axis cs:2070486.1642867,2595341.05445483)
--(axis cs:2069576.7972758,2598562.00340057)
--(axis cs:2069602.82052895,2604365.24383534)
--(axis cs:2068061.29830873,2603929.85240073)
--(axis cs:2067152.06708472,2607150.32039363)
--(axis cs:2065611.13104583,2606715.44466519)
--(axis cs:2063602.06201011,2604990.11072652)
--(axis cs:2066519.68449331,2603494.78539338)
--(axis cs:2067262.64763231,2597909.04641183)
--(axis cs:2065719.7667393,2597474.14761605)
--(axis cs:2065719.7667393,2597474.14761605)
--(axis cs:2065114.67997927,2599621.66596659)
--(axis cs:2064176.7943548,2597039.57353346)
--(axis cs:2061658.98032747,2588219.07945978)
--(axis cs:2062665.24967387,2602408.53737067)
--(axis cs:2061289.94188375,2604339.03951681)
--(axis cs:2061894.29415869,2602191.53112749)
--(axis cs:2059511.15567313,2589933.7917791)
--(axis cs:2057364.16622124,2591649.00398018)
--(axis cs:2059748.41433284,2603905.39755109)
--(axis cs:2058039.17429581,2601107.71685055)
--(axis cs:2057099.75968883,2598526.72550835)
--(axis cs:2057435.95197717,2603255.54291165)
--(axis cs:2057134.34933775,2604329.42560636)
--(axis cs:2054785.59953053,2597877.70726194)
--(axis cs:2050928.21101122,2596797.63369304)
--(axis cs:2045480.95305682,2589485.49439682)
--(axis cs:2045606.84786713,2586046.09011003)
--(axis cs:2042639.79862531,2581745.99122041)
--(axis cs:2044134.17921801,2576370.83909219)
--(axis cs:2040265.47672362,2575296.37255196)
--(axis cs:2041636.14744517,2573360.65459758)
--(axis cs:2047053.59800847,2574866.48779441)
--(axis cs:2050697.63062261,2567772.26467772)
--(axis cs:2045573.66766548,2565188.42477814)
--(axis cs:2045274.95357511,2566263.74926702)
--(axis cs:2044023.90110744,2564758.0912128)
--(axis cs:2042891.72722812,2559811.08690808)
--(axis cs:2041699.08154702,2564113.20242485)
--(axis cs:2039374.05852449,2563469.04756608)
--(axis cs:2038355.35027263,2555080.88089062)
--(axis cs:2040800.04137928,2552282.59874055)
--(axis cs:2042830.62162756,2554002.93658791)
--(axis cs:2043128.59565937,2552927.20430975)
--(axis cs:2036002.02811787,2539376.81897542)
--(axis cs:2031149.97439997,2535725.9993901)
--(axis cs:2028842.70402802,2525830.33138361)
--(axis cs:2031097.98216146,2520659.21305839)
--(axis cs:2029349.11080662,2517864.23860065)
--(axis cs:2031499.08777755,2516137.3708486)
--(axis cs:2028673.54386884,2514205.75104106)
--(axis cs:2027419.76633639,2503442.3920391)
--(axis cs:2021557.16502234,2506474.550986)
--(axis cs:2021461.48238413,2500660.53774022)
--(axis cs:2022731.21488953,2502163.84377067)
--(axis cs:2022048.09069526,2498504.92470947)
--(axis cs:2025957.19814106,2499569.81713037)
--(axis cs:2023218.30620423,2484930.78271856)
--(axis cs:2021840.3965517,2477610.13333069)
--(axis cs:2021547.80339391,2478688.46140379)
--(axis cs:2021547.80339391,2478688.46140379)
--(axis cs:2022425.59598874,2475453.42882647)
--(axis cs:2029372.74712811,2462286.81178031)
--(axis cs:2035555.49936116,2458178.04284941)
--(axis cs:2038699.80275918,2459035.48116709)
--(axis cs:2040763.18563377,2460757.54613816)
--(axis cs:2043120.63246618,2461402.14463316)
--(axis cs:2043415.58047143,2460324.11993117)
--(axis cs:2046168.06677565,2456442.32461604)
--(axis cs:2051967.6260703,2456873.70662256)
--(axis cs:2052753.8729096,2457089.66912287)
--(axis cs:2053938.3268359,2452778.35882422)
--(axis cs:2043709.44947524,2449975.68411031)
--(axis cs:2036131.99317596,2446750.72495564)
--(axis cs:2035235.85094579,2440714.75444848)
--(axis cs:2036408.66655472,2436399.62608946)
--(axis cs:2031766.49542623,2431664.52497649)
--(axis cs:2027118.48822097,2426932.06916016)
--(axis cs:2028576.76480488,2421535.24692565)
--(axis cs:2032904.99927996,2418072.53017943)
--(axis cs:2033781.41949747,2414834.46766378)
--(axis cs:2035448.8847711,2411810.42179472)
--(axis cs:2044531.41116596,2409639.9929849)
--(axis cs:2052737.12032578,2410716.71245115)
--(axis cs:2058168.0957925,2406404.18946962)
--(axis cs:2061228.09844233,2401443.90667978)
--(axis cs:2063886.76277609,2391734.60888966)
--(axis cs:2062982.77803382,2385688.48895568)
--(axis cs:2063277.87954511,2384609.45714768)
--(axis cs:2069223.80696244,2381598.12214866)
--(axis cs:2076667.31200977,2382482.51183767)
--(axis cs:2076158.24170397,2371899.78205731)
--(axis cs:2081120.03521864,2366301.64701221)
--(axis cs:2092656.75827069,2364841.85425015)
--(axis cs:2104593.28226242,2368154.31576839)
--(axis cs:2112933.05739759,2375128.16085927)
--(axis cs:2119367.80378,2382741.7435964)
--(axis cs:2115361.33606275,2390913.43096807)
--(axis cs:2108301.00925629,2394744.0149944)
--(axis cs:2105097.51311546,2403140.5029843)
--(axis cs:2097368.76294513,2403305.28868114)
--(axis cs:2099553.5560867,2401591.96211784)
--(axis cs:2097477.41560027,2399851.99278579)
--(axis cs:2093216.2105222,2399827.20200943)
--(axis cs:2100726.23207364,2406564.47195917)
--(axis cs:2102309.28966077,2407006.74219014)
--(axis cs:2109056.78333054,2404249.10355436)
--(axis cs:2114830.26551532,2398898.04722944)
--(axis cs:2120913.15444501,2392473.618499)
--(axis cs:2123828.52764119,2385158.30870367)
--(axis cs:2128450.57079519,2374835.7397799)
--(axis cs:2129286.74928093,2365770.86024184)
--(axis cs:2128142.4854353,2351498.71867034)
--(axis cs:2127504.96299865,2362944.48354621)
--(axis cs:2127884.59850477,2367701.25439154)
--(axis cs:2119927.00695588,2365466.34491175)
--(axis cs:2109984.15311511,2358039.62913437)
--(axis cs:2098130.51175744,2351262.37967863)
--(axis cs:2089154.926169,2346461.22569693)
--(axis cs:2066805.34841286,2340338.78786957)
--(axis cs:2059031.6015765,2340544.99909174)
--(axis cs:2052505.14737135,2332980.55949843)
--(axis cs:2044292.91814039,2328448.34397793)
--(axis cs:2041531.47243974,2332341.58580582)
--(axis cs:2041093.64939963,2327588.5630546)
--(axis cs:2038114.16375311,2329106.58863823)
--(axis cs:2038693.960511,2326944.61110338)
--(axis cs:2038983.86326562,2325863.6060197)
--(axis cs:2037162.76161784,2323058.09463359)
--(axis cs:2037383.73028338,2325434.66459682)
--(axis cs:2034027.79666196,2318743.45558488)
--(axis cs:2031559.83554795,2321559.61518493)
--(axis cs:2027806.04200023,2335616.06760067)
--(axis cs:2029273.95752126,2355700.28184618)
--(axis cs:2026803.50074174,2345772.72740505)
--(axis cs:2023611.52547888,2344920.30633949)
--(axis cs:2023390.21251523,2342545.02428531)
--(axis cs:2024255.34087225,2339301.35789374)
--(axis cs:2021636.49920558,2336287.26600878)
--(axis cs:2017066.76496235,2337387.71604961)
--(axis cs:2017959.51507796,2346888.14172176)
--(axis cs:2017226.50000076,2343219.49514573)
--(axis cs:2012374.14706369,2345403.80062458)
--(axis cs:2007973.61581129,2352339.82888058)
--(axis cs:2006951.86102539,2349754.23328013)
--(axis cs:2010553.38809522,2342605.68932536)
--(axis cs:2012211.98062084,2339572.46096833)
--(axis cs:2012273.37558737,2336115.73732993)
--(axis cs:2009816.07623795,2338937.62576053)
--(axis cs:2006394.19895856,2335717.48575992)
--(axis cs:2009649.77975503,2333105.78276639)
--(axis cs:2011080.93911748,2327696.45967053)
--(axis cs:2009538.99220921,2323815.98330103)
--(axis cs:2013084.68576005,2320122.94041314)
--(axis cs:2014516.01987772,2314712.95679867)
--(axis cs:2012849.98151425,2301537.70975686)
--(axis cs:2006946.38796556,2301139.66886364)
--(axis cs:1999769.88079116,2295783.55412162)
--(axis cs:1994712.66467811,2292146.48938442)
--(axis cs:1984545.52457993,2288341.51323631)
--(axis cs:1986153.4650886,2288759.33553408)
--(axis cs:1982133.44903372,2287715.41430441)
--(axis cs:1982656.30718,2289007.55757528)
--(axis cs:1981852.37405602,2288798.97211887)
--(axis cs:1974055.90001437,2289093.12672575)
--(axis cs:1972483.17399097,2285218.63393105)
--(axis cs:1970070.11321792,2284596.34298729)
--(axis cs:1965211.5349929,2286813.29470059)
--(axis cs:1963386.43694325,2280565.48247408)
--(axis cs:1956392.40089437,2281084.41870995)
--(axis cs:1956947.25820744,2278915.39222301)
--(axis cs:1954782.84583729,2280672.85988043)
--(axis cs:1953475.79325682,2275717.48047082)
--(axis cs:1949448.91998885,2274690.75381166)
--(axis cs:1944870.06385346,2275836.08562805)
--(axis cs:1944318.63081234,2278005.98519716)
--(axis cs:1945100.93210805,2281669.94122423)
--(axis cs:1940526.469538,2282817.59197694)
--(axis cs:1941077.19177868,2280647.62002277)
--(axis cs:1944318.63081234,2278005.98519716)
--(axis cs:1945421.50708459,2273666.14596106)
--(axis cs:1935753.52106984,2271215.73355459)
--(axis cs:1932545.64153259,2266941.87325339)
--(axis cs:1931192.03955021,2268909.60073833)
--(axis cs:1931739.38679387,2266738.56088327)
--(axis cs:1927967.72064215,2268097.42987346)
--(axis cs:1923664.20001265,2268169.88864174)
--(axis cs:1919643.00398953,2263699.05743736)
--(axis cs:1911841.01410457,2264056.93650208)
--(axis cs:1909962.45292123,2261281.20391223)
--(axis cs:1903507.05939749,2259676.09338993)
--(axis cs:1898932.79226583,2264308.67103363)
--(axis cs:1894626.36466544,2254017.96398555)
--(axis cs:1890588.08273494,2253022.20289115)
--(axis cs:1887885.14491236,2246592.53997744)
--(axis cs:1884376.17650178,2243425.56806311)
--(axis cs:1883842.95716249,2245600.32668151)
--(axis cs:1881959.55867047,2246291.4579523)
--(axis cs:1881417.39413266,2245006.01957978)
--(axis cs:1878183.01848433,2244214.80125547)
--(axis cs:1876818.88885877,2239271.60602694)
--(axis cs:1867371.62671908,2235819.81999876)
--(axis cs:1861116.15108679,2226240.72369044)
--(axis cs:1858684.47776641,2225653.59193209)
--(axis cs:1857588.06125572,2223085.55595146)
--(axis cs:1852984.25499304,2220825.58854676)
--(axis cs:1851362.02058846,2220435.79358204)
--(axis cs:1847827.91235415,2217284.98863999)
--(axis cs:1848928.51525872,2219851.74128851)
--(axis cs:1847508.41521478,2211451.32086097)
--(axis cs:1843447.74413713,2210480.35591415)
--(axis cs:1840649.8593909,2200603.22475451)
--(axis cs:1837396.79797221,2199829.16964397)
--(axis cs:1840319.53492041,2194768.73170371)
--(axis cs:1831067.73581868,2190271.46744495)
--(axis cs:1828238.984739,2180396.81019699)
--(axis cs:1826608.24253417,2180012.22383816)
--(axis cs:1825837.35995655,2183282.49874952)
--(axis cs:1829262.72155419,2197900.02285488)
--(axis cs:1828642.16188443,2215014.52020043)
--(axis cs:1828161.91401523,2220654.35971803)
--(axis cs:1824509.96258437,2232445.74089178)
--(axis cs:1817038.31176769,2238730.64696733)
--(axis cs:1817368.44961865,2244560.31162122)
--(axis cs:1815236.38733581,2246356.88722414)
--(axis cs:1814096.42398092,2240336.56719571)
--(axis cs:1816705.85889649,2232900.534266)
--(axis cs:1821528.09249207,2230588.98689055)
--(axis cs:1827018.70506349,2214629.84822524)
--(axis cs:1828308.9846011,2209181.84014372)
--(axis cs:1826822.10325272,2197322.94797209)
--(axis cs:1825066.4943423,2186552.70169809)
--(axis cs:1824977.41942818,2179627.98068204)
--(axis cs:1818100.05065403,2172259.68011544)
--(axis cs:1817283.83348413,2172068.41096517)
--(axis cs:1818453.31943739,2178094.44042498)
--(axis cs:1816517.39759044,2175339.85508579)
--(axis cs:1812079.11005137,2168550.55482018)
--(axis cs:1812227.08276122,2160533.93640573)
--(axis cs:1810537.03719675,2156689.56054936)
--(axis cs:1811299.41999929,2153416.81458152)
--(axis cs:1811807.68354204,2151234.94812988)
--(axis cs:1810932.52336291,2147580.80740083)
--(axis cs:1813078.3710923,2145780.1588263)
--(axis cs:1817682.5214588,2144553.45794094)
--(axis cs:1825361.00925274,2148651.60806508)
--(axis cs:1836470.06768467,2145511.39446223)
--(axis cs:1833032.89208395,2152757.26848291)
--(axis cs:1835183.84699085,2150962.72376202)
--(axis cs:1838927.04133241,2146091.5175878)
--(axis cs:1842018.26042482,2133008.62739101)
--(axis cs:1840589.04886908,2109649.63803757)
--(axis cs:1841411.83401171,2109843.35985695)
--(axis cs:1842182.34582689,2106571.57462904)
--(axis cs:1844159.76690356,2075957.53349004)
--(axis cs:1844159.76690356,2075957.53349004)
--(axis cs:1841598.00110323,2086866.29237304)
--(axis cs:1841764.89583126,2097264.78066029)
--(axis cs:1839712.89639509,2105990.42584088)
--(axis cs:1837243.26362978,2105410.05663537)
--(axis cs:1840225.88875848,2103809.04641922)
--(axis cs:1838835.2967122,2102331.18735349)
--(axis cs:1835228.60822039,2099183.01196271)
--(axis cs:1837644.14836775,2096296.85336647)
--(axis cs:1836193.81153012,2091353.32832263)
--(axis cs:1840573.32601796,2091229.66291892)
--(axis cs:1837471.78268647,2085898.45432709)
--(axis cs:1839064.20781585,2082818.94641205)
--(axis cs:1837353.37775607,2078965.59684678)
--(axis cs:1836150.37554933,2072930.16885419)
--(axis cs:1840417.94227509,2065872.44658963)
--(axis cs:1829643.89716016,2048401.9602262)
--(axis cs:1834230.23428782,2043715.11228124)
--(axis cs:1830911.13836472,2042943.77312363)
--(axis cs:1829827.97863014,2043842.82793985)
--(axis cs:1825679.12582556,2042881.1884329)
--(axis cs:1823514.38388421,2044680.848314)
--(axis cs:1824271.97400589,2041405.28622721)
--(axis cs:1826942.93720351,2037422.13107381)
--(axis cs:1826544.78777282,2031578.41231188)
--(axis cs:1823873.49827181,2035561.9316179)
--(axis cs:1822389.48272242,2030618.50189384)
--(axis cs:1821482.42468721,2026958.90871302)
--(axis cs:1824808.24956322,2027726.28068892)
--(axis cs:1826901.21783477,2022458.54141685)
--(axis cs:1819003.58351278,2014887.88677312)
--(axis cs:1821405.78504986,2023490.93570442)
--(axis cs:1818580.50656369,2020540.53694279)
--(axis cs:1816585.54196738,2017782.21351029)
--(axis cs:1817338.00970169,2014505.24769524)
--(axis cs:1809008.93476324,2012597.3106406)
--(axis cs:1809508.28400419,2010412.12617789)
--(axis cs:1812257.92746613,2009891.22732769)
--(axis cs:1817839.65805636,2012320.58988937)
--(axis cs:1811006.34630678,2003856.50898798)
--(axis cs:1809327.52432862,1991977.24094355)
--(axis cs:1806821.90149243,1991406.46944725)
--(axis cs:1809327.52432862,1991977.24094355)
--(axis cs:1808652.6498709,1987225.35233065)
--(axis cs:1805715.54787362,1980810.05475498)
--(axis cs:1804879.18522055,1980620.08984107)
--(axis cs:1805623.76694135,1977341.10500148)
--(axis cs:1801003.20538916,1970547.34586032)
--(axis cs:1795042.52169413,1965753.86589889)
--(axis cs:1791444.60343286,1966092.53163455)
--(axis cs:1790952.58146751,1968279.53444761)
--(axis cs:1790904.20792325,1976310.71792566)
--(axis cs:1794044.0527268,1989657.71190433)
--(axis cs:1791139.13394863,1994746.72148188)
--(axis cs:1786471.99531609,1995992.24546373)
--(axis cs:1781119.07483623,1992491.34630029)
--(axis cs:1779302.70546317,1996678.3898907)
--(axis cs:1770260.8065384,1990062.30331358)
--(axis cs:1768102.612756,1991877.85827102)
--(axis cs:1767371.52217656,1995159.74311649)
--(axis cs:1761390.09750677,1998421.90514957)
--(axis cs:1759478.28723636,1999145.54222085)
--(axis cs:1754821.53586257,2000409.47084621)
--(axis cs:1751109.33666793,2005327.60991429)
--(axis cs:1748256.86380523,2002402.38359219)
--(axis cs:1737512.76993606,2011513.94079633)
--(axis cs:1732388.31526827,2014980.01042763)
--(axis cs:1731316.01428669,2015892.56180983)
--(axis cs:1731669.36897003,2018264.3260946)
--(axis cs:1729991.85466397,2025927.60571712)
--(axis cs:1726300.48103234,2030855.91502523)
--(axis cs:1728074.74463034,2034685.41493626)
--(axis cs:1729016.48034063,2038333.22966711)
--(axis cs:1730546.46629218,2043257.69203166)
--(axis cs:1730306.26187209,2044352.24514716)
--(axis cs:1731484.6895363,2046905.55963398)
--(axis cs:1739501.59623993,2057851.57239701)
--(axis cs:1754842.12022969,2066997.96983784)
--(axis cs:1756834.98854727,2069739.39691552)
--(axis cs:1754692.52998422,2071556.99167447)
--(axis cs:1753959.89367008,2074837.68150063)
--(axis cs:1757602.37389044,2077948.42671674)
--(axis cs:1760171.01696285,2081968.82442326)
--(axis cs:1753471.47512574,2077024.78268363)
--(axis cs:1752699.77085638,2068816.1577645)
--(axis cs:1750218.40728543,2068263.25864045)
--(axis cs:1745156.04538516,2063694.44400193)
--(axis cs:1735705.76949641,2059308.60007887)
--(axis cs:1731940.14507436,2052742.28002991)
--(axis cs:1732287.37502791,2055113.3472128)
--(axis cs:1729105.25408545,2049824.94550014)
--(axis cs:1729716.67519431,2043075.63654264)
--(axis cs:1725104.03022585,2036329.85516065)
--(axis cs:1723090.29925483,2033595.95404668)
--(axis cs:1722144.80972763,2029948.74643428)
--(axis cs:1727975.54783593,2023192.23561951)
--(axis cs:1727391.42786311,2013887.83005701)
--(axis cs:1733586.57378624,2009506.08388636)
--(axis cs:1736932.40548409,2002207.81991742)
--(axis cs:1743492.72877809,2000205.59215578)
--(axis cs:1747682.88861811,1993094.66210865)
--(axis cs:1749611.27893898,1984338.26719273)
--(axis cs:1753454.75422116,1974855.98913482)
--(axis cs:1762814.26643803,1964297.20350759)
--(axis cs:1764025.32733192,1958825.46211077)
--(axis cs:1777850.87048845,1948117.67284146)
--(axis cs:1782538.16592542,1946866.34670784)
--(axis cs:1785408.20692826,1949804.94287177)
--(axis cs:1790410.5317329,1931398.51514551)
--(axis cs:1787855.70869324,1938866.86174976)
--(axis cs:1783651.63049389,1937927.31972219)
--(axis cs:1785713.94087427,1932645.46744773)
--(axis cs:1783189.58941105,1932082.15322361)
--(axis cs:1787885.78639882,1930833.71836772)
--(axis cs:1780198.79559435,1925674.44374214)
--(axis cs:1780685.53757024,1923486.19159757)
--(axis cs:1782370.26740513,1923861.11907693)
--(axis cs:1780928.90866092,1922392.06506337)
--(axis cs:1786581.74645864,1924799.98888538)
--(axis cs:1791037.48342794,1924647.25600404)
--(axis cs:1791634.8684113,1925929.55730844)
--(axis cs:1790655.3988902,1930304.7243749)
--(axis cs:1792828.88849461,1928494.27019824)
--(axis cs:1793564.18154214,1925213.04801511)
--(axis cs:1798192.48521459,1912466.40184815)
--(axis cs:1798192.48521459,1912466.40184815)
--(axis cs:1797756.55776239,1898584.74150448)
--(axis cs:1794818.14917662,1911710.24280427)
--(axis cs:1793974.51546055,1911521.42496677)
--(axis cs:1794464.02070317,1909333.78689024)
--(axis cs:1791088.36646053,1908579.19745516)
--(axis cs:1793509.80016696,1905674.70466506)
--(axis cs:1788800.36430783,1906920.18911287)
--(axis cs:1786267.89175692,1906355.90185104)
--(axis cs:1790976.93420792,1905108.93079459)
--(axis cs:1792197.81756785,1899639.20196074)
--(axis cs:1794732.41014539,1900205.36151116)
--(axis cs:1795221.45343823,1898017.62737446)
--(axis cs:1791742.66476431,1885757.04285552)
--(axis cs:1789203.51130284,1885191.82782527)
--(axis cs:1789921.90252469,1889944.81487534)
--(axis cs:1786664.17954129,1884627.41438099)
--(axis cs:1785098.47499648,1871651.04127461)
--(axis cs:1781706.96070769,1870900.39718741)
--(axis cs:1780129.67123511,1865960.41280041)
--(axis cs:1779881.19486664,1859018.7880788)
--(axis cs:1779639.78923286,1860113.31266119)
--(axis cs:1775989.39796751,1852423.29427885)
--(axis cs:1776952.24499522,1848044.63794858)
--(axis cs:1778043.38416552,1847137.03081584)
--(axis cs:1777674.37595045,1844760.66532635)
--(axis cs:1778396.50298885,1841476.71051635)
--(axis cs:1774118.22390684,1832505.23897405)
--(axis cs:1771023.10259911,1818060.98373824)
--(axis cs:1769140.53059431,1806179.63355927)
--(axis cs:1772798.25107314,1805830.04260126)
--(axis cs:1768481.49557674,1796860.62732057)
--(axis cs:1761304.31819841,1801036.63048165)
--(axis cs:1761160.7363496,1797565.39522133)
--(axis cs:1764202.70604967,1795931.29833917)
--(axis cs:1757828.93355154,1792258.20504402)
--(axis cs:1756825.77004671,1788602.04645968)
--(axis cs:1758007.85835763,1783124.78459078)
--(axis cs:1756144.51393912,1779283.68631178)
--(axis cs:1756012.53286262,1763207.12724509)
--(axis cs:1757190.49439108,1757729.42394463)
--(axis cs:1754610.92700177,1757175.12269323)
--(axis cs:1755388.75175722,1761926.819706)
--(axis cs:1753596.1548017,1753519.09917738)
--(axis cs:1751484.58635494,1750774.51206692)
--(axis cs:1742186.13010563,1764829.33719526)
--(axis cs:1744450.63399062,1771042.60372451)
--(axis cs:1742733.74391617,1770675.65992109)
--(axis cs:1743044.61496897,1777617.82831397)
--(axis cs:1743902.33915824,1777801.28772355)
--(axis cs:1744678.98400099,1782551.7382791)
--(axis cs:1742107.25312209,1782001.3854138)
--(axis cs:1742730.05835717,1783280.61973252)
--(axis cs:1743505.53494512,1788030.89415065)
--(axis cs:1745840.32442527,1789677.4554526)
--(axis cs:1744514.00249184,1791685.38619609)
--(axis cs:1743270.84292882,1789126.7356213)
--(axis cs:1742801.45674666,1791318.42859946)
--(axis cs:1744195.03908586,1797347.91890903)
--(axis cs:1745906.31587726,1797715.1696554)
--(axis cs:1742869.51466181,1799356.06767911)
--(axis cs:1745200.49155836,1801002.41024848)
--(axis cs:1743019.81499945,1802826.91589029)
--(axis cs:1744259.38338809,1805385.43998681)
--(axis cs:1746823.73230137,1805936.4710696)
--(axis cs:1745262.43916172,1809039.85835144)
--(axis cs:1749916.24927942,1812334.51497574)
--(axis cs:1748353.89103525,1815437.24616597)
--(axis cs:1752149.08583774,1818549.21413685)
--(axis cs:1748499.01679004,1818908.03685481)
--(axis cs:1751818.5813995,1824211.00189117)
--(axis cs:1748550.67941165,1826945.06870126)
--(axis cs:1753287.18817673,1825675.28804724)
--(axis cs:1757075.14292634,1828789.49051433)
--(axis cs:1754895.67756831,1830610.61836925)
--(axis cs:1756362.35864656,1832075.43866225)
--(axis cs:1758918.28148079,1832630.28907207)
--(axis cs:1756401.53332774,1840112.18729125)
--(axis cs:1752145.50149784,1839189.20797695)
--(axis cs:1759465.04665057,1846513.22366064)
--(axis cs:1757287.68447848,1848333.55877483)
--(axis cs:1757287.68447848,1848333.55877483)
--(axis cs:1748546.76099668,1847584.375358)
--(axis cs:1744531.11057633,1845569.9302346)
--(axis cs:1741221.43806234,1840270.32670825)
--(axis cs:1738196.87741455,1841912.642053)
--(axis cs:1740277.95188203,1844653.19557293)
--(axis cs:1740042.07937758,1845748.91724577)
--(axis cs:1737490.29876123,1845200.02500567)
--(axis cs:1738862.71145566,1851227.55069358)
--(axis cs:1741412.58923946,1851776.87587543)
--(axis cs:1745702.42974446,1860730.17411799)
--(axis cs:1741930.15276036,1857621.59078858)
--(axis cs:1737683.33518906,1856706.22290573)
--(axis cs:1738909.90617019,1859263.48140982)
--(axis cs:1739050.37035743,1862733.50975202)
--(axis cs:1742445.3259128,1863466.20016817)
--(axis cs:1741971.95644972,1865657.34357295)
--(axis cs:1731788.93327678,1863464.15549987)
--(axis cs:1730796.70500348,1859812.11857968)
--(axis cs:1729712.65578635,1860725.9798838)
--(axis cs:1728067.96525011,1868397.60688602)
--(axis cs:1736688.12522279,1873690.26539559)
--(axis cs:1731130.96459818,1874787.05911679)
--(axis cs:1728729.99683414,1877710.56183153)
--(axis cs:1731826.59458969,1892134.65645596)
--(axis cs:1730135.18895227,1891770.36673494)
--(axis cs:1726095.26104763,1881730.65951119)
--(axis cs:1725197.93199748,1873514.11958953)
--(axis cs:1719320.42285964,1880280.4648918)
--(axis cs:1721626.63287031,1881919.67844838)
--(axis cs:1720688.64237844,1886303.9192561)
--(axis cs:1719842.33565722,1886122.90193919)
--(axis cs:1716779.54416527,1879738.11232595)
--(axis cs:1718562.20401286,1875534.08498717)
--(axis cs:1718883.78537543,1869872.28180932)
--(axis cs:1713477.27902628,1874450.66163862)
--(axis cs:1709621.41630359,1875923.01404188)
--(axis cs:1706381.90018158,1878673.22500074)
--(axis cs:1699293.66928049,1882901.88177875)
--(axis cs:1699293.66928049,1882901.88177875)
--(axis cs:1702146.16346663,1877776.55727369)
--(axis cs:1700683.34996651,1876321.84219473)
--(axis cs:1687675.88135781,1891909.78939107)
--(axis cs:1691442.34065247,1894992.48738848)
--(axis cs:1691904.18413136,1892798.84188502)
--(axis cs:1693442.89989642,1889686.52439519)
--(axis cs:1695206.02345879,1898076.92321681)
--(axis cs:1699199.00474293,1900066.51568453)
--(axis cs:1698734.85338826,1902259.6732272)
--(axis cs:1699115.08024754,1904631.57729904)
--(axis cs:1696350.04496665,1905192.22874456)
--(axis cs:1694511.52731442,1901367.02559083)
--(axis cs:1689825.88902149,1902670.24406118)
--(axis cs:1689825.88902149,1902670.24406118)
--(axis cs:1691665.7268707,1906494.33179708)
--(axis cs:1689515.2708384,1908332.08592629)
--(axis cs:1693734.93306336,1909222.10390875)
--(axis cs:1697721.93592194,1911210.89361631)
--(axis cs:1698418.50773661,1907921.23710179)
--(axis cs:1701794.44712716,1908636.82133978)
--(axis cs:1709246.14669559,1906783.4747465)
--(axis cs:1713232.46886537,1908780.01045401)
--(axis cs:1715295.18378529,1911513.36590174)
--(axis cs:1714122.69520613,1916993.66908171)
--(axis cs:1711076.72408224,1910612.00406658)
--(axis cs:1705547.48927862,1911725.96374159)
--(axis cs:1703627.2091123,1912463.58452109)
--(axis cs:1703161.21310623,1914656.34393252)
--(axis cs:1698944.4087036,1913761.36573133)
--(axis cs:1702462.21996905,1917945.47894682)
--(axis cs:1696560.98497385,1916693.644668)
--(axis cs:1695632.2266044,1921079.8342269)
--(axis cs:1694031.60229502,1916158.47496772)
--(axis cs:1690576.06187297,1920010.87883145)
--(axis cs:1692408.70002452,1923834.8113776)
--(axis cs:1690260.74342571,1925672.14568316)
--(axis cs:1689418.57944906,1925494.32996606)
--(axis cs:1687204.91087977,1919300.01546624)
--(axis cs:1686362.07640382,1919122.52133863)
--(axis cs:1685818.70228114,1925880.73817168)
--(axis cs:1683984.28504684,1922058.38309153)
--(axis cs:1683912.38594173,1914025.78169904)
--(axis cs:1683068.99649545,1913848.63406112)
--(axis cs:1680995.91237787,1923721.04715641)
--(axis cs:1684663.53406402,1931364.64710323)
--(axis cs:1689102.68900106,1931155.45133125)
--(axis cs:1689565.91011336,1928962.13218549)
--(axis cs:1694471.282389,1926562.55348253)
--(axis cs:1699666.26158673,1931101.95234348)
--(axis cs:1695922.94766824,1928015.82912594)
--(axis cs:1692932.99405913,1929673.98845244)
--(axis cs:1692613.78244106,1935334.85330264)
--(axis cs:1698035.29988151,1938776.49586365)
--(axis cs:1693598.76993948,1938980.69214069)
--(axis cs:1692669.1062991,1943366.60219417)
--(axis cs:1691076.42296437,1938446.45643943)
--(axis cs:1689916.07490265,1943929.20700792)
--(axis cs:1685628.56478022,1947605.18336168)
--(axis cs:1682353.21674422,1942332.3742247)
--(axis cs:1682584.24717698,1941235.60768031)
--(axis cs:1680062.6125805,1940704.84892184)
--(axis cs:1677540.81056019,1940174.88621728)
--(axis cs:1679303.24624915,1935963.88593582)
--(axis cs:1677470.27407643,1932143.25652025)
--(axis cs:1676319.7313991,1937628.09439235)
--(axis cs:1677525.10495514,1952769.9945036)
--(axis cs:1684557.21836896,1948524.51632535)
--(axis cs:1689131.01757817,1951782.69095352)
--(axis cs:1690344.96991915,1954331.27013605)
--(axis cs:1690112.55826793,1955427.72755717)
--(axis cs:1687505.75415741,1959458.22172777)
--(axis cs:1690860.00231315,1960169.20816232)
--(axis cs:1690627.36194313,1961265.60708722)
--(axis cs:1694490.82401424,1967815.81484931)
--(axis cs:1689696.80481495,1965651.18227695)
--(axis cs:1688020.87186672,1965295.7572587)
--(axis cs:1687788.4644527,1966392.19468983)
--(axis cs:1686344.86415543,1964940.68495305)
--(axis cs:1685506.83228683,1964763.28107236)
--(axis cs:1686435.08189523,1960377.21689384)
--(axis cs:1685917.20679666,1954539.60902643)
--(axis cs:1683399.7718299,1954007.79745922)
--(axis cs:1681316.3931855,1963877.58446885)
--(axis cs:1677270.63992496,1966460.79812113)
--(axis cs:1681701.42749029,1986869.9553509)
--(axis cs:1685647.02670149,1988852.16492357)
--(axis cs:1684716.061642,1993237.38996637)
--(axis cs:1686386.11426952,1993592.11885939)
--(axis cs:1708924.48423306,1998415.35156632)
--(axis cs:1692363.89967766,1998302.69942554)
--(axis cs:1699062.7849521,2007758.41595022)
--(axis cs:1706563.67471451,2009371.04397838)
--(axis cs:1700023.97335926,2011403.32801298)
--(axis cs:1703481.87452056,2015585.62169167)
--(axis cs:1703966.86868245,2021421.91378279)
--(axis cs:1702538.51132975,2019967.91922117)
--(axis cs:1692394.04789045,2006330.93291129)
--(axis cs:1692159.93097179,2007426.90469371)
--(axis cs:1694684.62221669,2015989.14192526)
--(axis cs:1695175.30416984,2021824.78443525)
--(axis cs:1692186.58514917,2015454.55960602)
--(axis cs:1688387.84714046,2016934.99160294)
--(axis cs:1684224.85684131,2016047.77198467)
--(axis cs:1682155.9622419,2005296.50205324)
--(axis cs:1687024.54030338,2002894.19273975)
--(axis cs:1678035.10570473,1991821.98930166)
--(axis cs:1675297.96983617,1992389.23152413)
--(axis cs:1674048.85125633,2002434.30642951)
--(axis cs:1673214.76477401,2002258.19620622)
--(axis cs:1672009.00433776,1999713.06120913)
--(axis cs:1671957.28464472,1991684.79238092)
--(axis cs:1674783.86953944,1986553.72562013)
--(axis cs:1672507.43802679,1984928.72315054)
--(axis cs:1667320.14968403,1992999.78396856)
--(axis cs:1661098.01516293,1989405.07720802)
--(axis cs:1662998.61429381,1988657.90428426)
--(axis cs:1665505.11196094,1989183.27390497)
--(axis cs:1667636.65323294,1987340.33004369)
--(axis cs:1668097.2907394,1985146.68835188)
--(axis cs:1664753.55775937,1984445.28065582)
--(axis cs:1665443.1335095,1981154.50598578)
--(axis cs:1660573.47685818,1983570.50028783)
--(axis cs:1659966.57087109,1982298.74118415)
--(axis cs:1665296.04259971,1977688.42914202)
--(axis cs:1661949.17064532,1976988.20116744)
--(axis cs:1658752.01289677,1979755.33376467)
--(axis cs:1656242.53936202,1979232.09642627)
--(axis cs:1661570.74490276,1974619.19452078)
--(axis cs:1666215.03005409,1973300.56205999)
--(axis cs:1663095.59761054,1971502.87785257)
--(axis cs:1658071.27436904,1970454.45467698)
--(axis cs:1657842.6805891,1971551.66903485)
--(axis cs:1649395.78336069,1974374.89420982)
--(axis cs:1645664.35678846,1971313.1137103)
--(axis cs:1649468.49546274,1969811.58689692)
--(axis cs:1650533.55089038,1968887.76821313)
--(axis cs:1654721.35823482,1969757.26828804)
--(axis cs:1655633.8911173,1965368.00166591)
--(axis cs:1659214.250955,1964968.34599485)
--(axis cs:1661728.22711024,1965492.52215134)
--(axis cs:1665847.07400849,1958337.85461607)
--(axis cs:1666534.95341416,1955046.54949485)
--(axis cs:1663788.73222858,1955618.0325403)
--(axis cs:1657458.98003414,1956589.3570615)
--(axis cs:1657915.25674827,1954394.67433802)
--(axis cs:1666993.54176869,1952852.33610897)
--(axis cs:1669360.67210284,1949912.14664174)
--(axis cs:1669819.72611931,1947718.01120438)
--(axis cs:1667300.13851845,1947191.28161603)
--(axis cs:1666078.22212963,1944646.18683058)
--(axis cs:1660963.71011707,1948159.95652036)
--(axis cs:1655625.56999377,1952774.28603961)
--(axis cs:1653946.92782162,1952426.03169214)
--(axis cs:1667222.98060546,1939160.19915887)
--(axis cs:1667451.93326705,1938062.99699313)
--(axis cs:1660424.80712367,1942323.78252605)
--(axis cs:1660040.45114751,1939954.3280177)
--(axis cs:1660496.50809384,1937759.54352249)
--(axis cs:1665386.5113776,1935342.46222012)
--(axis cs:1664160.95319463,1932797.49916266)
--(axis cs:1661636.65578122,1932272.55667436)
--(axis cs:1662706.25253008,1931350.07147972)
--(axis cs:1662776.81035376,1926785.53669123)
--(axis cs:1666529.55003526,1929856.05560353)
--(axis cs:1666986.76733051,1927661.48416271)
--(axis cs:1662459.50618647,1919851.02847054)
--(axis cs:1663370.71525793,1915461.17610535)
--(axis cs:1666128.46872863,1914889.27360341)
--(axis cs:1672154.25453302,1894390.42532447)
--(axis cs:1683132.69192348,1884086.17486422)
--(axis cs:1686821.61250716,1879132.70902472)
--(axis cs:1683503.34010107,1873857.69932516)
--(axis cs:1680502.5186558,1875521.11408676)
--(axis cs:1678350.1622255,1877362.18457613)
--(axis cs:1677274.3023816,1878282.92640837)
--(axis cs:1668738.9870548,1881088.17870823)
--(axis cs:1662296.29504497,1886622.2031259)
--(axis cs:1653538.69192658,1907704.3917893)
--(axis cs:1658911.0930788,1885923.24582834)
--(axis cs:1668347.04761866,1878717.53768028)
--(axis cs:1675808.3643323,1876832.76561259)
--(axis cs:1678645.9756511,1871699.10944721)
--(axis cs:1681647.31028522,1870034.9675342)
--(axis cs:1688430.78659374,1871453.45214429)
--(axis cs:1689191.27674007,1863596.43495599)
--(axis cs:1695665.8015832,1858083.0950637)
--(axis cs:1696587.62518936,1853695.49483704)
--(axis cs:1696428.90610375,1850226.25354601)
--(axis cs:1698431.25965868,1844920.35503655)
--(axis cs:1688318.70377144,1850817.56906643)
--(axis cs:1686093.54658592,1857222.95438401)
--(axis cs:1685635.17257178,1859417.29524814)
--(axis cs:1683936.88249811,1859062.7273642)
--(axis cs:1684623.75047053,1855771.07300362)
--(axis cs:1683839.59015286,1851027.66829396)
--(axis cs:1680375.96721442,1854885.85610295)
--(axis cs:1681289.47872852,1850496.51774466)
--(axis cs:1679589.31134878,1850142.86462156)
--(axis cs:1673745.57846308,1856942.8263807)
--(axis cs:1668817.43276912,1859356.21933927)
--(axis cs:1657777.14833757,1857080.92311449)
--(axis cs:1654778.65784489,1858754.02312615)
--(axis cs:1648685.51316341,1871235.56881981)
--(axis cs:1643773.54884856,1873663.95789447)
--(axis cs:1649858.74321718,1861178.90447517)
--(axis cs:1650083.3116823,1860080.77164354)
--(axis cs:1646686.93936286,1859386.95720919)
--(axis cs:1636411.12597609,1866446.3939036)
--(axis cs:1629278.10551345,1879868.16445278)
--(axis cs:1629542.41449841,1874203.7122759)
--(axis cs:1625526.01720196,1872248.74584691)
--(axis cs:1623608.97977219,1873005.60147053)
--(axis cs:1623166.08144801,1875203.14937919)
--(axis cs:1620623.60474206,1874691.15098675)
--(axis cs:1622577.2041835,1869367.62693833)
--(axis cs:1618149.97655262,1865047.9302838)
--(axis cs:1616452.87295614,1864707.56472135)
--(axis cs:1611550.65804646,1867155.57532338)
--(axis cs:1608098.13214198,1875609.94456209)
--(axis cs:1609948.05782493,1883981.04852363)
--(axis cs:1614585.70695728,1887196.97886939)
--(axis cs:1611826.72417907,1887786.69420533)
--(axis cs:1613077.92302644,1890324.00333329)
--(axis cs:1617710.4111822,1893541.67285607)
--(axis cs:1618072.75616014,1900474.92333602)
--(axis cs:1624385.88471974,1904037.04134055)
--(axis cs:1624961.69383729,1909871.73329661)
--(axis cs:1622162.16649654,1915022.8030704)
--(axis cs:1622162.16649654,1915022.8030704)
--(axis cs:1620605.57598639,1922712.77578235)
--(axis cs:1615727.64937804,1925157.26604608)
--(axis cs:1617412.03118372,1925497.47764455)
--(axis cs:1615727.64937804,1925157.26604608)
--(axis cs:1620207.60873571,1920345.1137405)
--(axis cs:1622874.67403902,1907161.96520789)
--(axis cs:1615940.67492783,1902332.20195067)
--(axis cs:1615538.25748001,1899964.53154094)
--(axis cs:1615096.05538476,1902162.20679483)
--(axis cs:1613406.76265806,1901822.48311664)
--(axis cs:1612158.67551542,1899285.25377777)
--(axis cs:1616201.56157075,1896668.0139494)
--(axis cs:1613261.87024841,1893790.59022303)
--(axis cs:1610725.26170341,1893281.71745737)
--(axis cs:1610284.67732274,1895479.72371704)
--(axis cs:1607748.60215031,1894971.79070494)
--(axis cs:1605903.29927432,1886601.62882023)
--(axis cs:1607815.50988729,1885840.65227925)
--(axis cs:1605715.12707238,1883135.11698218)
--(axis cs:1606153.862317,1880936.73396912)
--(axis cs:1605117.51187154,1877301.17885126)
--(axis cs:1607308.874654,1866308.80293161)
--(axis cs:1604107.2235438,1869099.72916436)
--(axis cs:1602410.97297058,1868762.3188484)
--(axis cs:1609663.743389,1863349.67429891)
--(axis cs:1605857.5353657,1860305.28683648)
--(axis cs:1613088.65686609,1859461.73693244)
--(axis cs:1621137.23860097,1863361.37266837)
--(axis cs:1630209.18948614,1870907.88232751)
--(axis cs:1633198.06996045,1869225.82885573)
--(axis cs:1633865.88428509,1865930.21476312)
--(axis cs:1634311.09335782,1863733.1410555)
--(axis cs:1630289.5325304,1861775.74113287)
--(axis cs:1640339.68298421,1855806.78854635)
--(axis cs:1641455.58707099,1850314.73156922)
--(axis cs:1650628.52600365,1848751.93191226)
--(axis cs:1657429.92959574,1850144.31211049)
--(axis cs:1661733.07698633,1846451.1127596)
--(axis cs:1665532.70301333,1849522.05027353)
--(axis cs:1670237.06306479,1848204.16876679)
--(axis cs:1672333.45303044,1850926.97669861)
--(axis cs:1674715.81660762,1847986.52870572)
--(axis cs:1680958.1852211,1843558.60611093)
--(axis cs:1681019.49566168,1838992.19599754)
--(axis cs:1681247.52359138,1837894.80636538)
--(axis cs:1686355.53484279,1838957.8884774)
--(axis cs:1688515.9582692,1837118.57603579)
--(axis cs:1687270.41438859,1834568.92288499)
--(axis cs:1691528.88607703,1835457.76998624)
--(axis cs:1709558.70156853,1830082.62158481)
--(axis cs:1710021.67338753,1827889.34132955)
--(axis cs:1709704.26771752,1820949.55924561)
--(axis cs:1704746.13336141,1823341.54773756)
--(axis cs:1703040.25062366,1822982.95869796)
--(axis cs:1708068.27915386,1816023.27617115)
--(axis cs:1707052.87289661,1812373.64047562)
--(axis cs:1705805.56210804,1809820.91639991)
--(axis cs:1709915.49303635,1807249.45427604)
--(axis cs:1706496.87842366,1806530.46082594)
--(axis cs:1707188.18974464,1803240.02902494)
--(axis cs:1706333.14258538,1803060.43277169)
--(axis cs:1708109.93008204,1798852.82513227)
--(axis cs:1709820.89096088,1799212.4816343)
--(axis cs:1708340.36367582,1797756.03125375)
--(axis cs:1704062.0535733,1796858.34431613)
--(axis cs:1699095.43191815,1799254.02428361)
--(axis cs:1698636.86907937,1801448.11558398)
--(axis cs:1698239.96537083,1799075.27962407)
--(axis cs:1693674.38598481,1803847.05231798)
--(axis cs:1693962.35076493,1798182.90664556)
--(axis cs:1690083.667583,1799665.20137894)
--(axis cs:1689399.28259263,1802957.08077595)
--(axis cs:1683985.94579208,1807556.476076)
--(axis cs:1682449.03372929,1810671.69358139)
--(axis cs:1679031.86198902,1809964.26061256)
--(axis cs:1678123.94393179,1814354.50604326)
--(axis cs:1675562.25583969,1813825.16163158)
--(axis cs:1673627.967801,1814570.40096192)
--(axis cs:1669358.50907913,1813690.9749957)
--(axis cs:1663061.33645534,1822695.20685938)
--(axis cs:1657269.38406566,1824941.10049609)
--(axis cs:1656595.70251394,1828235.38239625)
--(axis cs:1651885.46847862,1829561.3483401)
--(axis cs:1645836.64075242,1837480.09509992)
--(axis cs:1636432.37053611,1840147.06067645)
--(axis cs:1633619.91008298,1845296.03476929)
--(axis cs:1626814.43359427,1843923.69982459)
--(axis cs:1630252.40367365,1840042.63569702)
--(axis cs:1634063.95718744,1843098.75659958)
--(axis cs:1636876.87761761,1837949.88804932)
--(axis cs:1646060.04921517,1836381.74797072)
--(axis cs:1647358.63762547,1834358.35878692)
--(axis cs:1650628.40088391,1827017.35702521)
--(axis cs:1653410.02438102,1826440.63952873)
--(axis cs:1657943.06226823,1821646.83497322)
--(axis cs:1662658.60900068,1820324.32293146)
--(axis cs:1670035.98459933,1810397.56588357)
--(axis cs:1673905.54683078,1808905.80814052)
--(axis cs:1674986.37989216,1807984.31736507)
--(axis cs:1679712.795387,1806671.60141796)
--(axis cs:1690140.28780549,1795098.17499342)
--(axis cs:1698927.45889785,1795784.09143795)
--(axis cs:1702412.87574795,1791932.89213418)
--(axis cs:1712917.13812575,1792992.36165874)
--(axis cs:1709953.38136935,1790078.55722246)
--(axis cs:1704814.50504513,1789000.58615705)
--(axis cs:1703560.40482877,1786448.05999833)
--(axis cs:1713280.78990936,1782761.62091786)
--(axis cs:1714533.3643342,1785315.67568886)
--(axis cs:1714071.58878227,1787508.99855552)
--(axis cs:1717104.05033469,1785857.32388734)
--(axis cs:1717566.51547174,1783664.16007779)
--(axis cs:1715226.02244375,1782025.71617469)
--(axis cs:1720437.97682186,1778543.20033837)
--(axis cs:1721595.26242671,1773060.68161338)
--(axis cs:1719548.2043164,1765757.29058525)
--(axis cs:1716279.24125777,1768504.81566655)
--(axis cs:1713870.57119281,1771433.92408178)
--(axis cs:1711525.40225931,1769796.51312956)
--(axis cs:1709578.41142474,1770533.33116877)
--(axis cs:1705855.41197139,1775478.63958168)
--(axis cs:1703510.6006834,1773843.54726241)
--(axis cs:1707002.88833428,1769994.05942111)
--(axis cs:1702709.97195802,1769097.08001438)
--(axis cs:1702938.88779691,1768000.05431288)
--(axis cs:1708150.3454286,1764509.57135834)
--(axis cs:1705802.06359065,1762873.79212597)
--(axis cs:1710098.2538092,1763772.39924207)
--(axis cs:1711876.76803211,1759565.17617667)
--(axis cs:1705228.00241789,1757030.00704523)
--(axis cs:1692910.66454522,1760191.53469199)
--(axis cs:1685080.38948343,1767726.77359333)
--(axis cs:1681825.19222419,1770488.00865458)
--(axis cs:1671845.80063167,1779877.18859818)
--(axis cs:1670988.29528087,1779701.31142608)
--(axis cs:1669947.8810834,1776056.09779269)
--(axis cs:1674688.06048756,1774740.27243518)
--(axis cs:1691645.84975527,1757640.71604499)
--(axis cs:1706143.6250421,1752642.09943465)
--(axis cs:1713025.91527539,1754081.24690626)
--(axis cs:1713543.95062568,1747320.31432655)
--(axis cs:1718709.14039403,1748403.80510669)
--(axis cs:1723075.6543137,1744741.85174414)
--(axis cs:1719460.28492547,1740546.53338734)
--(axis cs:1724629.7501972,1741633.76084408)
--(axis cs:1725091.68682383,1739440.81755234)
--(axis cs:1726076.71000757,1730487.55861389)
--(axis cs:1718311.69842798,1728856.57607571)
--(axis cs:1716411.39144964,1725024.34048326)
--(axis cs:1708538.83136848,1732537.62187061)
--(axis cs:1703770.04742524,1733833.96244743)
--(axis cs:1702223.79548766,1736946.01763228)
--(axis cs:1700955.20410464,1734393.66654572)
--(axis cs:1693784.11830437,1738629.60065586)
--(axis cs:1692649.44531641,1744116.32146847)
--(axis cs:1690880.88420599,1748327.80568367)
--(axis cs:1682271.79043266,1746553.08222851)
--(axis cs:1681000.62418932,1744003.86992494)
--(axis cs:1678827.63083043,1745845.72954204)
--(axis cs:1672987.28535535,1748081.05052961)
--(axis cs:1670816.99005196,1749925.01642725)
--(axis cs:1667975.36214968,1755063.54940516)
--(axis cs:1669095.65735348,1749573.56949554)
--(axis cs:1665685.91285613,1744304.154849)
--(axis cs:1656792.41212368,1752789.50266437)
--(axis cs:1653378.36825335,1747525.26142479)
--(axis cs:1649687.41983946,1752496.19382611)
--(axis cs:1645606.36179551,1750530.75568459)
--(axis cs:1636779.71074382,1749902.52039806)
--(axis cs:1634619.03342634,1751756.03804889)
--(axis cs:1633556.40286525,1748115.37416825)
--(axis cs:1632695.55554556,1747943.52622685)
--(axis cs:1642185.11993981,1745271.18958634)
--(axis cs:1649073.63774785,1746656.4986983)
--(axis cs:1651878.27708233,1746079.02742442)
--(axis cs:1657682.64107927,1748396.28888706)
--(axis cs:1661379.48592027,1743428.91717657)
--(axis cs:1668079.47184541,1741360.78246708)
--(axis cs:1676694.0371443,1743120.57473597)
--(axis cs:1683851.45919027,1738869.74810979)
--(axis cs:1688342.91582345,1743226.89744759)
--(axis cs:1693011.18151991,1729316.22564007)
--(axis cs:1699505.20782841,1728371.10453194)
--(axis cs:1700595.61378607,1727452.81810733)
--(axis cs:1700187.35687397,1725079.55345239)
--(axis cs:1709504.63959417,1723582.3533762)
--(axis cs:1708690.96152881,1718834.92654056)
--(axis cs:1711104.34328246,1715904.02610251)
--(axis cs:1708331.4667706,1711893.61808665)
--(axis cs:1708787.58525496,1709699.69644548)
--(axis cs:1716289.36847014,1716985.98287788)
--(axis cs:1722797.74872191,1716059.2689546)
--(axis cs:1725620.66611219,1715507.04307446)
--(axis cs:1727810.36309696,1713677.52674706)
--(axis cs:1727810.36309696,1713677.52674706)
--(axis cs:1725390.29711398,1716603.5294977)
--(axis cs:1726196.15715015,1721352.62870639)
--(axis cs:1724238.43560541,1722086.04023218)
--(axis cs:1727632.26684125,1727379.96854151)
--(axis cs:1737422.04607762,1723721.6451975)
--(axis cs:1743465.41019511,1725003.62945467)
--(axis cs:1746521.6471768,1723362.62400817)
--(axis cs:1752097.14579557,1726842.75666161)
--(axis cs:1773764.67192709,1689094.05148727)
--(axis cs:1773764.67192709,1689094.05148727)
--(axis cs:1786456.51229908,1659746.21333558)
--(axis cs:1795234.87884705,1644457.09239236)
--(axis cs:1813564.39651366,1623231.70105601)
--(axis cs:1820807.25775424,1611061.49971847)
--(axis cs:1813884.15966377,1617571.04026068)
--(axis cs:1810942.36818906,1622659.61044088)
--(axis cs:1802446.32247909,1632270.57120254)
--(axis cs:1798080.93217288,1631323.39502288)
--(axis cs:1797606.60699997,1633512.2659127)
--(axis cs:1799827.14809129,1631701.98988115)
--(axis cs:1801098.03785594,1634269.62327685)
--(axis cs:1800860.41204454,1635363.97073895)
--(axis cs:1800385.15527082,1637552.68938484)
--(axis cs:1795548.43238038,1638795.59673942)
--(axis cs:1791198.50825605,1650458.50058593)
--(axis cs:1782739.75187704,1660089.90155485)
--(axis cs:1779038.25615385,1673041.82482525)
--(axis cs:1771634.2395207,1686344.09543234)
--(axis cs:1769986.40690796,1694010.69675762)
--(axis cs:1762835.41457647,1706225.51604443)
--(axis cs:1759843.04592162,1703293.17948376)
--(axis cs:1761788.62422582,1689961.78051281)
--(axis cs:1765562.3917434,1685041.37293621)
--(axis cs:1764624.00832716,1689422.94278716)
--(axis cs:1767224.96316788,1689980.4083354)
--(axis cs:1771075.35365852,1680495.2319637)
--(axis cs:1764530.48365941,1681383.72945004)
--(axis cs:1764061.7639298,1683574.56206911)
--(axis cs:1755719.44385063,1688666.30916409)
--(axis cs:1759489.58604792,1683743.12322317)
--(axis cs:1759322.97108012,1680271.32234383)
--(axis cs:1766170.95874331,1673716.02080137)
--(axis cs:1765302.28191451,1673530.21872173)
--(axis cs:1765536.5145636,1672434.83363074)
--(axis cs:1771523.9011554,1665698.23946664)
--(axis cs:1768611.98468106,1670801.98609062)
--(axis cs:1770349.89287337,1671174.37825311)
--(axis cs:1769880.27933509,1673364.88146416)
--(axis cs:1770514.04935355,1674646.40225878)
--(axis cs:1772393.4020806,1665884.69626813)
--(axis cs:1778624.47894919,1658058.08059489)
--(axis cs:1791186.47605294,1637852.04885664)
--(axis cs:1784371.87065707,1639819.39116335)
--(axis cs:1780979.1730245,1647108.38894856)
--(axis cs:1775447.14563211,1651647.87803601)
--(axis cs:1776953.9601569,1653116.75633653)
--(axis cs:1772130.43977402,1654373.35309219)
--(axis cs:1773167.45009597,1658031.93741525)
--(axis cs:1768748.70558171,1661667.43077953)
--(axis cs:1766138.81284848,1661109.48562833)
--(axis cs:1771661.33211788,1656563.74555586)
--(axis cs:1770857.63618952,1651810.12442986)
--(axis cs:1772834.08960126,1651087.81882621)
--(axis cs:1771560.58514929,1648524.48609779)
--(axis cs:1778364.68369597,1646546.58361927)
--(axis cs:1767671.22305618,1645402.92278538)
--(axis cs:1764122.62835322,1649226.91282737)
--(axis cs:1759067.70154391,1651586.53842938)
--(axis cs:1755757.18759983,1654318.57625804)
--(axis cs:1749198.40166206,1655219.21923098)
--(axis cs:1750475.76951956,1657779.11890816)
--(axis cs:1748735.04269799,1657410.90960654)
--(axis cs:1747920.0278419,1652659.51935731)
--(axis cs:1754712.47998807,1650662.18245229)
--(axis cs:1758023.4426678,1647929.7333376)
--(axis cs:1765289.58396547,1643749.93860593)
--(axis cs:1764012.21439132,1641187.7763827)
--(axis cs:1755986.33524349,1636049.22792987)
--(axis cs:1750928.6742241,1638413.79191191)
--(axis cs:1744078.87042078,1644981.62414169)
--(axis cs:1744540.35382411,1642789.68891065)
--(axis cs:1748311.44168992,1637861.47333165)
--(axis cs:1750518.8972278,1636038.00654732)
--(axis cs:1753831.65261728,1633303.9174595)
--(axis cs:1752085.77484754,1632935.00244501)
--(axis cs:1737840.77191111,1635660.46189231)
--(axis cs:1734534.61903292,1638400.94878391)
--(axis cs:1732789.81437486,1638036.09477065)
--(axis cs:1727970.37316858,1639318.39015936)
--(axis cs:1732146.38937279,1636757.50102193)
--(axis cs:1737656.82045902,1632189.18028222)
--(axis cs:1743355.22353765,1631095.93919341)
--(axis cs:1739448.59272172,1627987.66307873)
--(axis cs:1735080.95776029,1627073.6326068)
--(axis cs:1734436.36324714,1625794.8742253)
--(axis cs:1735768.26937083,1623785.04422199)
--(axis cs:1728167.8173935,1616481.13118816)
--(axis cs:1722464.83736776,1617584.76848354)
--(axis cs:1718286.01621442,1620150.466458)
--(axis cs:1716115.91219895,1617414.99791756)
--(axis cs:1713039.8527255,1619067.26838255)
--(axis cs:1710161.60611707,1624191.30932721)
--(axis cs:1707962.51262904,1626025.48264171)
--(axis cs:1705961.12023677,1631330.80220514)
--(axis cs:1705480.25731126,1638092.46076631)
--(axis cs:1708710.85456676,1644475.60678074)
--(axis cs:1703449.18522384,1647966.1036075)
--(axis cs:1703449.18522384,1647966.1036075)
--(axis cs:1706095.5377247,1643936.61518372)
--(axis cs:1703088.24651282,1636457.38290251)
--(axis cs:1703368.7750143,1626225.09717072)
--(axis cs:1712420.31277953,1613222.76438732)
--(axis cs:1714170.3399227,1613583.33213213)
--(axis cs:1710922.69038742,1607198.27376383)
--(axis cs:1718380.27410835,1606448.20149869)
--(axis cs:1728432.21807793,1610817.38389912)
--(axis cs:1739121.35715358,1616477.76699843)
--(axis cs:1741100.24892326,1615747.92601309)
--(axis cs:1742018.43283581,1611363.89558267)
--(axis cs:1744184.2499385,1614106.08274459)
--(axis cs:1751000.44302045,1612105.81815134)
--(axis cs:1751644.77327343,1613385.83630993)
--(axis cs:1749019.63989991,1612833.2929192)
--(axis cs:1749846.95163785,1617584.624934)
--(axis cs:1758770.16637802,1622902.20125685)
--(axis cs:1769723.64424171,1622939.17804703)
--(axis cs:1773046.68268006,1620212.82950493)
--(axis cs:1768674.95248049,1619281.12308235)
--(axis cs:1769374.30448132,1615995.40093277)
--(axis cs:1773514.07151866,1618022.58545763)
--(axis cs:1772290.45069604,1610892.16217577)
--(axis cs:1769664.52909289,1610333.10149946)
--(axis cs:1772757.11973274,1608701.90381707)
--(axis cs:1774390.40416061,1601036.26802607)
--(axis cs:1767790.68901212,1601922.02033952)
--(axis cs:1768255.71920194,1599731.53852364)
--(axis cs:1775090.3555755,1597751.125202)
--(axis cs:1775790.29016367,1594466.0613522)
--(axis cs:1778478.4047002,1590460.20151993)
--(axis cs:1772335.92846461,1589152.46372823)
--(axis cs:1769238.38177196,1590783.74438273)
--(axis cs:1769703.14408974,1588593.38977875)
--(axis cs:1772568.65247489,1588057.37330434)
--(axis cs:1779178.99064666,1587175.47247994)
--(axis cs:1780175.07537388,1595401.51481547)
--(axis cs:1778182.77000524,1613294.83021376)
--(axis cs:1781618.75106163,1618611.00851513)
--(axis cs:1785182.33877352,1614794.67040192)
--(axis cs:1788042.26224992,1614263.93161544)
--(axis cs:1789556.42715421,1615735.06250789)
--(axis cs:1784006.98449134,1620268.65621422)
--(axis cs:1788613.84339524,1620113.7392662)
--(axis cs:1791000.68055272,1621773.39681905)
--(axis cs:1786158.92360555,1623021.74760427)
--(axis cs:1787435.57375895,1625587.27074009)
--(axis cs:1790056.6790535,1626151.94060455)
--(axis cs:1791000.68055272,1621773.39681905)
--(axis cs:1798303.11657783,1617622.75011064)
--(axis cs:1802349.53997122,1611625.02798824)
--(axis cs:1802659.37300983,1605964.01041431)
--(axis cs:1804483.62097953,1601776.87304655)
--(axis cs:1805669.15488408,1596305.98345275)
--(axis cs:1800811.78566044,1597545.69491897)
--(axis cs:1801284.84201509,1595357.11661593)
--(axis cs:1805977.24185238,1590645.23572672)
--(axis cs:1804459.1310347,1589171.16693069)
--(axis cs:1802299.14566479,1586413.46942068)
--(axis cs:1803008.32275971,1583130.81425271)
--(axis cs:1799495.36712736,1582372.657369)
--(axis cs:1798617.07838226,1582183.34918808)
--(axis cs:1799259.43734491,1583466.96588824)
--(axis cs:1794868.37034643,1582521.47318527)
--(axis cs:1792813.87331208,1587805.07682123)
--(axis cs:1791293.43772249,1586333.40604008)
--(axis cs:1792233.49158341,1581955.28654417)
--(axis cs:1791181.13495418,1578294.65034465)
--(axis cs:1786610.76803686,1573881.43747564)
--(axis cs:1787958.30876429,1571880.24540458)
--(axis cs:1785787.75020868,1569126.89409222)
--(axis cs:1786021.58667894,1568032.2351732)
--(axis cs:1784549.55800368,1561995.32342351)
--(axis cs:1782555.42226789,1562714.67873693)
--(axis cs:1781027.70796159,1561244.93780804)
--(axis cs:1781959.76631237,1556865.90584105)
--(axis cs:1776905.95303088,1554647.63918257)
--(axis cs:1776071.85104603,1549894.25285979)
--(axis cs:1773844.71921202,1551710.5453644)
--(axis cs:1768555.33454028,1550592.28348334)
--(axis cs:1766330.1849934,1552410.58732877)
--(axis cs:1765028.68631248,1549848.63093495)
--(axis cs:1764146.97537252,1549662.94973827)
--(axis cs:1756365.95778893,1556033.75402413)
--(axis cs:1755522.04828207,1551282.35491251)
--(axis cs:1757974.45239651,1548365.77932442)
--(axis cs:1756669.78914646,1545805.13712522)
--(axis cs:1755328.79323151,1547811.24102572)
--(axis cs:1751343.02994012,1549264.29421662)
--(axis cs:1754869.92533076,1550002.18644842)
--(axis cs:1752877.30994135,1550728.59064132)
--(axis cs:1753722.71932378,1555479.72311156)
--(axis cs:1750814.35890349,1560588.85504446)
--(axis cs:1748630.31473288,1557845.1938161)
--(axis cs:1749774.66939184,1552366.90727766)
--(axis cs:1745367.24650965,1551447.45439391)
--(axis cs:1748697.65474795,1548711.84927493)
--(axis cs:1744060.25537474,1548888.73999801)
--(axis cs:1741385.29997125,1552905.2795986)
--(axis cs:1742919.95662291,1554367.77006394)
--(axis cs:1738513.58740718,1553451.92338629)
--(axis cs:1737603.61823365,1557835.80240351)
--(axis cs:1734279.48967927,1560575.92001606)
--(axis cs:1743084.25166616,1562405.47224484)
--(axis cs:1743279.33845938,1565876.45758484)
--(axis cs:1733143.68374125,1566056.48659573)
--(axis cs:1730076.95310161,1563135.29159667)
--(axis cs:1727662.31150564,1561493.27884882)
--(axis cs:1730757.0466554,1559846.69347572)
--(axis cs:1731437.12245586,1556558.18120119)
--(axis cs:1736550.95253502,1549615.50591934)
--(axis cs:1737005.22084164,1547423.54018282)
--(axis cs:1730378.40209882,1548338.66232438)
--(axis cs:1729699.40645679,1551627.18565829)
--(axis cs:1721108.4905826,1548715.30199372)
--(axis cs:1716474.54703406,1548907.47191813)
--(axis cs:1714262.15738005,1550739.6246169)
--(axis cs:1704998.6847419,1551134.12099458)
--(axis cs:1692206.34047654,1555392.81673073)
--(axis cs:1695960.00925404,1550441.75667108)
--(axis cs:1699708.94986135,1550059.32574104)
--(axis cs:1700599.07389892,1545671.37424494)
--(axis cs:1712289.3350937,1546908.88163868)
--(axis cs:1714501.82665618,1545076.2307442)
--(axis cs:1724881.46779944,1543777.43165748)
--(axis cs:1727097.59749386,1541948.14530543)
--(axis cs:1743236.36527896,1539572.08656697)
--(axis cs:1745884.62597573,1540122.80794887)
--(axis cs:1749217.85466192,1537387.52327379)
--(axis cs:1749476.11674491,1531725.52049923)
--(axis cs:1741295.64472102,1531168.25910783)
--(axis cs:1745941.52908241,1530989.90017022)
--(axis cs:1745513.17951997,1528614.86590658)
--(axis cs:1740639.06782144,1529889.25932854)
--(axis cs:1739325.15790406,1527331.42657007)
--(axis cs:1733814.35190363,1522764.57880141)
--(axis cs:1742228.70433369,1522218.8391879)
--(axis cs:1743113.3032395,1522402.21415611)
--(axis cs:1741774.53334265,1524410.33535078)
--(axis cs:1742658.90164776,1524593.66251609)
--(axis cs:1744882.44313899,1522769.2433369)
--(axis cs:1745337.29713452,1520577.93296629)
--(axis cs:1743364.09333919,1516740.28441883)
--(axis cs:1740276.41654416,1513815.70001272)
--(axis cs:1742047.36356213,1514182.13235301)
--(axis cs:1742274.19966593,1513086.42723642)
--(axis cs:1728353.57515444,1499936.82259352)
--(axis cs:1721696.5665597,1500858.44081194)
--(axis cs:1711267.52038279,1506726.85517842)
--(axis cs:1708608.71900501,1506187.06335887)
--(axis cs:1697974.36706835,1513168.8150846)
--(axis cs:1713272.61329667,1496858.54780513)
--(axis cs:1718378.816035,1494472.23704165)
--(axis cs:1727702.14379741,1494093.03111183)
--(axis cs:1732814.95538754,1491715.54227385)
--(axis cs:1741655.71481295,1502675.34713459)
--(axis cs:1744315.62311969,1503225.57137654)
--(axis cs:1744996.05653779,1499938.8177901)
--(axis cs:1749885.34328945,1498667.20819909)
--(axis cs:1751659.47813664,1499035.66310006)
--(axis cs:1747202.51688607,1502681.11127653)
--(axis cs:1746975.35759959,1503776.63526866)
--(axis cs:1750066.15172782,1506703.58292023)
--(axis cs:1753408.69340816,1503970.35964161)
--(axis cs:1754953.51542771,1505434.86429646)
--(axis cs:1754040.70566582,1509816.20825518)
--(axis cs:1755555.56671241,1515846.90764302)
--(axis cs:1757783.67071853,1514025.99276263)
--(axis cs:1758470.03087398,1510740.2302845)
--(axis cs:1760271.41332005,1506544.54755681)
--(axis cs:1756068.19232085,1504524.29398929)
--(axis cs:1758755.24092322,1500513.21617476)
--(axis cs:1760958.07087139,1503259.08865711)
--(axis cs:1764963.0111495,1501810.97468681)
--(axis cs:1764045.63801068,1506191.13393557)
--(axis cs:1769363.05661381,1507306.55743191)
--(axis cs:1765555.93821436,1512223.51241002)
--(axis cs:1768212.83117357,1512781.28097834)
--(axis cs:1772677.10936492,1509146.86381018)
--(axis cs:1773793.70010858,1508238.64138613)
--(axis cs:1772056.4329346,1503299.7258382)
--(axis cs:1767623.19115928,1502368.55659924)
--(axis cs:1770546.09054404,1497266.40206315)
--(axis cs:1766339.00023739,1495241.07300291)
--(axis cs:1764334.9713409,1495964.53237353)
--(axis cs:1763704.48945884,1490118.26558925)
--(axis cs:1757967.52334095,1482065.60334227)
--(axis cs:1758879.17410118,1477685.2057343)
--(axis cs:1751764.19440102,1476207.55641978)
--(axis cs:1750856.23143059,1480588.71991328)
--(axis cs:1751518.09880493,1481868.29923899)
--(axis cs:1746167.4169788,1485329.71767706)
--(axis cs:1748432.76233627,1474375.62107619)
--(axis cs:1743984.30593658,1473456.88500712)
--(axis cs:1743306.45678093,1476743.34810195)
--(axis cs:1741287.83276661,1482037.74506496)
--(axis cs:1734411.55553205,1474913.60947989)
--(axis cs:1738859.24682747,1475827.30881802)
--(axis cs:1741315.00029284,1472906.76683836)
--(axis cs:1725962.02372073,1470901.29826747)
--(axis cs:1721734.80716103,1468898.31875482)
--(axis cs:1706591.71041326,1461266.57194538)
--(axis cs:1706591.71041326,1461266.57194538)
--(axis cs:1707488.86523422,1466011.55962)
--(axis cs:1703705.86443455,1466390.15129297)
--(axis cs:1703264.34232569,1468583.25375911)
--(axis cs:1702374.08046591,1468404.0722509)
--(axis cs:1703926.62192191,1465293.61777804)
--(axis cs:1703918.55840505,1460728.25844667)
--(axis cs:1700354.09163835,1460011.81983458)
--(axis cs:1701014.5901438,1456722.08597584)
--(axis cs:1688931.2168819,1442901.54659052)
--(axis cs:1682027.61309933,1444950.76580352)
--(axis cs:1686748.17741814,1453870.22909797)
--(axis cs:1681200.21679666,1458469.318952)
--(axis cs:1681437.91488035,1461937.56823936)
--(axis cs:1676982.92369694,1461054.08201787)
--(axis cs:1675657.50388216,1463072.19709846)
--(axis cs:1677177.74322203,1455391.54595347)
--(axis cs:1679852.58125149,1455921.41820038)
--(axis cs:1683616.52943243,1450967.00071471)
--(axis cs:1682942.14686758,1449692.87327446)
--(axis cs:1677129.85184479,1446261.23352687)
--(axis cs:1680242.09747791,1444596.96631888)
--(axis cs:1685359.24808131,1442191.41781235)
--(axis cs:1684901.63361028,1439820.30190076)
--(axis cs:1686012.72726667,1438900.77719762)
--(axis cs:1677511.36923704,1434937.1921638)
--(axis cs:1662203.88264403,1418256.31855081)
--(axis cs:1658794.61607926,1411895.72260256)
--(axis cs:1652169.74716597,1398081.71188941)
--(axis cs:1649164.91916891,1389530.71891901)
--(axis cs:1650384.61320894,1378382.56613562)
--(axis cs:1649321.52571822,1364519.82490435)
--(axis cs:1648420.3139388,1364346.32017978)
--(axis cs:1648264.89185762,1370006.59813013)
--(axis cs:1645728.69702903,1383176.27440091)
--(axis cs:1641342.66112612,1391438.59078479)
--(axis cs:1644718.96402873,1373876.63900157)
--(axis cs:1641359.37983679,1357301.51671324)
--(axis cs:1621583.2561627,1358087.28817963)
--(axis cs:1611172.10687383,1353850.04951526)
--(axis cs:1608336.8189553,1359002.66706284)
--(axis cs:1606660.25712465,1353003.54733662)
--(axis cs:1593734.1316896,1347182.38873938)
--(axis cs:1593734.1316896,1347182.38873938)
--(axis cs:1593734.1316896,1347182.38873938)
--(axis cs:1593530.10524218,1348281.00667821)
--(axis cs:1589218.77628496,1346345.06215852)
--(axis cs:1592335.62489458,1344649.89431508)
--(axis cs:1585514.43565902,1341114.92680432)
--(axis cs:1577485.38194026,1333956.58217876)
--(axis cs:1568233.42496619,1323178.69534491)
--(axis cs:1564196.82892991,1314496.46703547)
--(axis cs:1550205.76575117,1288137.853911)
--(axis cs:1549591.13113189,1265341.28233906)
--(axis cs:1546197.09393272,1273807.78835002)
--(axis cs:1539430.34887443,1274869.7872833)
--(axis cs:1540272.65472079,1280690.41770917)
--(axis cs:1545462.73253919,1288422.71050909)
--(axis cs:1538452.57319392,1280366.45458524)
--(axis cs:1537479.14526235,1269986.95749128)
--(axis cs:1545748.33926582,1265788.85709787)
--(axis cs:1546728.80696272,1260293.82488858)
--(axis cs:1550377.3497448,1260945.61946103)
--(axis cs:1546796.44540743,1254636.3873576)
--(axis cs:1544187.95794217,1258706.96717151)
--(axis cs:1542363.24985062,1258382.18054801)
--(axis cs:1544970.88059334,1254311.05186083)
--(axis cs:1543340.73944673,1252887.12149915)
--(axis cs:1542232.40509622,1253823.76899963)
--(axis cs:1537278.33274425,1255211.80576301)
--(axis cs:1540406.66936541,1253499.39403577)
--(axis cs:1542427.78154836,1252724.76936749)
--(axis cs:1534656.72269875,1243412.56137509)
--(axis cs:1535239.303512,1240115.39412027)
--(axis cs:1525037.74472519,1233786.78310414)
--(axis cs:1524266.56315393,1238183.74943046)
--(axis cs:1521330.5419356,1238802.34751968)
--(axis cs:1517333.79742178,1234704.84394055)
--(axis cs:1513715.69558978,1228410.41819303)
--(axis cs:1515205.37657588,1225271.62535847)
--(axis cs:1518676.81528984,1227009.4316587)
--(axis cs:1518868.66318755,1225910.15464725)
--(axis cs:1509211.13373564,1216303.04118046)
--(axis cs:1507411.07658565,1210330.01212113)
--(axis cs:1498802.71123105,1205450.03244798)
--(axis cs:1495130.8146184,1204819.95084158)
--(axis cs:1494024.46643274,1205762.2913709)
--(axis cs:1492188.61709859,1205448.06296542)
--(axis cs:1492706.05505061,1213460.11231576)
--(axis cs:1490871.82577336,1213146.16120313)
--(axis cs:1490871.82577336,1213146.16120313)
--(axis cs:1491248.06663109,1210946.61824721)
--(axis cs:1486285.96387121,1212362.97231383)
--(axis cs:1489434.71920481,1204977.44479878)
--(axis cs:1485388.03332662,1206550.95297586)
--(axis cs:1485762.62450723,1204351.30627383)
--(axis cs:1487786.22740496,1203564.42447226)
--(axis cs:1492752.91175815,1202149.13804007)
--(axis cs:1494966.09968672,1200264.36842891)
--(axis cs:1495884.57806613,1200421.72662985)
--(axis cs:1496073.01143923,1199322.21427437)
--(axis cs:1495907.65798275,1194766.88314462)
--(axis cs:1490036.26593168,1190368.69507053)
--(axis cs:1483599.16669372,1189273.52785842)
--(axis cs:1483972.51113643,1187074.21091131)
--(axis cs:1487839.00853816,1186600.04434869)
--(axis cs:1486372.91573374,1184087.9865472)
--(axis cs:1479010.87922842,1182839.84001906)
--(axis cs:1471651.91955122,1175943.90500344)
--(axis cs:1464835.77424163,1182716.30098129)
--(axis cs:1461154.31188466,1182100.51826004)
--(axis cs:1463363.07814882,1180208.10865864)
--(axis cs:1468519.57869988,1177679.50558732)
--(axis cs:1458194.43552064,1165778.34446555)
--(axis cs:1453592.94050741,1170665.83970518)
--(axis cs:1454140.69191444,1167365.49665873)
--(axis cs:1451921.45652899,1163606.53880693)
--(axis cs:1448608.7115401,1166449.15915904)
--(axis cs:1443998.28670529,1165688.21270535)
--(axis cs:1436640.50698372,1170129.34444434)
--(axis cs:1439026.00238817,1167130.51433055)
--(axis cs:1439026.00238817,1167130.51433055)
--(axis cs:1426116.82056332,1165020.09361865)
--(axis cs:1425552.6029292,1162668.68695567)
--(axis cs:1437904.00537202,1162426.13733871)
--(axis cs:1439387.46215039,1164929.69204853)
--(axis cs:1444542.19072318,1162387.40115219)
--(axis cs:1435676.94156098,1158671.38506649)
--(axis cs:1444904.77839386,1160186.95119587)
--(axis cs:1448217.71872097,1157343.14848959)
--(axis cs:1446734.46946856,1154838.33270385)
--(axis cs:1444326.67970855,1152181.79661138)
--(axis cs:1439889.20672213,1150322.90294772)
--(axis cs:1440250.11315777,1148122.55426096)
--(axis cs:1447278.63020356,1151538.1279442)
--(axis cs:1450427.40790732,1155448.04844868)
--(axis cs:1449489.04760995,1149642.9384127)
--(axis cs:1447641.38878898,1149338.08385208)
--(axis cs:1449852.25694571,1147443.04489067)
--(axis cs:1448185.50372229,1146038.15686877)
--(axis cs:1434652.90475717,1135911.10582295)
--(axis cs:1432443.82627521,1137809.72796279)
--(axis cs:1433396.37523393,1143612.40876759)
--(axis cs:1432319.23132513,1150214.25249928)
--(axis cs:1431009.58397555,1146611.89274579)
--(axis cs:1428803.15994005,1148511.72996154)
--(axis cs:1429216.50931847,1157616.26669549)
--(axis cs:1428857.8584975,1159817.36174519)
--(axis cs:1426447.51506176,1157165.52989339)
--(axis cs:1427370.52895543,1157315.67837006)
--(axis cs:1427879.21963079,1148361.43078303)
--(axis cs:1430056.55409633,1140809.24578664)
--(axis cs:1426924.85139975,1142558.97431185)
--(axis cs:1419385.13626804,1148113.7303496)
--(axis cs:1415014.94311556,1157572.98289543)
--(axis cs:1416327.38825057,1161173.48304301)
--(axis cs:1414482.15679898,1160875.60718999)
--(axis cs:1411182.42215519,1163732.47727001)
--(axis cs:1409337.72936495,1163435.68413267)
--(axis cs:1412991.5931371,1158376.27724614)
--(axis cs:1416258.00802752,1149867.49900775)
--(axis cs:1418461.15413087,1147964.42219787)
--(axis cs:1417678.47524188,1141062.33756535)
--(axis cs:1423548.66413887,1134106.55628993)
--(axis cs:1428175.70792081,1134856.74791608)
--(axis cs:1431488.82204516,1132007.52834226)
--(axis cs:1428109.30017046,1123554.4246395)
--(axis cs:1419729.20273318,1116555.35318387)
--(axis cs:1422016.47192194,1125955.25546606)
--(axis cs:1420772.24863925,1133657.60987976)
--(axis cs:1421305.50551682,1130356.48738693)
--(axis cs:1421660.99484295,1128155.83351858)
--(axis cs:1417916.20152333,1121907.3011095)
--(axis cs:1418447.62975496,1118606.46836911)
--(axis cs:1413191.90901208,1109861.86955029)
--(axis cs:1415577.47523887,1106858.94095775)
--(axis cs:1413544.51488467,1107661.41987074)
--(axis cs:1418362.35077826,1107306.24882157)
--(axis cs:1420573.06380011,1105404.8696092)
--(axis cs:1417388.96375322,1101507.5377481)
--(axis cs:1414954.81364208,1098860.39955312)
--(axis cs:1411639.47536333,1101714.57078563)
--(axis cs:1408976.7105325,1094520.11274269)
--(axis cs:1413046.8705072,1092913.88888101)
--(axis cs:1408923.74625198,1088871.455071)
--(axis cs:1402237.39289126,1088936.2399263)
--(axis cs:1396890.41735203,1092600.97930828)
--(axis cs:1396890.41735203,1092600.97930828)
--(axis cs:1395725.60388475,1087905.77153022)
--(axis cs:1399446.7191266,1088494.02329074)
--(axis cs:1399620.88663538,1087393.789956)
--(axis cs:1394968.87502962,1086658.62850131)
--(axis cs:1395316.04287137,1084458.03839872)
--(axis cs:1405146.19523285,1082630.98914942)
--(axis cs:1401362.38835606,1076392.55178633)
--(axis cs:1398330.83919916,1071403.26794417)
--(axis cs:1383660.69580199,1073608.50073094)
--(axis cs:1384004.55893465,1071407.80152103)
--(axis cs:1389009.60430885,1069936.75903107)
--(axis cs:1393257.16124434,1067221.89921765)
--(axis cs:1389111.65022679,1063189.71235416)
--(axis cs:1396574.44137571,1064362.22311976)
--(axis cs:1394535.77389527,1065168.5025548)
--(axis cs:1397919.39937023,1067956.16277531)
--(axis cs:1399654.5713123,1056957.44186033)
--(axis cs:1396439.28200854,1053069.66968655)
--(axis cs:1395505.29885561,1052922.77657027)
--(axis cs:1392773.83959022,1058128.72030875)
--(axis cs:1389801.08925472,1058789.49571656)
--(axis cs:1389801.08925472,1058789.49571656)
--(axis cs:1393119.22791561,1055928.88460607)
--(axis cs:1391769.21182869,1052336.18692624)
--(axis cs:1389311.18338118,1049697.4654073)
--(axis cs:1384296.29873316,1051167.7255167)
--(axis cs:1381836.04985185,1048531.07412803)
--(axis cs:1384982.368299,1046767.82405032)
--(axis cs:1387786.21487533,1047205.47667103)
--(axis cs:1387710.28625951,1041560.2644168)
--(axis cs:1391524.46179935,1047790.39030413)
--(axis cs:1397131.36974497,1048670.71084062)
--(axis cs:1391376.10254917,1036500.3414366)
--(axis cs:1390363.72062406,1030709.62606694)
--(axis cs:1389083.99120726,1032762.58270981)
--(axis cs:1386697.31541802,1035769.52486982)
--(axis cs:1383889.85880444,1035332.21656177)
--(axis cs:1389942.45004951,1027264.7153075)
--(axis cs:1390285.81045337,1025065.71649853)
--(axis cs:1375890.36269515,1025081.92546423)
--(axis cs:1371803.5827129,1026703.36000325)
--(axis cs:1370866.82526493,1026559.05935849)
--(axis cs:1377167.39608351,1023027.25247519)
--(axis cs:1385772.10409232,1023235.91742539)
--(axis cs:1391144.15334955,1019568.59165494)
--(axis cs:1392253.42053258,1018615.68315611)
--(axis cs:1392174.0546667,1012972.74733428)
--(axis cs:1390297.6344952,1012679.95789906)
--(axis cs:1388421.15274691,1012387.56336814)
--(axis cs:1384325.55355005,1001618.81754617)
--(axis cs:1380227.8857046,1003235.58122362)
--(axis cs:1381255.10896015,1009023.05998456)
--(axis cs:1378099.40616024,1010786.45294024)
--(axis cs:1375023.32708635,1005809.03005077)
--(axis cs:1377919.09450072,999502.223860519)
--(axis cs:1373051.77999655,999877.924239781)
--(axis cs:1380647.60328606,994296.201583267)
--(axis cs:1380138.024383,997593.860195511)
--(axis cs:1382616.96423065,1000228.42694496)
--(axis cs:1383297.81103643,995831.632408306)
--(axis cs:1381496.83368609,988800.542470163)
--(axis cs:1375777.33478856,994670.322337758)
--(axis cs:1372016.73072944,994092.04146281)
--(axis cs:1379615.32664366,988510.000620927)
--(axis cs:1378411.2311243,983823.438461532)
--(axis cs:1373704.7307888,983099.450417995)
--(axis cs:1375756.38930866,982289.646297163)
--(axis cs:1380463.31542398,983014.713895767)
--(axis cs:1377277.34957271,972398.727211779)
--(axis cs:1379669.86599428,969392.313331419)
--(axis cs:1374955.77280935,968667.665077306)
--(axis cs:1376236.09210259,966614.723681851)
--(axis cs:1376742.27140219,963318.383729074)
--(axis cs:1381023.3632302,960602.733104121)
--(axis cs:1379980.5883373,954819.36204281)
--(axis cs:1379980.5883373,954819.36204281)
--(axis cs:1379980.5883373,954819.36204281)
--(axis cs:1382545.78043371,950716.19045418)
--(axis cs:1385040.96479624,953349.821609844)
--(axis cs:1387269.31741148,951444.834538004)
--(axis cs:1387269.31741148,951444.834538004)
--(axis cs:1387244.1062421,939072.635139881)
--(axis cs:1389984.37439429,933874.776224486)
--(axis cs:1385690.56291627,936584.66958627)
--(axis cs:1383560.56673213,944126.191341659)
--(axis cs:1381669.65780322,943835.216163418)
--(axis cs:1382851.79576239,936147.68403104)
--(axis cs:1391779.72924294,928531.75341616)
--(axis cs:1392967.95956529,920847.667919179)
--(axis cs:1397099.77628621,919239.675832662)
--(axis cs:1398971.6338807,907168.333002003)
--(axis cs:1406278.54723483,891450.718082867)
--(axis cs:1414799.76394397,868069.877950053)
--(axis cs:1416267.01384488,864930.420594621)
--(axis cs:1419374.90872497,857556.912627871)
--(axis cs:1430802.45112193,834654.924287201)
--(axis cs:1450895.87514052,800806.871713541)
--(axis cs:1463475.46387513,783746.810502284)
--(axis cs:1463650.4368218,782653.412686244)
--(axis cs:1465925.65830922,780775.002989509)
--(axis cs:1492961.98078347,748142.634280974)
--(axis cs:1499039.0308533,741286.822565774)
--(axis cs:1506269.75558925,733503.278189678)
--(axis cs:1511932.11739115,723226.602568213)
--(axis cs:1512290.47924871,721044.642517403)
--(axis cs:1506399.48266713,714478.146397882)
--(axis cs:1511909.3072785,692982.986258364)
--(axis cs:1515024.02784957,680060.440284366)
--(axis cs:1527629.87349693,664227.047773203)
--(axis cs:1530478.77424265,659102.752826234)
--(axis cs:1524525.8500401,664834.650190423)
--(axis cs:1520348.6611432,671980.740751272)
--(axis cs:1515559.63665254,676790.670555162)
--(axis cs:1507665.64662368,694528.307020934)
--(axis cs:1504460.24095162,714161.324515579)
--(axis cs:1506195.37507352,727888.264539957)
--(axis cs:1502831.56998403,736302.62589697)
--(axis cs:1496060.00919166,735198.157039029)
--(axis cs:1495447.61307735,732857.530398154)
--(axis cs:1486031.95746709,735812.696780407)
--(axis cs:1484535.42149552,738932.19144664)
--(axis cs:1484006.21259575,742208.254964849)
--(axis cs:1486552.67954313,744861.251946058)
--(axis cs:1486022.36927773,748137.563452961)
--(axis cs:1475482.73236661,752040.956630832)
--(axis cs:1480667.16621075,738308.156345781)
--(axis cs:1483482.10273571,733160.234847564)
--(axis cs:1491500.2855133,714294.432049332)
--(axis cs:1514586.05836178,676631.244917934)
--(axis cs:1538421.65396744,641400.043087403)
--(axis cs:1553272.44115648,612562.461144168)
--(axis cs:1569418.07958047,588445.891643382)
--(axis cs:1564758.02337479,592132.770908797)
--(axis cs:1559845.41629425,591310.794087172)
--(axis cs:1558681.40295886,592233.558352807)
--(axis cs:1554751.39484128,591578.327793503)
--(axis cs:1560571.58218068,586963.782810786)
--(axis cs:1565122.26022148,589959.394526435)
--(axis cs:1570948.93690553,585351.730229548)
--(axis cs:1573281.04983572,583509.875434117)
--(axis cs:1584454.96091069,565291.953897174)
--(axis cs:1579894.46774715,562288.316294099)
--(axis cs:1585006.02407589,562035.338842419)
--(axis cs:1591525.84850162,547510.628239269)
--(axis cs:1589735.29613008,546090.90387559)
--(axis cs:1593366.18739773,536662.545641707)
--(axis cs:1595389.92977189,524733.370815471)
--(axis cs:1594145.58269625,520060.758976807)
--(axis cs:1594329.27617333,518976.573685569)
--(axis cs:1595757.439615,492461.712940449)
--(axis cs:1596698.55429145,474794.670446153)
--(axis cs:1595074.19684806,472292.944723947)
--(axis cs:1597612.97229085,469380.349818286)
--(axis cs:1597813.4385825,456052.926468503)
--(axis cs:1600186.4128289,441984.381660397)
--(axis cs:1600099.98169611,436406.50563559)
--(axis cs:1599188.12625297,441816.052353503)
--(axis cs:1597728.85959124,450473.094694953)
--(axis cs:1594196.42798704,440975.981561545)
--(axis cs:1595469.00073375,433402.18425064)
--(axis cs:1588836.24980867,430065.660134835)
--(axis cs:1588282.88758232,421076.952658779)
--(axis cs:1583820.628612,416997.450704345)
--(axis cs:1585441.36638377,407263.798143775)
--(axis cs:1583333.99518782,401357.124347646)
--(axis cs:1586238.56044902,396284.952591586)
--(axis cs:1586778.18777135,393042.010685146)
--(axis cs:1588141.55671931,391047.285496616)
--(axis cs:1586028.63187906,385142.37344791)
--(axis cs:1584020.0787757,384808.800684082)
--(axis cs:1579780.59912603,373003.654218517)
--(axis cs:1581322.33431261,369928.595496231)
--(axis cs:1583691.91631273,368100.955227408)
--(axis cs:1581322.33431261,369928.595496231)
--(axis cs:1577412.67283476,374832.583227052)
--(axis cs:1572919.24910987,370761.970326511)
--(axis cs:1575936.48727283,371258.984384461)
--(axis cs:1578661.43632784,367269.047688469)
--(axis cs:1574930.75865336,371093.207201096)
--(axis cs:1571262.86181726,368269.919642619)
--(axis cs:1570907.6699012,370431.156787007)
--(axis cs:1572741.41702381,371842.604444331)
--(axis cs:1569369.36399451,373508.085170259)
--(axis cs:1564695.59284175,370522.039761351)
--(axis cs:1563567.37996279,364789.206855788)
--(axis cs:1558535.16034683,363967.887935669)
--(axis cs:1558711.25775162,362887.151176477)
--(axis cs:1555691.37763377,362395.575181418)
--(axis cs:1552365.77745813,357418.513066131)
--(axis cs:1546980.25633134,358764.757150115)
--(axis cs:1543959.07544418,358276.884592977)
--(axis cs:1541596.55877554,360114.15990279)
--(axis cs:1538401.98155887,360709.091766936)
--(axis cs:1532218.82900187,354172.715028565)
--(axis cs:1516267.55734973,350525.263791328)
--(axis cs:1508359.87457541,354818.71245412)
--(axis cs:1504316.96189517,360833.774781085)
--(axis cs:1507643.88791902,372446.399258677)
--(axis cs:1514705.492195,366908.494160496)
--(axis cs:1524449.95376634,364020.837859373)
--(axis cs:1522609.101031,362618.670178307)
--(axis cs:1524967.05198278,360776.388228333)
--(axis cs:1530661.5932685,363903.808791064)
--(axis cs:1530142.41284676,367148.143130056)
--(axis cs:1522898.35568234,373756.090604621)
--(axis cs:1517699.00087805,374038.128866717)
--(axis cs:1504780.12059656,377540.735644149)
--(axis cs:1501237.09355983,386967.330497261)
--(axis cs:1497714.78602153,389742.374682636)
--(axis cs:1498871.00097665,395472.429779927)
--(axis cs:1493515.51457985,396851.42521911)
--(axis cs:1490492.40813233,403037.205167828)
--(axis cs:1488149.02947444,404890.713008794)
--(axis cs:1486300.8320839,410152.302392695)
--(axis cs:1482294.19137154,409527.553344331)
--(axis cs:1480955.18973661,411539.299513768)
--(axis cs:1478109.9905705,416647.791115006)
--(axis cs:1480943.94935312,418198.913392799)
--(axis cs:1477267.65405661,422068.597811416)
--(axis cs:1471761.82893017,424545.834689129)
--(axis cs:1464426.37668156,425633.525310698)
--(axis cs:1464259.23651099,426718.171005248)
--(axis cs:1459259.61344329,425949.092695427)
--(axis cs:1455594.68542334,429828.391880189)
--(axis cs:1452927.74791283,427199.449841687)
--(axis cs:1452595.94239718,429369.364301208)
--(axis cs:1448101.01625654,432014.135114026)
--(axis cs:1445598.3129126,428301.981498349)
--(axis cs:1437928.44202328,424917.991793805)
--(axis cs:1437107.45327203,430344.334630405)
--(axis cs:1440434.98537898,428627.937777086)
--(axis cs:1443104.18180089,431253.557426249)
--(axis cs:1442609.47136714,434509.45755939)
--(axis cs:1437778.28810087,432666.348354659)
--(axis cs:1436286.33656405,435771.523199755)
--(axis cs:1435957.85414306,437942.634837252)
--(axis cs:1431143.90472596,442767.786298998)
--(axis cs:1429163.40768786,449132.911890106)
--(axis cs:1427658.80903317,445574.262742644)
--(axis cs:1421890.8605603,463591.397845918)
--(axis cs:1422723.51055252,464827.667281018)
--(axis cs:1418594.65633066,471986.477917799)
--(axis cs:1420584.86631407,472285.234513301)
--(axis cs:1417290.17513818,480682.699946291)
--(axis cs:1413493.74301113,485672.224624487)
--(axis cs:1414976.02053443,482559.08914767)
--(axis cs:1414307.48766516,480235.761768523)
--(axis cs:1406699.55371298,483546.150976968)
--(axis cs:1399580.68577238,483600.156701352)
--(axis cs:1400922.86122897,488245.489189367)
--(axis cs:1403232.91275451,486365.240156855)
--(axis cs:1407714.13839496,490367.555320826)
--(axis cs:1411051.77646267,501986.507453243)
--(axis cs:1416185.61236724,508318.467004575)
--(axis cs:1418168.17623639,508616.715805532)
--(axis cs:1419494.62552284,513267.048156851)
--(axis cs:1408417.35756794,506041.602158408)
--(axis cs:1405403.75545323,492246.88667987)
--(axis cs:1402748.01112471,489628.218381096)
--(axis cs:1400761.45141524,489333.215217046)
--(axis cs:1397942.56198634,487803.717454454)
--(axis cs:1393486.77287044,490479.783669778)
--(axis cs:1394668.78359371,496213.123664628)
--(axis cs:1390085.46010641,506655.999817695)
--(axis cs:1391772.28509405,515803.345292277)
--(axis cs:1390323.45879278,525602.358944563)
--(axis cs:1384894.56396965,528139.33274841)
--(axis cs:1389357.36247037,532136.469378914)
--(axis cs:1393977.9109527,535046.87630367)
--(axis cs:1395145.58271669,540786.137477496)
--(axis cs:1391678.13384541,536932.033644429)
--(axis cs:1388713.20439021,536493.177851278)
--(axis cs:1387058.13780002,534022.641973232)
--(axis cs:1381794.49798921,535472.821030375)
--(axis cs:1379628.56339428,529590.434788967)
--(axis cs:1375863.58137285,534602.285838321)
--(axis cs:1374205.13678002,532134.016307824)
--(axis cs:1370920.73181356,533879.700370105)
--(axis cs:1370443.75456365,537148.473313376)
--(axis cs:1366173.48694695,538751.951469485)
--(axis cs:1366490.57750376,536572.477899425)
--(axis cs:1368467.19633866,536860.267617135)
--(axis cs:1371238.69356142,531700.676614543)
--(axis cs:1376501.77912336,530244.700270985)
--(axis cs:1378448.60672996,523854.271478572)
--(axis cs:1381866.41623511,514344.045303754)
--(axis cs:1379885.05850221,514053.436181775)
--(axis cs:1379246.68234565,518409.043302541)
--(axis cs:1376594.41612872,515796.144528722)
--(axis cs:1366214.21417879,517620.316953435)
--(axis cs:1363601.95311373,521690.250542757)
--(axis cs:1363444.04326088,522779.642463328)
--(axis cs:1359686.74882584,527797.386210517)
--(axis cs:1357393.48985551,529690.807567553)
--(axis cs:1360159.50188715,524528.679254294)
--(axis cs:1349891.86961589,539735.384319962)
--(axis cs:1340948.15150395,552919.438770748)
--(axis cs:1340636.17510959,555100.802867642)
--(axis cs:1342921.33064136,553201.852652244)
--(axis cs:1340324.1808933,557282.291576962)
--(axis cs:1338351.86055306,557000.424182451)
--(axis cs:1332644.75495562,561752.410616569)
--(axis cs:1334149.70618083,565306.254274679)
--(axis cs:1334460.62337534,563124.105007832)
--(axis cs:1336431.65505618,563405.153345104)
--(axis cs:1329642.33179038,575798.64663371)
--(axis cs:1320013.26709779,580002.049969431)
--(axis cs:1319029.50517311,579863.201505365)
--(axis cs:1313036.14467071,586814.27840895)
--(axis cs:1316600.5012053,582861.386334837)
--(axis cs:1321671.97832208,582463.578862148)
--(axis cs:1323484.31960363,583833.709404852)
--(axis cs:1319550.79677716,583277.475341027)
--(axis cs:1318934.10933614,587645.136573602)
--(axis cs:1326124.3643328,586435.513366554)
--(axis cs:1326124.3643328,586435.513366554)
--(axis cs:1322865.7938445,588201.110683386)
--(axis cs:1325814.40346456,588619.177245747)
--(axis cs:1328296.87320404,592313.751744345)
--(axis cs:1323384.39407126,591616.184650754)
--(axis cs:1327314.40674935,592174.031558206)
--(axis cs:1329017.04618766,601329.447712827)
--(axis cs:1331337.67083491,606117.956825835)
--(axis cs:1335303.18168151,613372.867765241)
--(axis cs:1341377.5985956,619820.172557745)
--(axis cs:1342706.16358384,624472.051251681)
--(axis cs:1337217.7058414,634833.905229371)
--(axis cs:1334126.80242054,635505.067177674)
--(axis cs:1331662.59239055,631805.822648243)
--(axis cs:1332914.67001795,623064.321596804)
--(axis cs:1327862.44914866,623456.986568423)
--(axis cs:1325592.66303239,625363.226878558)
--(axis cs:1327238.72693014,627827.947314184)
--(axis cs:1326303.01673907,634385.27747363)
--(axis cs:1322079.75410632,636013.996698856)
--(axis cs:1316880.38447093,637506.119974263)
--(axis cs:1318680.58457936,638876.691068119)
--(axis cs:1313174.15203925,642557.693611291)
--(axis cs:1313483.38683542,640370.876570458)
--(axis cs:1310088.29188422,643237.115884092)
--(axis cs:1310551.11476204,639956.700074288)
--(axis cs:1311013.90035861,636676.548508147)
--(axis cs:1316212.32689338,635181.142865155)
--(axis cs:1309366.33219758,634214.162303678)
--(axis cs:1307717.76907204,631752.176013766)
--(axis cs:1315029.31120244,629438.556561413)
--(axis cs:1317295.98209,627529.469476695)
--(axis cs:1323168.24003416,628363.009010086)
--(axis cs:1320697.57265689,624667.077981898)
--(axis cs:1321162.93052901,621388.647443249)
--(axis cs:1319823.60010216,616739.85681355)
--(axis cs:1320081.57715647,607860.423725115)
--(axis cs:1316466.67378388,605120.638568115)
--(axis cs:1315177.27876074,607167.176809028)
--(axis cs:1314714.83259563,610444.922538343)
--(axis cs:1310792.51135256,609892.377242794)
--(axis cs:1307083.81438802,614943.126741006)
--(axis cs:1299460.0322965,619448.260618898)
--(axis cs:1299612.61718755,618355.124015716)
--(axis cs:1309965.47280552,608661.806012691)
--(axis cs:1312021.93746785,601151.804852556)
--(axis cs:1308310.64968917,606200.966247675)
--(axis cs:1307850.61798661,609479.05171854)
--(axis cs:1298937.81839524,616032.206072293)
--(axis cs:1295912.15547056,623411.548233005)
--(axis cs:1296955.49490695,630244.733927069)
--(axis cs:1297628.69056728,632568.2141305)
--(axis cs:1297718.00976418,624777.783799086)
--(axis cs:1297933.95548738,630381.259343933)
--(axis cs:1300680.78799889,646375.457699751)
--(axis cs:1300220.98593539,649656.924600078)
--(axis cs:1296526.9542612,654716.869881553)
--(axis cs:1296068.09054416,657999.179678141)
--(axis cs:1298688.04751467,660597.037938135)
--(axis cs:1301358.70087129,669898.139840425)
--(axis cs:1302025.13633258,672223.797635603)
--(axis cs:1302025.13633258,672223.797635603)
--(axis cs:1301051.07866849,672086.84148692)
--(axis cs:1300743.4403451,674275.657829827)
--(axis cs:1304886.28867047,687138.198443729)
--(axis cs:1303804.28191375,694801.462928119)
--(axis cs:1307225.70558374,698635.543621029)
--(axis cs:1303734.64852697,709311.071282488)
--(axis cs:1305364.70987913,711776.006891537)
--(axis cs:1303115.14360105,713692.026937107)
--(axis cs:1304589.12700058,717252.386177908)
--(axis cs:1303813.44590407,722729.458979944)
--(axis cs:1301875.94518641,722455.271706751)
--(axis cs:1298196.68925663,727522.926142507)
--(axis cs:1298855.49710279,729851.010120984)
--(axis cs:1301101.31911408,727933.198241048)
--(axis cs:1303347.99027394,726016.034331302)
--(axis cs:1303037.66700409,728207.222370732)
--(axis cs:1301796.2183697,736973.072900102)
--(axis cs:1296341.34193845,740673.336303375)
--(axis cs:1290736.58254532,745473.464565775)
--(axis cs:1290274.33195947,748762.331913854)
--(axis cs:1288342.31023177,748490.993408141)
--(axis cs:1287265.20791703,756166.189332436)
--(axis cs:1281979.00146029,758780.203340659)
--(axis cs:1283601.75024643,761243.615731928)
--(axis cs:1281519.026738,762070.460297349)
--(axis cs:1280905.67480099,766457.8437335)
--(axis cs:1278013.20737703,766053.945059165)
--(axis cs:1275932.05482787,766882.17960213)
--(axis cs:1274156.38608204,765516.833896417)
--(axis cs:1271263.62193719,765115.06587867)
--(axis cs:1264361.96191636,765278.343668541)
--(axis cs:1261620.16145519,763782.434748933)
--(axis cs:1256647.44552216,764217.23679103)
--(axis cs:1256346.51222942,766411.940887623)
--(axis cs:1254117.71970329,768342.61588517)
--(axis cs:1253967.47127421,769440.092537258)
--(axis cs:1252403.0755891,773698.427434937)
--(axis cs:1245211.08961414,776071.694507618)
--(axis cs:1244763.01907002,779365.215882337)
--(axis cs:1236686.12253373,788333.792375944)
--(axis cs:1230766.98699902,788653.153878912)
--(axis cs:1223004.37062546,795438.879623233)
--(axis cs:1217905.70443502,796994.158475129)
--(axis cs:1217026.40516566,803587.206395749)
--(axis cs:1218653.24358943,806041.361634784)
--(axis cs:1216000.40024781,811280.263612881)
--(axis cs:1208846.80609238,813684.780508296)
--(axis cs:1197283.51704146,819988.428934305)
--(axis cs:1196271.68799218,827686.437505981)
--(axis cs:1185259.93531397,837433.484903853)
--(axis cs:1175937.41163126,841817.088016561)
--(axis cs:1174838.90671682,842793.890286198)
--(axis cs:1173068.73877943,841446.321879046)
--(axis cs:1170058.23441377,842177.027655047)
--(axis cs:1164712.66434977,845965.490224822)
--(axis cs:1150214.32591596,853067.981962948)
--(axis cs:1139708.32808547,851742.700273431)
--(axis cs:1136301.01618524,847959.783951388)
--(axis cs:1133021.89718403,850905.671094471)
--(axis cs:1130430.32804477,848345.580078868)
--(axis cs:1128245.49853537,850310.808603066)
--(axis cs:1126334.85155365,850073.567264748)
--(axis cs:1125789.11498723,846650.610200196)
--(axis cs:1121010.47861639,846059.553695128)
--(axis cs:1117458.31494754,843385.39221928)
--(axis cs:1117864.7456549,840080.886700801)
--(axis cs:1116908.35200484,839963.308154745)
--(axis cs:1117449.75358115,835557.588851738)
--(axis cs:1120320.2881545,835910.797528894)
--(axis cs:1120455.97862879,834809.472263467)
--(axis cs:1113622.20097654,835088.053576827)
--(axis cs:1110213.25076946,839143.076283012)
--(axis cs:1108837.48285986,834503.400073628)
--(axis cs:1110751.40701382,834736.959387107)
--(axis cs:1112800.04529071,833869.482385113)
--(axis cs:1122913.49651587,830640.537818939)
--(axis cs:1121677.05525605,824898.662034091)
--(axis cs:1118803.04431355,824545.025602552)
--(axis cs:1119490.19493987,826865.088694038)
--(axis cs:1118261.76469116,828949.752491145)
--(axis cs:1111558.55067291,828128.526704183)
--(axis cs:1108953.88810523,825575.387430893)
--(axis cs:1104854.73357081,827312.238624357)
--(axis cs:1100598.39773364,822326.398776006)
--(axis cs:1084657.93844344,809242.869995839)
--(axis cs:1072829.11364187,802260.082414871)
--(axis cs:1070908.3554791,802034.504672139)
--(axis cs:1073141.48755375,807880.5252302)
--(axis cs:1072882.27180236,810083.703036703)
--(axis cs:1068342.46029144,807317.173687199)
--(axis cs:1065848.92127619,803675.471288909)
--(axis cs:1063928.46114051,803451.362515627)
--(axis cs:1059766.35424454,797384.720732025)
--(axis cs:1053746.5621705,798920.78855645)
--(axis cs:1044390.77589155,795613.417545991)
--(axis cs:1030221.97299759,791772.43369635)
--(axis cs:1026375.99870604,791339.616954582)
--(axis cs:1024919.80183807,795639.827659635)
--(axis cs:1020336.14158684,801822.55860236)
--(axis cs:1019473.47987413,809539.24319179)
--(axis cs:1021145.69568432,811958.937410161)
--(axis cs:1021392.65978294,809753.996156474)
--(axis cs:1024548.76575312,798946.21594584)
--(axis cs:1028299.00862369,791555.822976482)
--(axis cs:1032857.14697253,794301.929647463)
--(axis cs:1031361.78399261,807526.987116156)
--(axis cs:1022445.74688145,817686.703043918)
--(axis cs:1017282.42118095,820458.113287987)
--(axis cs:1008411.66068765,821704.543690443)
--(axis cs:1002890.62702264,827793.476220701)
--(axis cs:1008045.28771622,825013.3549113)
--(axis cs:1012122.27001219,823232.657264381)
--(axis cs:1012122.27001219,823232.657264381)
--(axis cs:991272.850262279,836569.003481172)
--(axis cs:992109.180905932,837776.834618807)
--(axis cs:997013.194348264,837196.663953897)
--(axis cs:997255.18916456,834989.918801545)
--(axis cs:1006111.12292004,833732.017685359)
--(axis cs:1007190.32176745,832734.778556909)
--(axis cs:1014504.93722602,827964.152547076)
--(axis cs:1019169.58091278,829602.056414441)
--(axis cs:1018922.51664859,831807.891964853)
--(axis cs:1017007.97809786,831593.658360238)
--(axis cs:1015804.31302195,833692.704473774)
--(axis cs:1014381.98951096,829067.098206548)
--(axis cs:1011264.09252291,830953.375132324)
--(axis cs:1010651.02652345,836468.912040978)
--(axis cs:1006823.86696011,836044.328859425)
--(axis cs:1008370.29333984,839566.112475574)
--(axis cs:1005622.96459464,838144.949750462)
--(axis cs:1001674.92898027,838825.828176361)
--(axis cs:1001796.51093023,837722.482759483)
--(axis cs:995693.833894234,840402.141261251)
--(axis cs:995935.612551463,838195.224154262)
--(axis cs:986726.653139042,842774.157967361)
--(axis cs:988398.659920261,845189.356335469)
--(axis cs:990663.923465797,851020.404104395)
--(axis cs:997350.308475329,851752.574558161)
--(axis cs:998896.095331035,855273.763472902)
--(axis cs:1001760.41182635,855589.546250022)
--(axis cs:999364.364119533,859793.99944227)
--(axis cs:995197.893160918,853750.353642593)
--(axis cs:992212.303555765,854540.453461088)
--(axis cs:989468.000745477,853123.83597601)
--(axis cs:986127.346089432,848292.810403022)
--(axis cs:985527.973448789,853812.066826434)
--(axis cs:982663.096649096,853501.40838017)
--(axis cs:982184.945549466,857917.39746593)
--(axis cs:980753.124361873,853294.80519039)
--(axis cs:975022.947211091,852677.407438715)
--(axis cs:973467.902665363,849160.29714227)
--(axis cs:975615.930966299,847157.460944792)
--(axis cs:978244.928057162,849673.726363064)
--(axis cs:981349.593062717,847775.23418182)
--(axis cs:983260.726945717,847981.963022322)
--(axis cs:985291.567800397,847085.302549212)
--(axis cs:983977.796943637,841359.426156899)
--(axis cs:988999.088779464,839671.194020313)
--(axis cs:987325.894261017,837256.112619003)
--(axis cs:986129.747828158,839359.440519919)
--(axis cs:986369.204092892,837152.270219851)
--(axis cs:971911.397695118,845643.65655422)
--(axis cs:950911.649675768,852352.625863652)
--(axis cs:927195.87608469,857713.556342433)
--(axis cs:907771.368404749,859097.73497972)
--(axis cs:911366.672758589,861690.915354881)
--(axis cs:919223.278327766,860251.223373421)
--(axis cs:925902.883438098,860930.769242566)
--(axis cs:926518.245696428,864343.155141966)
--(axis cs:930673.722592455,861419.171360528)
--(axis cs:935444.304122559,861910.083501538)
--(axis cs:931400.815219913,863726.947654148)
--(axis cs:933194.834773782,865028.073261828)
--(axis cs:948193.077745975,859884.301689985)
--(axis cs:945938.670143774,862998.924822184)
--(axis cs:945592.868468144,866313.110696998)
--(axis cs:942502.090701187,868224.706627633)
--(axis cs:944178.597650089,870632.953838104)
--(axis cs:944063.431890115,871737.836402312)
--(axis cs:940365.823808815,870236.346242726)
--(axis cs:937506.134061908,869939.943726945)
--(axis cs:937163.071085693,873254.915629737)
--(axis cs:934532.347820936,870749.447107606)
--(axis cs:930492.540697406,872567.072336271)
--(axis cs:923093.681971051,869576.619333297)
--(axis cs:916755.819688953,865583.524531373)
--(axis cs:915467.085928809,868802.758882881)
--(axis cs:915973.247791626,873320.291046982)
--(axis cs:913114.532797183,873031.588605115)
--(axis cs:911431.112991281,870628.88196601)
--(axis cs:910255.726807841,872743.788614343)
--(axis cs:910477.934939165,870533.025515472)
--(axis cs:908904.145210484,867025.575153583)
--(axis cs:904577.361678843,862127.339013073)
--(axis cs:899587.515086391,863863.378847832)
--(axis cs:901825.034781543,860736.937233383)
--(axis cs:882738.773731734,858859.104576288)
--(axis cs:845275.127843076,847482.843027197)
--(axis cs:844966.346555722,850800.322762001)
--(axis cs:861739.374150427,856839.88727436)
--(axis cs:868103.952443429,860794.247377818)
--(axis cs:873087.740616705,859040.890948567)
--(axis cs:870754.119869616,863280.229548061)
--(axis cs:858991.626248032,865505.750138763)
--(axis cs:860373.744507452,871216.768636084)
--(axis cs:863022.206372225,873700.935730987)
--(axis cs:860163.614177744,873428.948809713)
--(axis cs:860058.54568583,874535.073922686)
--(axis cs:857943.324674356,876566.637062759)
--(axis cs:858257.838409303,873248.125533579)
--(axis cs:857514.368245187,870945.617902768)
--(axis cs:853789.758954334,859435.332230417)
--(axis cs:851881.038331724,859255.850659638)
--(axis cs:851049.952097667,868104.136763998)
--(axis cs:848189.593707003,867835.929512606)
--(axis cs:848935.727873268,870137.581764264)
--(axis cs:843860.224690892,873011.047225678)
--(axis cs:842907.297679503,872922.301002172)
--(axis cs:843422.142030187,867390.92403757)
--(axis cs:846592.56915785,864339.178984316)
--(axis cs:846902.477406882,861020.943338807)
--(axis cs:842645.000427569,855046.424567361)
--(axis cs:838075.065401608,852392.319600186)
--(axis cs:836674.272836438,846686.40842769)
--(axis cs:833807.154031865,846422.740345629)
--(axis cs:834111.726289786,843105.088459848)
--(axis cs:813471.811619042,836774.355682914)
--(axis cs:815385.264385039,836945.754423539)
--(axis cs:812515.071719885,836688.807322838)
--(axis cs:815186.890755609,839157.728789213)
--(axis cs:819769.654661848,841799.84851054)
--(axis cs:816801.566989111,842647.56743319)
--(axis cs:821582.040619514,843078.570399289)
--(axis cs:822337.850754321,845377.11930633)
--(axis cs:822137.584755831,847589.261418633)
--(axis cs:821837.169567687,850907.653426679)
--(axis cs:830130.45628005,855008.354847256)
--(axis cs:828018.87441457,857046.226971288)
--(axis cs:821035.9678474,859757.743203612)
--(axis cs:823446.514791356,854399.355081663)
--(axis cs:820881.916818028,850821.224731991)
--(axis cs:817558.5863592,844945.718366275)
--(axis cs:812779.095651771,844516.832009363)
--(axis cs:812977.025227284,842304.576012506)
--(axis cs:812119.71243924,841112.977201904)
--(axis cs:807338.205957218,840686.952940516)
--(axis cs:807239.942743408,841793.107277517)
--(axis cs:803219.440592182,843666.603519163)
--(axis cs:805621.595173508,838304.969630717)
--(axis cs:808491.277993402,838559.740524097)
--(axis cs:808688.022262718,836347.62063952)
--(axis cs:793860.910766559,829468.285016489)
--(axis cs:772793.710227563,827654.896800249)
--(axis cs:768098.481736601,826143.22829209)
--(axis cs:766089.636156577,827088.137820402)
--(axis cs:770878.303118077,827492.461775764)
--(axis cs:774332.389884472,832243.047658371)
--(axis cs:780454.995544016,828308.667817254)
--(axis cs:788689.602519748,833476.581556044)
--(axis cs:791464.53654885,834832.215779466)
--(axis cs:783141.282695534,841913.869280049)
--(axis cs:783620.074446896,847528.919232757)
--(axis cs:783429.100665304,849742.122927665)
--(axis cs:782664.466376837,847446.512003488)
--(axis cs:780943.491178467,845068.830494083)
--(axis cs:773874.960238406,848922.775477286)
--(axis cs:773403.312863179,854456.699041258)
--(axis cs:770444.664024458,855319.889274888)
--(axis cs:774556.441225728,863475.010162585)
--(axis cs:772176.794882013,868847.655323649)
--(axis cs:768658.549883295,876355.164872617)
--(axis cs:763802.148322351,877059.403746894)
--(axis cs:761431.059244301,882436.31248165)
--(axis cs:761710.712748744,879113.771864633)
--(axis cs:759318.136715991,873336.513127126)
--(axis cs:759782.390553077,867799.838745418)
--(axis cs:757106.929446091,865345.877367293)
--(axis cs:755752.97630581,858543.490960915)
--(axis cs:755224.070035412,841779.932946805)
--(axis cs:754727.176000606,836166.751805961)
--(axis cs:752721.933755937,837114.842555054)
--(axis cs:747938.331948848,836720.069912908)
--(axis cs:747574.133917643,841147.396826542)
--(axis cs:737741.294726094,843686.81453323)
--(axis cs:737921.079793361,841472.769680145)
--(axis cs:732961.152716509,843299.922773477)
--(axis cs:728358.26302126,840701.313243833)
--(axis cs:728358.26302126,840701.313243833)
--(axis cs:728624.431494156,837380.142965407)
--(axis cs:725754.38027941,837150.584428736)
--(axis cs:722191.237851939,833524.765659878)
--(axis cs:719057.313346652,836618.471319919)
--(axis cs:712359.856284331,836091.29131196)
--(axis cs:709057.425717501,841403.191673146)
--(axis cs:707403.403851256,837932.249069404)
--(axis cs:701834.501419878,835272.833149451)
--(axis cs:697049.937516086,834904.834263468)
--(axis cs:692012.294318206,837861.56076686)
--(axis cs:684898.325649186,842892.100529868)
--(axis cs:678205.498912255,842390.079805002)
--(axis cs:672550.472553665,840855.979596513)
--(axis cs:683235.894042628,839425.359459368)
--(axis cs:683235.894042628,839425.359459368)
--(axis cs:666261.919884952,834824.508321233)
--(axis cs:663552.661660254,832399.333831397)
--(axis cs:647515.718195842,827903.691014936)
--(axis cs:645600.366220091,827767.621084913)
--(axis cs:647279.280656225,831226.893624673)
--(axis cs:642336.127772838,833103.269321995)
--(axis cs:639464.730737729,832900.950416491)
--(axis cs:637705.73270322,830550.821930709)
--(axis cs:640577.871712529,830752.585674315)
--(axis cs:640967.846019829,825213.745943816)
--(axis cs:631772.07818693,819005.673571418)
--(axis cs:629431.458989721,811053.434275216)
--(axis cs:627360.113613158,813136.297248322)
--(axis cs:622715.195427854,810592.278228434)
--(axis cs:622715.195427854,810592.278228434)
--(axis cs:617182.941966238,806878.169602916)
--(axis cs:613343.362349667,806619.20193251)
--(axis cs:617033.068335345,809093.324925267)
--(axis cs:615039.052151091,810071.30058317)
--(axis cs:612234.742294422,808769.946401428)
--(axis cs:600645.113045587,809111.885019012)
--(axis cs:600280.299903653,814650.982871262)
--(axis cs:595557.283176767,813228.511339574)
--(axis cs:590689.335742408,814024.375673)
--(axis cs:588627.925691484,816116.256887962)
--(axis cs:577938.953361847,817657.283151436)
--(axis cs:575671.137270808,823076.983601844)
--(axis cs:570671.719798461,826100.440169362)
--(axis cs:556099.917236979,828536.64950523)
--(axis cs:553294.474099459,827252.969994165)
--(axis cs:542592.972725274,813259.42798585)
--(axis cs:536204.124734715,807320.460098273)
--(axis cs:535569.435316023,801722.88675652)
--(axis cs:536855.551492377,796238.738015427)
--(axis cs:543780.259240308,793312.761505194)
--(axis cs:548586.727273822,793600.126081519)
--(axis cs:565270.115070445,789057.529546959)
--(axis cs:575779.268099862,790825.527473961)
--(axis cs:580305.545438977,795560.150703509)
--(axis cs:586676.909574452,801528.394527069)
--(axis cs:588383.476634119,804975.307101061)
--(axis cs:591263.691757682,805161.502111311)
--(axis cs:593399.859230071,801963.007785572)
--(axis cs:598492.153578376,797846.133965172)
--(axis cs:600718.070864708,808004.138469483)
--(axis cs:602637.583113973,808130.76323396)
--(axis cs:601082.835823934,802465.77219377)
--(axis cs:603149.874505622,800377.329573165)
--(axis cs:603963.842522568,802655.976251932)
--(axis cs:607731.325506111,804018.566656973)
--(axis cs:607583.78939837,806233.780672171)
--(axis cs:605663.877814343,806106.115006909)
--(axis cs:605663.877814343,806106.115006909)
--(axis cs:608395.959375469,808513.061288017)
--(axis cs:608543.735104407,806297.76502311)
--(axis cs:610611.841688642,804210.869427311)
--(axis cs:608765.386462947,802975.004037818)
--(axis cs:608173.894620517,797373.513320961)
--(axis cs:604476.892920741,794903.455677693)
--(axis cs:604623.464064599,792688.671686897)
--(axis cs:598709.924903403,794523.634671103)
--(axis cs:594047.943275221,791994.946392238)
--(axis cs:592196.803638804,790762.675597165)
--(axis cs:595586.284870897,783198.750351732)
--(axis cs:602322.733443595,783639.931091497)
--(axis cs:605209.683005899,783830.527497509)
--(axis cs:605209.683005899,783830.527497509)
--(axis cs:604466.828584827,780445.477791412)
--(axis cs:609574.971954959,776336.723106314)
--(axis cs:612538.300348112,775422.682763415)
--(axis cs:617279.515305218,776853.112981852)
--(axis cs:619493.480537462,787011.332070633)
--(axis cs:619268.40810316,790332.747920654)
--(axis cs:625772.061281972,794112.843113756)
--(axis cs:627314.073818271,799780.942921914)
--(axis cs:632347.133504507,796790.581679446)
--(axis cs:632500.46251304,794576.255271429)
--(axis cs:638112.663562005,797191.639363761)
--(axis cs:638267.39057325,794977.410202611)
--(axis cs:632577.124448535,793469.129164776)
--(axis cs:630807.378696433,791121.993753367)
--(axis cs:632730.44317342,791254.951269769)
--(axis cs:631036.644957138,787800.864753891)
--(axis cs:632960.408369833,787933.870593559)
--(axis cs:638731.530062814,788335.317239227)
--(axis cs:639040.921631015,783907.752672369)
--(axis cs:636153.994761389,783706.476445976)
--(axis cs:634075.814048731,785786.612093975)
--(axis cs:633267.004496903,783506.111572222)
--(axis cs:634459.619954556,780252.265820858)
--(axis cs:639118.265162495,782800.923932823)
--(axis cs:638541.95590697,777199.913751832)
--(axis cs:639427.621794507,778373.859322165)
--(axis cs:643279.087721221,778643.808503432)
--(axis cs:638850.811638,772773.319033775)
--(axis cs:642128.966314326,767442.893767894)
--(axis cs:639236.841678229,767240.64353058)
--(axis cs:637385.691028357,765999.841897721)
--(axis cs:637308.723179662,767106.317256416)
--(axis cs:634416.492533556,766905.58868611)
--(axis cs:634263.25016085,769118.6639284)
--(axis cs:630179.296493372,772172.40946686)
--(axis cs:629443.889790991,768786.22558913)
--(axis cs:627667.708995259,766440.772716648)
--(axis cs:625966.129084825,762989.242389054)
--(axis cs:621143.544979177,762661.170278177)
--(axis cs:618399.178043461,760252.453059965)
--(axis cs:618772.313302142,754720.169701195)
--(axis cs:623599.075749668,755046.995330548)
--(axis cs:625529.732469494,755178.436638542)
--(axis cs:626495.0504454,755244.309658831)
--(axis cs:628501.451615679,754270.059601753)
--(axis cs:625605.16926955,754072.111943006)
--(axis cs:630736.329559391,749977.649728923)
--(axis cs:623674.27971896,753940.654783628)
--(axis cs:616915.949323873,753483.754880025)
--(axis cs:615876.173531155,754525.293306099)
--(axis cs:608971.355523003,756287.129739161)
--(axis cs:608971.355523003,756287.129739161)
--(axis cs:613945.379569286,754395.88363075)
--(axis cs:612088.36533068,753160.445673007)
--(axis cs:617287.868622112,747952.161577451)
--(axis cs:604655.364096832,748222.705240093)
--(axis cs:607626.710300178,747307.694859378)
--(axis cs:606806.751902553,745031.179384179)
--(axis cs:609852.775456176,743010.714738548)
--(axis cs:612227.979748678,736502.541921363)
--(axis cs:618180.297957896,734678.969892552)
--(axis cs:622050.15718701,734939.97982839)
--(axis cs:622199.801933769,732728.207448746)
--(axis cs:628081.298220178,732017.071689511)
--(axis cs:627415.124445769,727528.063046592)
--(axis cs:627490.517064228,726422.386299944)
--(axis cs:628383.351960057,727594.134612941)
--(axis cs:628458.860924465,726488.465805707)
--(axis cs:625704.123007372,724079.226524066)
--(axis cs:625704.123007372,724079.226524066)
--(axis cs:638295.25432726,724943.766203085)
--(axis cs:638448.586333626,722732.772559937)
--(axis cs:647166.918950891,723341.535623592)
--(axis cs:647166.918950891,723341.535623592)
--(axis cs:643292.175647691,723069.954931404)
--(axis cs:642400.600539372,721896.889612655)
--(axis cs:645461.988567597,719889.418772502)
--(axis cs:653214.037162377,720436.038732943)
--(axis cs:655387.876581397,717258.074699076)
--(axis cs:659996.700150034,720919.684214942)
--(axis cs:662172.87981877,717743.322259874)
--(axis cs:667339.178658648,713672.907223528)
--(axis cs:667419.195779068,712567.953520015)
--(axis cs:668549.258264394,710428.423883315)
--(axis cs:665798.689734834,708008.081444195)
--(axis cs:673802.842102871,705257.596036107)
--(axis cs:673641.437961786,707467.055479581)
--(axis cs:677522.745923181,707751.411726017)
--(axis cs:680596.679712685,705756.411032769)
--(axis cs:677847.406261347,703332.736115826)
--(axis cs:680759.703367274,703547.178087528)
--(axis cs:677847.406261347,703332.736115826)
--(axis cs:675986.765009413,702085.666541736)
--(axis cs:675905.837311845,703190.285556791)
--(axis cs:673964.238426224,703048.243609468)
--(axis cs:671132.130666755,701731.285408388)
--(axis cs:671453.497181425,697312.908152233)
--(axis cs:674206.318222355,699734.416045684)
--(axis cs:679224.541721161,697881.41604917)
--(axis cs:676715.025637041,692145.305436975)
--(axis cs:673476.872326412,696349.911698135)
--(axis cs:671533.833918982,696208.381084694)
--(axis cs:673799.129399221,691932.140853802)
--(axis cs:671694.501512578,693999.40781293)
--(axis cs:669019.131548617,690474.494711997)
--(axis cs:667393.820595204,685916.436457783)
--(axis cs:669738.847684848,680535.958983304)
--(axis cs:664555.345954163,684601.89094681)
--(axis cs:659061.008838264,693089.20883467)
--(axis cs:657353.041257228,689637.078516062)
--(axis cs:652647.859199034,687083.466734984)
--(axis cs:646612.021599277,675561.122069037)
--(axis cs:641896.600370731,673013.621952047)
--(axis cs:643537.254713137,677566.115996373)
--(axis cs:647940.164386469,684532.357558389)
--(axis cs:647630.497912182,688950.484958357)
--(axis cs:652413.857373767,690397.061602633)
--(axis cs:654781.727226253,698335.969466903)
--(axis cs:653810.420834904,698267.120256971)
--(axis cs:652101.828208452,694815.566627411)
--(axis cs:649691.761567041,701307.198425395)
--(axis cs:648953.780502622,697924.407334126)
--(axis cs:650158.467367211,694678.534485112)
--(axis cs:645608.713948773,689919.009806133)
--(axis cs:642538.430441948,691925.026404873)
--(axis cs:642154.182543371,697448.90213503)
--(axis cs:639239.962262483,697246.647425045)
--(axis cs:633775.334748294,705751.712836088)
--(axis cs:634745.853673953,705818.453784926)
--(axis cs:634593.739646188,708028.733226914)
--(axis cs:631682.859574059,707828.864663933)
--(axis cs:631909.981253833,704513.413661429)
--(axis cs:628922.635071895,705419.539975134)
--(axis cs:620038.712693449,707038.579750762)
--(axis cs:619815.761545285,710354.554705061)
--(axis cs:618697.309618642,712500.18327334)
--(axis cs:619518.468342394,714776.226551088)
--(axis cs:619444.140587225,715881.71076402)
--(axis cs:616535.740291196,715686.624222249)
--(axis cs:611908.456159712,712046.960571278)
--(axis cs:608852.754701629,714065.31263136)
--(axis cs:600125.654336664,713492.838670713)
--(axis cs:604901.527607122,714915.459558645)
--(axis cs:606549.351339239,719465.57053001)
--(axis cs:604538.587728484,720443.85667549)
--(axis cs:603569.607948318,720380.294247038)
--(axis cs:604248.204696576,724867.048534163)
--(axis cs:599549.597623165,722338.683605183)
--(axis cs:598365.11680294,725593.29510631)
--(axis cs:601125.883605518,727994.49665132)
--(axis cs:599045.458098896,730080.178413787)
--(axis cs:596069.863386444,730997.585779488)
--(axis cs:596141.540979415,729891.530603233)
--(axis cs:596284.891086048,727679.498629407)
--(axis cs:594491.325600641,725342.255162722)
--(axis cs:591301.547239881,729579.154740388)
--(axis cs:586461.389819336,729269.325395857)
--(axis cs:584525.281320553,729146.106702408)
--(axis cs:583487.052851534,730190.80234586)
--(axis cs:574498.751382852,734067.47673337)
--(axis cs:574429.626337937,735173.825124122)
--(axis cs:568624.953513517,734812.986612034)
--(axis cs:563516.159357093,738941.05760667)
--(axis cs:561852.548905923,734396.640384416)
--(axis cs:563787.552917458,734515.087422337)
--(axis cs:559984.898713657,733172.144456824)
--(axis cs:563855.397328908,733408.659761174)
--(axis cs:565094.833760346,729042.621337304)
--(axis cs:567030.964468201,729161.750841607)
--(axis cs:569035.488535395,728175.026245696)
--(axis cs:576780.589294556,728657.306604096)
--(axis cs:578995.114445042,724354.40105228)
--(axis cs:577265.991342035,720914.614347272)
--(axis cs:579342.969340199,718824.373187581)
--(axis cs:579690.78281522,713295.00380006)
--(axis cs:577612.657673612,715384.90812715)
--(axis cs:577612.657673612,715384.90812715)
--(axis cs:580869.525478235,710038.771253043)
--(axis cs:577959.282610093,709855.862203981)
--(axis cs:577820.637615014,712067.401144588)
--(axis cs:575048.982146387,709673.871867015)
--(axis cs:576157.261618966,707522.971293794)
--(axis cs:573314.95973074,706235.837070351)
--(axis cs:575600.703232547,700828.604721234)
--(axis cs:578513.795935146,701010.769665771)
--(axis cs:576848.02641321,696467.260307488)
--(axis cs:571360.745553613,690577.834518043)
--(axis cs:561975.212825765,684454.975853081)
--(axis cs:560029.673565406,684336.911335738)
--(axis cs:561840.828516801,686665.595291014)
--(axis cs:561706.437638659,688876.322791833)
--(axis cs:557483.515944818,694168.147148784)
--(axis cs:559360.012841993,695391.228415879)
--(axis cs:557283.288866207,697484.928249964)
--(axis cs:559092.102971352,699813.707673545)
--(axis cs:558891.153561876,703130.847848796)
--(axis cs:556816.035841169,705225.020217863)
--(axis cs:556112.000875281,700743.381597095)
--(axis cs:554037.085329338,702838.074306756)
--(axis cs:550926.399423668,705981.184138098)
--(axis cs:548722.071079484,710289.269434846)
--(axis cs:546270.257715691,702374.948827877)
--(axis cs:544328.490111003,702260.189064937)
--(axis cs:544328.490111003,702260.189064937)
--(axis cs:545811.908890193,710116.508654266)
--(axis cs:541866.588935201,710993.660752296)
--(axis cs:540766.804924808,713148.927641142)
--(axis cs:539021.31942544,709716.972864091)
--(axis cs:536368.244851063,705123.093332601)
--(axis cs:534298.890542288,707222.481909319)
--(axis cs:532485.843119508,704898.150028102)
--(axis cs:529446.978452684,706942.646574918)
--(axis cs:527379.630562014,709043.691680129)
--(axis cs:524594.919804326,706665.36402495)
--(axis cs:524720.757336305,704453.165891436)
--(axis cs:527632.708375706,704619.268917481)
--(axis cs:525035.32467316,698923.136300797)
--(axis cs:527040.936655599,697927.923217507)
--(axis cs:523092.831095228,698812.845564699)
--(axis cs:522184.13540677,697651.907810573)
--(axis cs:522747.105335471,687699.602560034)
--(axis cs:520552.986947154,692012.824501793)
--(axis cs:518609.039174252,691903.477239099)
--(axis cs:517884.923235207,687425.847690387)
--(axis cs:516001.740347442,686211.338999933)
--(axis cs:513995.074272482,687208.685685678)
--(axis cs:511138.77615786,685941.133287938)
--(axis cs:506215.103855815,686779.273548887)
--(axis cs:506215.103855815,686779.273548887)
--(axis cs:509132.635096539,686939.535606667)
--(axis cs:508888.957490967,691362.87769597)
--(axis cs:504028.704674664,691096.413532888)
--(axis cs:501052.493807064,692043.716090801)
--(axis cs:503177.082677707,688831.626219067)
--(axis cs:498434.774711922,686356.410828703)
--(axis cs:491332.569411846,691521.590584449)
--(axis cs:484528.297995493,691162.18848228)
--(axis cs:488182.554606114,695791.354126558)
--(axis cs:486239.402752072,695688.819227218)
--(axis cs:483324.634618427,695535.783649535)
--(axis cs:481612.100984177,691009.693290233)
--(axis cs:473608.394613613,695032.310591596)
--(axis cs:466750.788595386,695792.263911807)
--(axis cs:459839.444662105,697663.731176943)
--(axis cs:456815.769632797,699731.934756597)
--(axis cs:453575.748676264,706227.645045912)
--(axis cs:454600.759998675,705168.787359953)
--(axis cs:458428.047452116,706467.562205362)
--(axis cs:459177.984007566,710942.548669255)
--(axis cs:463002.251991633,712243.352639888)
--(axis cs:466247.399788081,705750.172569033)
--(axis cs:469102.656181019,707004.36612572)
--(axis cs:469384.083297843,701471.884312424)
--(axis cs:471495.557031652,698251.737341615)
--(axis cs:474295.745525651,700613.732499915)
--(axis cs:473840.799458544,709465.571079709)
--(axis cs:463860.659639795,714505.624824106)
--(axis cs:462724.251552605,717777.331946711)
--(axis cs:458626.622145107,722011.133767378)
--(axis cs:458295.742447531,728653.541121267)
--(axis cs:462913.299113914,733324.613621474)
--(axis cs:462746.078563416,736646.391952483)
--(axis cs:459733.45330675,738715.453817072)
--(axis cs:459844.241051963,736500.770686546)
--(axis cs:460010.412977981,733178.939733011)
--(axis cs:457217.556755913,730819.722850111)
--(axis cs:457382.660713042,727498.228434914)
--(axis cs:455665.370885555,722973.833692183)
--(axis cs:442858.585062072,726787.759805461)
--(axis cs:443666.680841661,730156.145195684)
--(axis cs:431186.640785598,727343.181967167)
--(axis cs:433018.887104039,729648.767652329)
--(axis cs:430667.697598122,738417.514927235)
--(axis cs:420996.609632591,737969.427109174)
--(axis cs:423387.08080179,749180.072694252)
--(axis cs:422319.163903638,751351.347241677)
--(axis cs:405999.184458265,748394.612601514)
--(axis cs:401217.366517675,747074.309735447)
--(axis cs:399285.009229361,746990.075764836)
--(axis cs:399140.462166909,750314.075978769)
--(axis cs:398078.48960766,752488.264325833)
--(axis cs:398899.528262668,755854.585316416)
--(axis cs:403823.267207522,753849.499782258)
--(axis cs:402614.521072779,759347.845654928)
--(axis cs:393930.397441696,758970.6666905)
--(axis cs:393012.965457693,757821.006775521)
--(axis cs:389105.731150662,758764.67653507)
--(axis cs:388140.784924491,758723.783114892)
--(axis cs:388281.510200732,755399.008087733)
--(axis cs:378765.531953352,751670.819151724)
--(axis cs:374117.636571205,747040.144850955)
--(axis cs:373937.027078628,751472.808726067)
--(axis cs:370074.148586553,751316.229512568)
--(axis cs:370163.522512471,749099.80882402)
--(axis cs:367176.946654432,751199.862111438)
--(axis cs:369420.393198125,743520.279609763)
--(axis cs:377061.650872377,746050.615561809)
--(axis cs:374343.375036027,741499.889330809)
--(axis cs:377516.588813244,734971.145095314)
--(axis cs:384242.315210632,736359.509739679)
--(axis cs:385256.036384528,735292.20033461)
--(axis cs:380418.913297711,735090.777314478)
--(axis cs:382445.915836272,732955.503854349)
--(axis cs:382538.052130853,730740.069918728)
--(axis cs:369955.089116631,730225.38597943)
--(axis cs:360492.332280142,724302.515698442)
--(axis cs:321475.386271312,730622.255874588)
--(axis cs:287146.157235059,743908.913546041)
--(axis cs:267653.774308476,748868.082783413)
--(axis cs:220343.746574272,746501.238414783)
--(axis cs:209892.275169026,738491.037647746)
--(axis cs:204933.169385868,743925.607196066)
--(axis cs:202877.61642836,749427.073379564)
--(axis cs:205700.8067897,752818.491061049)
--(axis cs:212459.738761706,752972.496395348)
--(axis cs:215174.181078964,760803.523310915)
--(axis cs:214991.944457684,768568.254472568)
--(axis cs:212023.136777165,771828.983452896)
--(axis cs:214002.111374163,769655.032365142)
--(axis cs:207255.467083174,769499.886417283)
--(axis cs:204487.768261299,763888.282919539)
--(axis cs:197976.176662776,752648.581174091)
--(axis cs:198047.955391609,749321.603506797)
--(axis cs:204982.64708674,741708.039157804)
--(axis cs:208008.287697108,736229.772140551)
--(axis cs:208008.287697108,736229.772140551)
--(axis cs:188661.534535051,735812.370676554)
--(axis cs:180988.048975121,732330.850911874)
--(axis cs:130978.80568089,709309.034069248)
--(axis cs:119451.67037465,700286.100539351)
--(axis cs:118480.572152286,700273.582164594)
--(axis cs:118437.895732846,703597.724713205)
--(axis cs:124217.587967038,706998.69213356)
--(axis cs:126097.725352006,711457.862599422)
--(axis cs:132871.166720868,712661.504844316)
--(axis cs:138606.518487654,718288.871653775)
--(axis cs:145408.398529016,717285.09804818)
--(axis cs:147258.363074581,722857.983533197)
--(axis cs:143417.988601849,720579.89252054)
--(axis cs:138539.796694405,722722.652742138)
--(axis cs:132727.349595178,722637.019356672)
--(axis cs:118252.929520344,718005.073434018)
--(axis cs:116314.46079714,717980.390755664)
--(axis cs:116286.465982666,720197.303594844)
--(axis cs:119193.467277032,720234.471647939)
--(axis cs:123889.116824158,731384.454782231)
--(axis cs:125673.070108396,742499.26988448)
--(axis cs:120796.010178473,745761.503928597)
--(axis cs:113079.124415982,744554.005269311)
--(axis cs:108364.541126665,734515.28076709)
--(axis cs:106442.382289776,733383.859432841)
--(axis cs:103539.532618267,733350.715976182)
--(axis cs:101567.53791891,736655.684172141)
--(axis cs:96707.8330389009,738821.362369188)
--(axis cs:89938.5089602094,738752.621947354)
--(axis cs:93851.9759168533,734355.691887563)
--(axis cs:96754.5088211238,734385.777134517)
--(axis cs:93908.5644695414,728811.769727627)
--(axis cs:98784.7307065062,725536.425597664)
--(axis cs:94945.257384078,722169.85398071)
--(axis cs:94990.9837239769,717735.806660364)
--(axis cs:96941.1685828648,716647.557362859)
--(axis cs:104721.334250398,714515.637431427)
--(axis cs:103776.692676651,712287.980556609)
--(axis cs:99909.357692877,711136.80662433)
--(axis cs:101910.49236049,705616.891940285)
--(axis cs:104822.09710307,705649.522524791)
--(axis cs:104809.502789438,706757.695118865)
--(axis cs:106763.161146103,705671.786876483)
--(axis cs:108730.341027598,703478.204241725)
--(axis cs:114596.166251493,700224.530519165)
--(axis cs:106827.294231998,700131.332153435)
--(axis cs:106891.419674187,694591.537769855)
--(axis cs:104001.272620391,692342.514326936)
--(axis cs:102032.92119836,694536.576886342)
--(axis cs:97221.0263197328,690052.762667615)
--(axis cs:97232.6835801173,688944.976797175)
--(axis cs:94372.3396273439,683376.195703637)
--(axis cs:87604.1348134628,678878.802597733)
--(axis cs:85657.4325370496,678860.570909466)
--(axis cs:85636.9198838684,681075.715633709)
--(axis cs:80771.3132447053,681031.939291143)
--(axis cs:82747.2783641503,677726.456296827)
--(axis cs:82846.3283785451,666652.587088566)
--(axis cs:84815.8730547375,664455.782688055)
--(axis cs:61543.5551007922,645452.38368726)
--(axis cs:56665.9638971673,644314.54696836)
--(axis cs:31316.2795329342,628702.590818824)
--(axis cs:31316.2795329342,628702.590818824)
--(axis cs:24465.8613999928,628682.046682477)
--(axis cs:17615.4299929277,628666.548464347)
--(axis cs:6852.8931632177,625333.437299737)
--(axis cs:4896.08796899373,623119.706436338)
--(axis cs:4899.5798067644,616482.896694904)
--(axis cs:27405.0163915525,627583.892750752)
--(axis cs:16652.6273322077,619814.78102041)
--(axis cs:1960.29752960851,614269.769235507)
--(axis cs:-21593.9732310588,601024.668718698)
--(axis cs:-14714.4442517117,606539.909910003)
--(axis cs:0,614269.562960485)
--(axis cs:1959.59922427425,617587.878715726)
--(axis cs:1959.1336577209,619800.09265506)
--(axis cs:-21568.3742991032,612082.596345562)
--(axis cs:-21563.253724793,614294.522226991)
--(axis cs:-17642.6673478039,614286.271232265)
--(axis cs:-12737.3910792936,617596.384527967)
--(axis cs:-21555.5723729204,617612.622889596)
--(axis cs:-17628.0021973326,622028.907416141)
--(axis cs:-17621.7163339316,625347.601861919)
--(axis cs:-26441.983533246,622049.775381267)
--(axis cs:-26438.840683607,623155.976326085)
--(axis cs:-29386.9562742189,619846.270788165)
--(axis cs:-34292.9091534112,617650.821664975)
--(axis cs:-34284.7617570859,619863.020650163)
--(axis cs:-37214.594387106,622086.616318662)
--(axis cs:-37192.4769457284,627617.879557051)
--(axis cs:-39145.307805863,628732.248492732)
--(axis cs:-41102.560756414,628740.692685788)
--(axis cs:-42061.1616807485,633170.685160047)
--(axis cs:-42096.2038823556,625426.150667196)
--(axis cs:-39149.9644615515,627625.912796129)
--(axis cs:-41127.0069541943,623209.299160818)
--(axis cs:-41151.4500511822,617678.607246098)
--(axis cs:-36256.8006435787,616552.188553801)
--(axis cs:-47063.6989921343,611070.564167915)
--(axis cs:-47046.9410195751,614388.377120521)
--(axis cs:-42146.2533857522,614364.913426692)
--(axis cs:-44090.8181038332,617692.061849659)
--(axis cs:-47035.768324155,616600.39372629)
--(axis cs:-48995.5742823655,616610.498757252)
--(axis cs:-48978.1158393869,619928.731550222)
--(axis cs:-53875.8752254556,619955.788934718)
--(axis cs:-55801.8005110058,625498.260851188)
--(axis cs:-56767.2636717511,627716.750030912)
--(axis cs:-63618.384064686,627761.087145263)
--(axis cs:-63648.6502653511,623336.088603297)
--(axis cs:-58787.5866017985,617773.253285326)
--(axis cs:-58829.4830384037,611137.420716543)
--(axis cs:-50997.7384684083,608879.470097013)
--(axis cs:-47091.6260836225,605541.442698097)
--(axis cs:-53984.6799294643,601155.891178691)
--(axis cs:-53991.0787263839,600050.27052612)
--(axis cs:-49077.0293025002,601128.779150614)
--(axis cs:-47102.795915476,603329.993033104)
--(axis cs:-42211.2986124721,599989.532348313)
--(axis cs:-39275.6493388051,597765.498900358)
--(axis cs:-39284.9558619339,595554.440270017)
--(axis cs:-63920.906628855,583531.488585075)
--(axis cs:-68829.6729754321,584671.591236037)
--(axis cs:-68772.6819755109,592408.647165481)
--(axis cs:-71703.0428845775,594641.663478927)
--(axis cs:-73658.7451105143,595762.422006754)
--(axis cs:-76559.6593408748,601313.863406534)
--(axis cs:-80514.3197957294,598030.205702074)
--(axis cs:-75631.8929967638,594672.670524433)
--(axis cs:-75649.8065171884,592461.836864645)
--(axis cs:-81525.142824299,594722.28172583)
--(axis cs:-81544.4521692491,592511.459816526)
--(axis cs:-76677.610883798,586943.272540001)
--(axis cs:-78708.7814960012,579223.634916372)
--(axis cs:-76786.4537356905,573682.436314135)
--(axis cs:-85706.8807378244,567130.557456814)
--(axis cs:-86732.9064228781,562721.021178245)
--(axis cs:-91660.7593844854,562767.950480235)
--(axis cs:-90600.328168025,570491.195440326)
--(axis cs:-91563.4586994042,572710.423918571)
--(axis cs:-88578.4961911229,575996.67868886)
--(axis cs:-90525.4517120526,578225.463844674)
--(axis cs:-93532.5004370957,572729.900897097)
--(axis cs:-91606.7063099835,568291.254422522)
--(axis cs:-95614.2982246298,561702.792477052)
--(axis cs:-100530.829858605,562858.956803817)
--(axis cs:-98501.5891578651,568361.269855371)
--(axis cs:-100447.830305172,570591.711983931)
--(axis cs:-101456.522807924,568392.831159213)
--(axis cs:-110360.32037784,565179.113128655)
--(axis cs:-113289.521919105,567423.713074924)
--(axis cs:-116272.184284891,565250.656287849)
--(axis cs:-113356.359404941,561900.695576002)
--(axis cs:-120326.839750397,556464.500721453)
--(axis cs:-113476.644462805,551961.116444143)
--(axis cs:-113516.733048804,548648.455005553)
--(axis cs:-108491.970291132,556320.03404657)
--(axis cs:-103548.519663118,557368.661410573)
--(axis cs:-101528.359874424,561765.02630619)
--(axis cs:-100566.396375482,559545.358642753)
--(axis cs:-101588.215343965,556242.663119153)
--(axis cs:-100649.373851539,551814.660328371)
--(axis cs:-108619.790940048,545277.613303754)
--(axis cs:-118702.904156651,528839.264128089)
--(axis cs:-121670.313073178,528877.204535056)
--(axis cs:-120667.009167029,529968.097171463)
--(axis cs:-123575.988369144,534421.513689806)
--(axis cs:-125538.335807407,535551.514523148)
--(axis cs:-133492.78733095,532349.2930109)
--(axis cs:-133461.427064776,534556.749291046)
--(axis cs:-143346.717984032,534702.386905166)
--(axis cs:-145357.905103639,532525.347734361)
--(axis cs:-148271.881665121,535882.853364052)
--(axis cs:-150266.327839202,534810.522346823)
--(axis cs:-146398.221078303,529229.803269462)
--(axis cs:-136491.14283789,530184.575801996)
--(axis cs:-138550.425281149,524695.73619627)
--(axis cs:-135629.420408164,521342.150113431)
--(axis cs:-130725.745364753,517962.023392854)
--(axis cs:-123822.755993326,515661.70202624)
--(axis cs:-130955.585584312,501415.775751813)
--(axis cs:-139281.548639872,475070.0461402)
--(axis cs:-147291.360186744,471884.529213164)
--(axis cs:-151307.125943989,469743.456563756)
--(axis cs:-152302.481836065,469759.430434342)
--(axis cs:-149281.619778782,471915.736515522)
--(axis cs:-149229.432032009,475221.84099026)
--(axis cs:-144255.51030197,475144.635090454)
--(axis cs:-147205.537813867,477394.877429119)
--(axis cs:-147119.703320285,482906.003872261)
--(axis cs:-151130.840058992,480764.23496731)
--(axis cs:-156192.852746674,475334.325684404)
--(axis cs:-157187.620304762,475350.813631401)
--(axis cs:-159232.816799925,472078.055823203)
--(axis cs:-162218.142026771,472128.793506621)
--(axis cs:-164150.94386128,475469.160169649)
--(axis cs:-167037.771226485,481032.072890056)
--(axis cs:-175800.415903588,491115.405833791)
--(axis cs:-175841.486364657,488910.54367498)
--(axis cs:-170974.529236222,483307.666955698)
--(axis cs:-172008.592234483,481121.264449114)
--(axis cs:-169045.823736195,479965.253059971)
--(axis cs:-169085.259029202,477760.981097545)
--(axis cs:-167135.198342146,475521.450234251)
--(axis cs:-171134.125977125,474490.61294921)
--(axis cs:-166159.81649292,474401.882392473)
--(axis cs:-166198.550464694,472197.909709565)
--(axis cs:-169223.264991529,470047.010940208)
--(axis cs:-176190.491982527,470174.224188039)
--(axis cs:-172229.291617601,468999.038003955)
--(axis cs:-164265.751020825,468857.405369449)
--(axis cs:-162312.648402061,466619.368638077)
--(axis cs:-152391.18574868,464250.222371545)
--(axis cs:-141369.943033247,468487.554391857)
--(axis cs:-144524.518164455,457515.19083364)
--(axis cs:-144608.557925814,452007.640702799)
--(axis cs:-149629.424202465,449882.254854106)
--(axis cs:-147685.985747006,446547.030620862)
--(axis cs:-147720.288708836,444344.559887621)
--(axis cs:-146773.361642072,441025.595398632)
--(axis cs:-149803.251555808,438870.256324632)
--(axis cs:-154760.337559799,441152.512609286)
--(axis cs:-156793.44813301,438983.173546818)
--(axis cs:-154939.917038118,430143.158298782)
--(axis cs:-151976.552845154,427893.222580114)
--(axis cs:-148011.783612555,425628.712622857)
--(axis cs:-148028.925877458,424528.068983439)
--(axis cs:-150063.898021963,422358.249170372)
--(axis cs:-152029.370980129,424591.217083442)
--(axis cs:-154975.826663999,427941.671813903)
--(axis cs:-155029.687170619,424639.683155342)
--(axis cs:-157102.622507064,420270.334647337)
--(axis cs:-155119.444171667,419137.013052732)
--(axis cs:-150150.754784939,416855.855399936)
--(axis cs:-142554.268945697,389232.691678598)
--(axis cs:-142636.420556108,383735.121680004)
--(axis cs:-143607.736290771,385949.109270281)
--(axis cs:-143640.826842236,383750.183639785)
--(axis cs:-147692.450016207,381612.708937948)
--(axis cs:-143673.915406249,381551.390078998)
--(axis cs:-145783.827735625,374986.272600932)
--(axis cs:-142767.837459563,374940.72772811)
--(axis cs:-140838.132280342,369415.458078308)
--(axis cs:-137820.383660734,369371.474735981)
--(axis cs:-137883.75752386,364975.705537592)
--(axis cs:-135839.768926365,367144.723843408)
--(axis cs:-137962.964019648,359481.745451748)
--(axis cs:-135964.65126239,358354.227761134)
--(axis cs:-132928.149293152,359410.483219396)
--(axis cs:-132973.933274151,356114.484420495)
--(axis cs:-134011.997556503,353931.368254548)
--(axis cs:-133050.230580807,350621.824638415)
--(axis cs:-133096.003354538,347326.632653245)
--(axis cs:-131154.646915674,341807.506861786)
--(axis cs:-129166.589798903,339583.816776932)
--(axis cs:-123140.442010477,337307.994382884)
--(axis cs:-123154.539013191,336209.953658175)
--(axis cs:-126182.756764219,336249.30895151)
--(axis cs:-128260.255950528,331884.284014305)
--(axis cs:-126312.729307469,326368.513442407)
--(axis cs:-119185.064127156,330669.243888817)
--(axis cs:-118093.963017857,337244.53382114)
--(axis cs:-114200.362190884,325118.958648087)
(axis cs:1986494.70618975,2257618.85802101)
--(axis cs:1986494.70618975,2257618.85802101)
--(axis cs:1949174.30734043,2224948.00657559)
--(axis cs:1947004.03606421,2226709.39168775)
--(axis cs:1949970.86881381,2228615.16231479)
--(axis cs:1944298.40118573,2227180.93269374)
--(axis cs:1946742.22154858,2224333.07675804)
--(axis cs:1945668.94846174,2221751.91994657)
--(axis cs:1929179.79531019,2211836.01265088)
--(axis cs:1928367.74199967,2211633.05476167)
--(axis cs:1929179.79531019,2211836.01265088)
--(axis cs:1934318.75242431,2215431.6851548)
--(axis cs:1932151.02901781,2217197.43008538)
--(axis cs:1928093.36943633,2216181.93116445)
--(axis cs:1926201.04030728,2213400.54227865)
--(axis cs:1920517.37227231,2211983.82527512)
--(axis cs:1921058.30244278,2209810.27930314)
--(axis cs:1917806.45259909,2205539.81169528)
--(axis cs:1914829.12934233,2207108.83398302)
--(axis cs:1912929.83974369,2204330.528072)
--(axis cs:1905613.49134451,2202522.3761577)
--(axis cs:1905336.60377645,2200147.08181104)
--(axis cs:1897202.82427236,2198146.44425826)
--(axis cs:1896375.929086,2194484.04732672)
--(axis cs:1889332.73072848,2195066.38490469)
--(axis cs:1888236.1955375,2192492.84190138)
--(axis cs:1878443.64750131,2186651.78810785)
--(axis cs:1865115.14153437,2181126.08409986)
--(axis cs:1857744.34638199,2175900.13459207)
--(axis cs:1855036.13140667,2176403.37499898)
--(axis cs:1853664.9692746,2174923.78911594)
--(axis cs:1854185.81684168,2172745.04647089)
--(axis cs:1862346.34912866,2174700.4328536)
--(axis cs:1863978.20842318,2175092.54051346)
--(axis cs:1848472.22212993,2171381.38580238)
--(axis cs:1836999.14857248,2165203.46009359)
--(axis cs:1836182.18879743,2165010.20229864)
--(axis cs:1843574.05688891,2170215.88372631)
--(axis cs:1847952.97953247,2173560.51150469)
--(axis cs:1847693.36091332,2174650.06311034)
--(axis cs:1840130.27509115,2177456.40531767)
--(axis cs:1837084.21298847,2172129.77989017)
--(axis cs:1839791.25571628,2171620.27137262)
--(axis cs:1839491.69107712,2169246.99447819)
--(axis cs:1830205.91191268,2164750.01886735)
--(axis cs:1829691.93775082,2166930.42461971)
--(axis cs:1826471.6273872,2169624.01173309)
--(axis cs:1825958.35920382,2171804.50467052)
--(axis cs:1831583.47173275,2188091.80600139)
--(axis cs:1836767.42110827,2191622.30311204)
--(axis cs:1838395.71971483,2192009.027241)
--(axis cs:1843799.30234531,2190992.41089421)
--(axis cs:1844128.66258019,2196827.39195351)
--(axis cs:1846829.59056216,2196320.6732728)
--(axis cs:1849823.51533346,2198187.8463199)
--(axis cs:1845235.79257102,2199394.20881253)
--(axis cs:1845528.83991593,2201766.87455793)
--(axis cs:1848781.08502358,2202544.35231819)
--(axis cs:1852524.81582391,2197683.11723866)
--(axis cs:1852062.41026302,2206785.00366508)
--(axis cs:1856413.77392557,2210133.40425953)
--(axis cs:1865060.96530335,2209914.12001467)
--(axis cs:1863460.05275135,2212983.47071404)
--(axis cs:1862934.29161465,2215160.46854907)
--(axis cs:1867519.40409062,2213964.96442827)
--(axis cs:1867782.86046398,2212876.59096892)
--(axis cs:1869121.93130434,2210896.45644487)
--(axis cs:1874277.66298024,2214451.64505073)
--(axis cs:1872389.94321563,2215145.57587763)
--(axis cs:1869954.76682673,2214554.88577103)
--(axis cs:1869427.17325566,2216731.4402432)
--(axis cs:1884017.37494335,2216824.47614474)
--(axis cs:1890242.18639218,2219500.78772487)
--(axis cs:1889175.55992296,2223851.07087402)
--(axis cs:1892961.96650811,2225933.50127094)
--(axis cs:1893763.64319672,2222671.24959877)
--(axis cs:1895661.1164217,2225444.12967645)
--(axis cs:1929415.77241402,2234983.355396)
--(axis cs:1941255.87490741,2246046.3408005)
--(axis cs:1942857.20386036,2249915.96122405)
--(axis cs:1947962.06986102,2253519.62110966)
--(axis cs:1949557.64834888,2257390.35093618)
--(axis cs:1954101.64117655,2263168.05625326)
--(axis cs:1958134.57625925,2264197.23245227)
--(axis cs:1957629.05865861,2259446.04676779)
--(axis cs:1955484.42415415,2257743.52019632)
--(axis cs:1955207.86275737,2258828.44624264)
--(axis cs:1951979.29850835,2258006.16787813)
--(axis cs:1947962.06986102,2253519.62110966)
--(axis cs:1945556.18842303,2249444.28470548)
--(axis cs:1949890.10563965,2245922.71788471)
--(axis cs:1945847.55689306,2244897.88189398)
--(axis cs:1947221.93875544,2239470.52764817)
--(axis cs:1944505.02991851,2243403.03224985)
--(axis cs:1942627.37845488,2240618.35372474)
--(axis cs:1939938.85386911,2237629.88407837)
--(axis cs:1938331.3152211,2233760.3116693)
--(axis cs:1933480.80386811,2229076.41484191)
--(axis cs:1933480.80386811,2229076.41484191)
--(axis cs:1948871.27059365,2232957.41189783)
--(axis cs:1948046.59475142,2236214.00895884)
--(axis cs:1949924.47171211,2239000.19751765)
--(axis cs:1951525.22878588,2242872.07576096)
--(axis cs:1954760.16309807,2243694.1643456)
--(axis cs:1953932.11462782,2246949.68064743)
--(axis cs:1956357.06047121,2247566.87903738)
--(axis cs:1956633.41689982,2246481.80307781)
--(axis cs:1960675.13080212,2247512.31363428)
--(axis cs:1959844.35585557,2250767.0778155)
--(axis cs:1964716.30196053,2248544.95052271)
--(axis cs:1965499.44607461,2252212.75194925)
--(axis cs:1966307.22912477,2252419.61684875)
--(axis cs:1970094.73062077,2251078.79372379)
--(axis cs:1973354.2972442,2248447.59138803)
--(axis cs:1978980.45469729,2253364.30193712)
--(axis cs:1980036.20254592,2255949.32310587)
--(axis cs:1982458.30608919,2256574.76156359)
--(axis cs:1983512.24682332,2259160.18360193)
--(axis cs:1985933.33659169,2259786.71921436)
--(axis cs:1985652.65534002,2260870.63611204)
--(axis cs:1991581.77600422,2261251.60764325)
--(axis cs:1986494.70618975,2257618.85802101)
(axis cs:2071428.79323725,2326518.29110901)
--(axis cs:2071428.79323725,2326518.29110901)
--(axis cs:2092312.24537911,2328756.34847141)
--(axis cs:2100701.44549072,2326425.61453092)
--(axis cs:2103399.76376025,2326010.29938629)
--(axis cs:2099995.14082426,2322746.65836457)
--(axis cs:2090181.21344839,2317722.22095059)
--(axis cs:2090181.21344839,2317722.22095059)
--(axis cs:2076562.56609476,2313995.38322217)
--(axis cs:2070445.08685992,2311169.77633299)
--(axis cs:2065557.76953264,2313322.63178801)
--(axis cs:2071428.79323725,2326518.29110901);
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2593965.20417749, xmax=2473606.32664054, ymin=106030.019680776, ymax=3337706.82925834] {\currfiledir precipitation_data_orig-000.png};
\addplot [very thin, black25]
table {%
-114200.362190884 325118.958648087
-123323.668966362 323036.11946704
-128348.283776535 325297.616298936
-129417.977386051 320920.752559918
-134473.043273316 320990.173306136
-136510.651062669 319921.17743518
-136619.779863371 312239.576293099
-138675.274497961 310074.114200666
-141647.08035131 314507.342009563
-143703.254228383 312342.817124967
-144715.172862637 312357.991739048
-146688.774825207 315680.51802643
-153734.605694835 317985.892912452
-158700.550109771 323555.45685709
-159674.788953916 325767.384925035
-163660.661875052 329128.439546254
-166633.928170144 332473.867123779
-178751.405474315 332691.929051014
-179720.052865694 334906.430883416
-181739.1391593 334944.465927258
-201929.544629106 335348.186758358
-203901.859982813 337586.560275428
-209043.809549844 333304.023881862
-210005.461405793 335521.572492937
-209957.397684897 337717.207019146
-213994.376473169 337806.428844746
-215003.615274493 337828.999798452
-219040.546561569 337920.345595002
-222119.055745869 335794.397931184
-222042.800347586 339087.806989558
-232027.421071972 343718.341278902
-236989.007017166 347135.741060735
-240013.770052959 347211.030977368
-238868.560791962 352676.468189982
-241891.574642094 352752.351166472
-246844.919167264 356175.661214488
-248945.179362217 352933.12259312
-254844.79497525 358583.447899048
-256917.851247965 356440.706912305
-259880.027957238 358718.854481718
-266990.498854043 356716.351843609
-271901.86559328 361251.26299025
-271808.220416688 364546.450461146
-276840.313724973 364690.781217669
-274764.357117715 366829.670294934
-281645.700027555 372527.465574871
-289690.290634151 372767.944070219
-294616.405076743 376217.634162275
-296695.025428836 374082.528166172
-298637.17132343 376342.486021273
-299642.354646208 376373.963416841
-301722.098057968 374239.951344718
-303663.054647845 376500.930711925
-309694.003557595 376694.554754173
-311632.589395633 378957.28508653
-309337.757024022 387682.669542943
-318190.174569519 393475.027832946
-317933.413839239 401169.584033284
-327088.328311799 426801.874422438
-334970.831587246 430380.771022598
-334815.639128551 434781.465521586
-337773.581092734 435987.874463188
-337499.511315426 443690.461638821
-346281.232905953 449516.957269844
-342092.539920624 454875.541457884
-343966.43280936 458250.198379966
-341615.490520626 468087.15764052
-343406.567333472 473665.396113792
-346391.382293327 473774.273530483
-346270.339046972 477078.292193293
-350248.64791008 477224.87654408
-344873.359616303 488057.371873084
-344551.363962284 496871.97621111
-349432.15677236 499258.478199913
-347163.390682399 506899.885911443
-354845.582026963 513809.089519211
-359799.132007092 513997.088221118
-361695.804379677 516277.739430666
-366562.170063074 518674.140744125
-371295.526495557 524380.717915981
-374220.452196617 525600.9568077
-376022.949358705 530090.426134594
-378945.486213516 531312.284854743
-382811.104316967 533678.045903479
-382586.431685443 539192.142882932
-383484.368742572 541438.292334939
-383349.194995844 544747.275638359
-388149.537656462 548259.447146248
-387921.30333914 553775.343290789
-394733.870374247 556270.121908139
-396379.453902144 564077.010299894
-399288.670189598 565306.0814566
-400928.217706566 573115.404406523
-411514.332093595 579104.260806242
-413335.57684601 582502.502726142
-416187.697808856 584841.184766568
-420954.615553012 588373.189756511
-420755.595284355 592789.251372396
-425264.831680329 601845.213806135
-425113.778635406 605158.174366864
-426823.040955302 610769.967179534
-423780.979554385 612844.771859389
-429509.851319394 616427.923070643
-431264.956096558 620937.190938128
-431111.395572103 624251.490680678
-433945.591506081 626597.689066186
-433894.050650966 627702.552284675
-438527.036049032 633456.726683951
-442626.812109699 650266.320369795
-446532.216639875 650453.446351165
-446319.422018303 654875.101326763
-450929.808617322 660638.756231259
-451473.785202664 669531.716242001
-454718.399041751 682993.748059921
-464169.490592759 689007.870396237
-463836.054088123 695645.380478052
-469384.083297842 701471.884312424
-473267.932753163 701670.268041196
-478691.391853403 709716.14988058
-485307.179143192 713390.905680933
-489625.932048297 723607.634272615
-497195.494689613 727343.429048466
-501855.506885333 730926.793357951
-505726.955730408 731138.841879116
-505422.646409797 736673.400949375
-505179.173345456 741101.513942768
-506145.973251326 741154.722986877
-513160.615683378 737102.128308162
-514846.918923924 741638.182278132
-512727.999502576 744851.23526817
-517435.186458091 747336.46579706
-523692.359625787 756577.532424077
-521636.023068801 758682.164836805
-524530.855297805 758847.291374519
-528326.744160055 760176.193912352
-534179.91692617 759404.31295668
-533986.396951869 762726.20446654
-533857.376256987 764940.925466129
-538039.37656264 759629.964478007
-543828.38707897 759971.487587215
-557133.322709538 764103.980188776
-560161.747863894 762066.067992181
-561819.378117309 766612.691253761
-562919.504713538 764457.557526928
-567741.151741194 764754.995864519
-571598.356272799 764994.773020975
-576280.446106048 767510.87740785
-577383.972984406 765357.482800027
-587026.154913966 765970.116192208
-593631.829390072 768618.828483116
-596307.260470162 772127.55162564
-601124.867448176 772442.555264862
-602906.050886425 774783.198634873
-602906.050886425 774783.198634873
-607648.768408368 776208.63905325
-612686.442743321 773208.905216108
-614984.768581666 767804.124927208
-616171.981701539 764548.860499751
-627667.708995258 766440.772716648
-630788.539913788 763319.851769837
-634493.111087217 765799.089085403
-635610.776131154 763652.998329012
-644290.357040326 764259.055530255
-645877.820313588 755476.944865035
-651018.015822818 751393.83124067
-651253.372905584 748075.951035113
-655117.590341702 748350.880424151
-655512.142803681 742821.761818627
-658649.731609146 739712.065527173
-661139.943281922 732112.044978785
-661537.264376968 726585.087182784
-664841.240405287 721268.203987314
-667747.876306077 721478.539290015
-667988.311072075 718163.226430169
-670489.304090577 710569.326069648
-667819.252465878 707043.584292737
-670730.378634088 707254.86040051
-673802.84210287 705257.596036107
-678818.179483182 703404.114622763
-684326.737266641 694926.887831937
-689349.79299929 693079.654979388
-689597.042667557 689767.022279756
-691376.14042592 692120.714479644
-691954.64036255 684391.929342506
-696984.823657452 682549.375895913
-711408.494635304 685868.638167425
-713353.708187203 686018.560742492
-713183.321420245 688226.260755506
-714155.684046222 688301.357616645
-716014.840563165 689555.722124453
-718045.055366924 688602.768230739
-725389.861831072 694729.637785352
-728304.872386853 694959.088347513
-734403.191111168 704329.341778175
-742168.306835575 704950.838932046
-751424.00523592 711256.490156985
-756001.874621719 714965.045303214
-754851.377342336 717093.651524964
-755639.520896044 719381.326769795
-765238.227496676 721285.59835416
-781239.401763245 728188.997632795
-792000.389550751 739118.995957266
-794423.826693812 744890.339152773
-794328.308458994 745994.59093433
-801672.514865036 751083.463126984
-806404.12526252 752610.768973429
-814701.720595361 757795.4685612
-821827.603401708 765110.154092748
-825752.192087729 775483.490227236
-826879.479292709 784494.30800431
-831489.596453382 787139.97734441
-835945.705070317 802029.20315335
-834783.126436934 804151.291703281
-836851.977783674 813256.012256092
-834224.888251805 820817.189442263
-833617.385900899 827449.93833018
-835025.323959555 833153.430181272
-841213.307537781 839299.047349927
-840803.98406833 843721.947120098
-845275.127843075 847482.843027197
-844966.346555721 850800.322762001
-847625.519410283 853279.220566376
-848500.220097067 864517.547469557
-850634.356054088 872528.843306739
-852971.942371549 878329.066045084
-857733.637821217 878779.09446075
-859007.739344662 885597.603341856
-865456.873555519 888445.416545623
-876748.583214477 900700.828100819
-883398.405290525 901349.076789669
-884131.580711371 903654.787325298
-893080.307426546 910121.706397535
-894648.940801174 913629.008927414
-901684.138232206 919917.233348582
-903358.141693483 922320.066790944
-909433.043713448 928520.06970012
-911601.286391704 935446.718877238
-926546.244189445 948156.745756474
-931412.027873853 956489.754303816
-939924.445508799 966327.976721902
-941345.421592405 970952.983079286
-945707.695245195 974769.782880482
-959483.792993405 979593.558394547
-965478.130538143 985835.91269505
-973413.444127893 1009094.60972817
-977256.577496077 1017356.7976823
-986633.368326794 1018390.06296449
-990014.676975744 1022126.81459866
-990014.676975744 1022126.81459866
-1147306.66383021 1041019.12466566
-1153720.32638613 991333.97255987
-1233613.20238256 1002010.48889767
-1233613.20238256 1002010.48889767
-1421195.79813952 1029947.11511407
-1747367.87673469 1221103.40812104
-1742607.82088271 1225836.08846286
-1742904.99645175 1233857.78614464
-1737674.07926584 1236223.21842714
-1733401.70423626 1243332.39842843
-1956845.77002259 1269202.54753976
-1958444.8718366 1283286.19867359
-1962252.34917939 1287581.02594653
-1959940.14366985 1289343.93400251
-1958614.98090282 1286755.86855259
-1957363.89201225 1279610.61255736
-1954633.38251069 1278993.14456172
-1953895.84812972 1282256.99498352
-1955886.72694724 1286138.00525825
-1961017.26293032 1293020.0918988
-1962667.38537862 1289963.07671624
-1965227.49604137 1287113.21575611
-1966798.57058717 1288614.62552145
-1962753.83061971 1297990.82698875
-1963991.89453394 1305137.78320637
-1960032.34680614 1309958.18629319
-1959779.53710469 1323634.05338865
-1959779.53710469 1323634.05338865
-1961325.83176631 1337723.86595206
-1966217.77941561 1353730.38932157
-1970931.30349376 1366269.2795372
-1981922.10576196 1380269.11822858
-1987459.30723626 1384994.51226447
-1991077.08615241 1393864.61099705
-1996090.58511435 1400771.3234212
-2004296.22538775 1406138.51257278
-2015931.40886311 1424955.77420687
-2023089.43927535 1426655.82054059
-2024619.86785519 1428168.62858483
-2029351.54001519 1428148.30359377
-2030389.21348763 1423801.57373669
-2031543.69093039 1422928.65249943
-2037027.55122905 1427686.68961696
-2041500.04822903 1428759.61141898
-2042505.47342312 1432448.31908955
-2037625.59824338 1437021.6737177
-2037104.18412428 1439194.69537358
-2039480.26077183 1448959.21047068
-2045252.63402406 1464145.67583016
-2065372.96931187 1466731.54008836
-2068044.20819919 1467383.95690786
-2070090.48923179 1466733.76336337
-2079973.36996562 1472610.29870533
-2088066.21703497 1478058.7910972
-2095880.61738889 1484599.89847773
-2096769.17284188 1484820.48716612
-2094103.43687228 1484159.00160549
-2095880.61738889 1484599.89847773
-2103413.09947568 1492232.91564619
-2104870.60151668 1505270.78516992
-2109302.26965945 1506379.39062636
-2116254.64974251 1516193.24862067
-2124072.75332494 1526236.49171203
-2132029.47172542 1528251.8359725
-2137332.88878045 1529599.58470548
-2141420.4180117 1528332.96242734
-2146170.02289656 1531853.27252245
-2154121.41208674 1533889.54120295
-2164206.34951867 1542257.69103411
-2174513.84598455 1546079.55553851
-2190670.5201482 1549131.41592196
-2204463.48861658 1550436.79853628
-2206590.53726576 1560248.09248513
-2209850.49156232 1565735.05012482
-2216010.09801634 1567365.06076766
-2215456.85308605 1573003.40982142
-2208771.66433467 1580488.96216057
-2210279.53842867 1588987.92535283
-2206233.57486366 1597173.88423256
-2208321.38325368 1606986.25835323
-2200505.87152317 1618804.35346229
-2199073.76564232 1624212.65070604
-2199961.48899716 1627920.56050426
-2205510.68803969 1635182.66244811
-2210162.1475962 1635262.88872244
-2217441.55917164 1642998.29354529
-2218316.69540526 1646708.16798691
-2216868.95220091 1652113.41086292
-2211361.22782894 1658749.66321276
-2212517.68213292 1654424.68291337
-2209327.94169576 1655889.30238272
-2211361.22782894 1658749.66321276
-2211365.53747831 1665702.63186148
-2223241.1378494 1673526.62628403
-2230998.14354772 1696494.43735872
-2240803.2125078 1701478.48971009
-2241633.0592943 1708667.04417166
-2240454.825891 1712987.73198938
-2248435.09100017 1727938.3838555
-2248328.33232841 1741843.11467453
-2254327.14368422 1746977.51919392
-2258456.26155557 1765544.71021886
-2269236.12510442 1776672.45253454
-2270050.00959249 1780387.04829947
-2273734.60773556 1783740.13934228
-2270722.99359701 1794528.64120003
-2271381.4572202 1808669.64500115
-2269370.94007214 1809270.67640813
-2269872.63391338 1814063.7405681
-2272132.10666274 1815859.43875867
-2271527.88069116 1818016.94190741
-2265752.39613428 1822217.59876852
-2262389.83465389 1817789.34817721
-2259528.55882916 1818154.74803817
-2252512.09441995 1830156.61318237
-2248850.03463368 1826813.5434336
-2249955.3661037 1829445.94562225
-2251059.68297602 1832078.47653254
-2247856.25191839 1837002.43177796
-2253553.48829451 1856034.94025804
-2255800.21825681 1857825.86455419
-2260952.88780439 1855776.95475759
-2262896.28178024 1858648.81377531
-2267748.16140326 1857683.11021077
-2271387.09983966 1861034.44521447
-2278351.47552316 1868820.2029153
-2283772.28296069 1882001.61737421
-2285465.73219804 1882482.42176948
-2289167.74931178 1895185.94762945
-2284945.64255039 1906800.36117719
-2284552.68153691 1924168.20769121
-2284779.62538754 1926563.91473308
-2288373.11892942 1929922.07415155
-2288373.11892942 1929922.07415155
-2288205.61921626 1936868.40067251
-2283525.576954 1943689.25725323
-2280358.3939505 1957937.56875629
-2276610.28395936 1961528.72386356
-2270740.99595808 1959853.96912762
-2269452.39096441 1954825.62738502
-2272051.5742256 1952069.69978218
-2269306.99437965 1948958.03003183
-2272972.62770556 1948836.00496939
-2275121.72682813 1941290.80717576
-2274361.00454976 1937578.3691515
-2270768.6095965 1934226.68021117
-2269698.02180547 1931592.66941521
-2265490.04973098 1930399.61578504
-2266406.29859698 1927164.70825909
-2262805.69078361 1923816.47636798
-2263110.53620392 1922738.02568974
-2258663.63152912 1919153.51154444
-2256203.18975331 1914967.26320507
-2249456.14267358 1913070.8061386
-2251683.3341234 1914860.2262356
-2251077.05481349 1917018.06471355
-2254684.65116113 1920361.06921667
-2255101.81568271 1941438.30605718
-2256173.26313933 1944070.14676807
-2260374.04400096 1945258.29664754
-2260908.69626366 1946574.53873493
-2257778.53925662 1948018.10874047
-2265256.64252412 1953632.69977346
-2263725.50008855 1959023.4032496
-2262048.15959392 1958547.1724513
-2261581.87497335 1966570.47861734
-2265157.2130774 1969917.47376647
-2267807.53904485 1976499.57822168
-2265297.00738877 1975784.07491687
-2262089.16305383 1980697.59530378
-2256233.99848771 1979033.53140207
-2249687.64415996 1983002.83857323
-2243378.78808512 1976560.93426092
-2232960.23615264 1978285.90856504
-2205996.98816129 1964947.15168523
-2205158.95409622 1964715.06669071
-2207373.55588637 1966491.68072414
-2204261.69441779 1967955.6381703
-2201689.653739 1970732.69490395
-2196905.69791622 1971736.25389391
-2191693.3746395 1964486.3590324
-2188340.89923223 1963564.56868283
-2185631.54602562 1957009.6111076
-2184200.19113189 1958941.60848026
-2194634.90171231 1973435.05259535
-2201091.93095954 1972893.21738777
-2204500.98500805 1970347.95413227
-2208449.91554551 1969116.47241181
-2210962.55485716 1969814.03060741
-2212037.07721504 1972439.26777189
-2205277.55470806 1974052.38323222
-2201270.80386804 1978757.63323054
-2210062.56389095 1973053.85878066
-2218433.02693104 1975383.83188125
-2222919.03947245 1975472.65181173
-2220943.68727058 1976084.54122465
-2228705.73369796 1980584.39634526
-2226356.85279188 1985746.18774736
-2228864.24155694 1986449.39796102
-2231977.76876508 1984995.27202223
-2234559.76338863 1982228.18292977
-2242770.16444927 1978718.39606054
-2245506.72338478 1981820.30592544
-2250218.30543877 1984318.02417653
-2253173.84553941 1989816.06573471
-2259990.88405396 1997581.09633115
-2262889.52777395 1993745.38776194
-2269876.94326635 1994575.51027819
-2270274.71302081 1990026.12881541
-2272959.78156308 1983799.43999549
-2269394.70529266 1980449.14251768
-2270010.1320474 1978293.62850402
-2273664.56694226 1978172.16770277
-2274280.89798585 1976016.92314282
-2275734.29820008 1974101.10897613
-2272249.47130367 1967277.02026903
-2274762.68811308 1967994.71874559
-2275821.71649522 1970628.84356332
-2276438.04006389 1968473.62514237
-2276302.35284149 1962606.3843466
-2278817.04387133 1963325.36246606
-2288597.31498881 1976625.93032936
-2289960.64592839 1978184.77840111
-2290270.8501709 1977107.74807049
-2293402.04953516 1975677.27600577
-2297080.31083849 1984905.65394663
-2298652.92041218 1988861.03685542
-2307111.94394638 1997151.05109634
-2307841.35029544 2000865.26753231
-2308988.96310344 2000032.02122607
-2308781.15915001 1997636.76483782
-2312225.61435663 1995137.80135581
-2312852.8282098 1992985.68058638
-2317027.86520404 1994203.64462257
-2311284.79020093 1998365.9940937
-2306481.88641982 2008641.1454476
-2304914.95248284 2014021.88589268
-2307304.65719253 2018220.79855713
-2303042.35900672 2011142.16962193
-2299707.63300633 2000836.14529918
-2297828.60524199 1997957.43917691
-2299083.12890207 2002989.08485307
-2303348.01150959 2019402.65049981
-2305107.76269659 2025752.96767796
-2309153.47672448 2030437.3792775
-2309467.99925532 2029361.54949099
-2311130.43561829 2029847.75835752
-2309556.68946427 2035226.58126139
-2310556.34310576 2047198.81987333
-2325618.15208041 2063317.52123196
-2329689.01751263 2073874.83378636
-2331267.30577461 2083697.06313525
-2334754.93872693 2087073.21415908
-2345455.47196116 2111328.38707824
-2345811.39236177 2116116.11772042
-2340091.7472261 2120251.2411745
-2337694.83297414 2131233.5447355
-2339042.89233734 2138658.88417366
-2340211.44250817 2143691.00639615
-2339459.21923625 2161020.47933639
-2334271.8232062 2172333.2020216
-2327289.03154631 2180765.92107517
-2328935.9239187 2187111.91548295
-2326353.3452494 2195696.89720371
-2328158.08415116 2204432.39006167
-2326217.86945417 2210869.75249057
-2331901.24139917 2230145.12643853
-2336269.03199202 2236153.31616493
-2338371.43536778 2237963.20970762
-2337706.91536512 2245958.85871551
-2352975.84650967 2268199.92940411
-2350344.41136001 2276767.26461111
-2351220.17363578 2291100.44176214
-2342924.38492672 2303783.9860804
-2336613.3468053 2310048.19989608
-2333513.64940089 2317298.08925713
-2327870.07680388 2321426.12412453
-2331911.70725953 2316807.1634157
-2330164.0265325 2313929.46540084
-2326304.09689079 2315091.57812246
-2326923.95501362 2318794.38461557
-2322885.80580687 2323415.66269353
-2315029.82973686 2323361.96050087
-2313251.53368172 2326332.5624417
-2318051.03975804 2327794.56815785
-2325941.53144007 2322007.37466258
-2318996.89477281 2330424.76077756
-2311409.37362251 2340989.01542696
-2309777.94216808 2346344.71622356
-2310538.43904547 2352429.20609388
-2308252.27956036 2359925.77264048
-2303579.13200421 2366694.31316334
-2291500.1306434 2386421.26453188
-2291090.70669609 2399165.10971204
-2288854.86789487 2400824.68546366
-2290579.43235598 2403688.93069411
-2289504.48616904 2418569.47438925
-2290242.10355623 2424643.78867282
-2297154.11411723 2430267.42485286
-2288687.72454631 2438207.57353564
-2285285.20773855 2446526.38572133
-2284438.17544358 2452116.07760531
-2284438.17544358 2452116.07760531
-2292294.36491469 2468561.66836001
-2292144.9292293 2480216.46548715
-2292850.01480639 2486284.04789271
-2291862.34140027 2489490.06239366
-2293222.05809802 2493419.50536632
-2289228.73242564 2498038.82811941
-2287498.66469944 2509204.7665375
-2282073.15823506 2515721.51652852
-2278126.88059802 2528540.82794813
-2281031.99878543 2532944.41705599
-2282495.73973554 2539244.12051548
-2284828.39794842 2539965.0250261
-2282517.54044757 2547438.1732665
-2285408.88707284 2551842.12080794
-2270165.21314733 2568178.76101469
-2255006.88547716 2600902.94815167
-2251151.06092147 2599717.53135942
-2252134.5115752 2596515.6468626
-2251246.54521795 2593907.02459254
-2250263.73559856 2597109.22296473
-2247294.61321386 2598534.14340351
-2248953.39952987 2601378.57070351
-2243462.83827521 2605533.47877638
-2240824.23682253 2605893.10590597
-2240915.18412576 2600083.7716562
-2235841.91611507 2597367.25988842
-2238630.21065518 2607556.71633742
-2236110.83989061 2610288.37470467
-2250167.65983476 2602919.25447763
-2236251.8149458 2620835.84241105
-2229914.76290682 2630567.74078842
-2226633.58353229 2633065.85222988
-2223354.25688644 2635565.13309972
-2222144.42059137 2634030.06153268
-2219841.45987226 2633328.94035959
-2222703.57906912 2637699.58165886
-2225005.1599253 2638401.60612553
-2226633.58353229 2633065.85222988
-2228936.62696441 2633769.11754789
-2214572.15639097 2664373.46381215
-2213043.25985626 2663907.5618509
-2212296.05466966 2671839.86563213
-2207195.10120992 2683106.0319035
-2202323.24774328 2699099.46480029
-2196797.12948424 2709065.16100637
-2191802.04108769 2706382.7982051
-2192350.68411998 2710042.54029337
-2195499.84062415 2713328.75876323
-2189120.76838399 2728853.13045693
-2185332.27161932 2727702.36074308
-2184362.04790229 2730899.49864921
-2186634.20939866 2731589.41485021
-2187177.02118236 2735246.17330926
-2184044.56950258 2740113.26323023
-2182318.78920204 2751225.04402385
-2177141.70655029 2760122.12143679
-2175632.96141435 2759664.09469688
-2170785.80863841 2775636.71586109
-2163474.60752141 2786207.09762519
-2162184.90615529 2790465.05770772
-2158749.57556273 2796396.74432377
-2158638.87958903 2802172.29472195
-2160243.24289228 2804982.12943836
-2157349.65513572 2806428.68027276
-2153918.40525434 2812359.00188121
-2154884.49400534 2809167.03047836
-2151993.42822212 2810615.34416681
-2154127.16141181 2817067.77084291
-2153160.57287662 2820258.97115268
-2151020.58086088 2821933.45617946
-2148776.94086887 2821254.77795678
-2147818.23979189 2816320.95434218
-2143540.94853545 2819673.95007019
-2146211.81910197 2821640.7031786
-2145352.90880759 2827185.47530889
-2148341.88521327 2828089.09527569
-2148445.29961519 2830442.22318673
-2143632.28708705 2838272.16284675
-2138617.77740285 2841399.21686954
-2142346.46109075 2842525.39286153
-2145124.48964626 2838723.45321544
-2143837.76857442 2842976.4125304
-2144464.66502529 2848968.58524246
-2145632.44128168 2850482.908414
-2142854.99410287 2854282.92754968
-2139436.09028126 2860208.78296363
-2140156.79817931 2868547.08734772
-2135477.45730277 2870609.49049637
-2133870.38861463 2875921.28486777
-2131397.96100465 2886766.87998838
-2131883.52444884 2898505.55793101
-2124187.02909922 2889223.78607629
-2120482.91743884 2888107.15787727
-2121762.68254052 2883857.83888953
-2120599.71960141 2882348.99143137
-2118899.36221378 2885313.31564395
-2121744.72120077 2891963.2682737
-2116662.34482974 2892749.5860582
-2114236.09417824 2887387.12967963
-2103225.51843216 2886406.03581405
-2104072.2914126 2888974.45758468
-2100368.05135658 2887868.41242523
-2095713.7031126 2889953.54168689
-2093491.53839888 2889292.31930296
-2091475.50501001 2885221.85683782
-2090828.97900229 2879244.32234625
-2081811.45360614 2874262.64992885
-2075988.08640666 2874859.72980647
-2072822.57626192 2877397.69782175
-2081183.44806908 2876390.78432302
-2083950.10932689 2880678.21469069
-2087454.11692174 2885185.94441307
-2089581.2325211 2891601.4275244
-2100263.40369915 2893624.65128408
-2105866.91304901 2896457.61990214
-2106812.96806659 2901371.84137449
-2108929.24401302 2899691.03130619
-2113265.76956762 2898677.44048381
-2114845.79315415 2901468.84170538
-2120982.67101204 2899843.26622235
-2124680.60786232 2900960.15573331
-2128665.20171993 2909118.80066132
-2131941.93009849 2908954.33991507
-2133230.97102382 2904709.83174077
-2136926.34572351 2905833.16479946
-2136926.34572351 2905833.16479946
-2131713.5890549 2912361.66872807
-2123518.09505052 2944622.29091975
-2121313.1867355 2943952.28854513
-2122692.26702484 2942055.51971016
-2122095.2662224 2936084.63740183
-2126143.12705755 2928048.43260427
-2126412.93631942 2916546.2221483
-2122723.19955603 2915428.41904687
-2120380.05570329 2920510.46450634
-2114701.89534995 2915321.4885365
-2114381.87516577 2916382.86675442
-2117429.98243926 2919618.60564127
-2118775.16943687 2925815.04538683
-2114865.85264432 2928106.63230433
-2113584.01983574 2932349.87735312
-2115339.05046319 2939825.75595253
-2111981.94825246 2937653.20729445
-2113961.96683823 2941723.97489345
-2111529.73576492 2944460.35256116
-2105105.49335512 2947148.89365395
-2103027.85967695 2940738.91592399
-2099865.10191384 2943257.81143881
-2102070.23052949 2943921.04313492
-2107083.48696163 2951216.28738374
-2111395.83104961 2950205.74405421
-2112956.66223087 2952992.52574782
-2113919.83255849 2949812.61067955
-2121763.61632575 2955666.1519134
-2119943.71975469 2974787.50414612
-2118157.61725213 2975400.33729019
-2117016.49203508 2973895.82412936
-2117895.787541 2968377.9438958
-2114876.74398014 2965145.97863803
-2113411.14806097 2964701.05119144
-2113911.62677243 2968323.88230021
-2114644.05521636 2968546.36011218
-2114000.47205627 2970664.7261772
-2094600.43075629 2974047.10261067
-2103380.81352846 2976697.53327883
-2102739.88883806 2978815.96181151
-2107038.31733378 2977805.15125395
-2108444.38343606 2986326.22697066
-2111452.69972622 2989553.43965421
-2113643.2132001 2990220.32700655
-2117124.47274069 2986654.71786923
-2118330.03158217 2980080.96014389
-2121815.80150843 2976515.7299926
-2120200.49438165 2981808.50593698
-2117293.60081194 2991333.3424858
-2114635.63002851 3007869.01441228
-2115040.57010034 3019554.39432582
-2117624.57917292 3021502.09024527
-2114875.8399194 3025283.90255112
-2118507.77929518 3026397.56170154
-2112398.98172393 3059189.14482746
-2113413.00990441 3068741.40288293
-2114927.95797582 3071518.297293
-2115860.01377988 3078735.52758945
-2117370.44255343 3081512.10191928
-2119993.32660091 3085788.71202903
-2122153.4601806 3086458.29068408
-2123262.84365752 3100662.25505749
-2121485.94688884 3113964.9321013
-2122714.05700993 3120119.46239563
-2117494.34627648 3124264.41734479
-2117227.93577239 3127643.18761087
-2112464.20359126 3135389.97683261
-2114728.00527337 3140708.08892598
-2115173.37512978 3144306.95335491
-2105114.03796371 3138873.39226067
-2095558.23113789 3126698.49606981
-2079264.40213895 3115941.24186569
-2072261.29456432 3108050.01321512
-2065721.214847 3103763.8125706
-2055263.39424473 3099456.52134582
-2049513.53441599 3097728.79791219
-2044393.84916824 3093894.19052557
-2034322.45866346 3090889.87000616
-2030004.79565921 3089606.84658372
-2030632.02476704 3087493.63632821
-2025592.17193229 3085999.75994495
-2016949.86887538 3083447.46712162
-2005413.56739343 3088097.68139402
-2009944.14786067 3085981.80868047
-2005522.80458182 3082387.89128329
-2002848.18414959 3078159.95939864
-2003673.3764423 3072658.76434722
-2002848.47986194 3070120.6360487
-2000787.35357598 3071816.01449063
-2001303.39086293 3075411.84096175
-1997080.41521326 3076476.3672098
-1995533.3090777 3073729.55017057
-1994706.34087216 3071192.72499608
-1992848.96453482 3069504.71673665
-1991190.22769047 3064430.95664836
-1994386.98747249 3064210.80616674
-1993557.08677175 3061673.26273702
-1989853.78300523 3066339.39632841
-1991926.28959129 3072680.58526013
-1991311.2310542 3074797.63098868
-1987504.94574663 3077135.73986735
-1981124.05148278 3077582.48279018
-1980905.8135258 3072930.44544113
-1984819.21233231 3072914.85861991
-1986045.36535429 3068679.44401873
-1981157.28358022 3055790.34673994
-1982073.68416611 3052611.11625885
-1978531.80705865 3045852.39099354
-1984212.34756137 3045191.54019162
-1985129.08606584 3042011.13738361
-1989670.75505041 3039876.26162779
-1997702.90541123 3028411.61897081
-1999992.34760358 3031373.56629879
-1994019.82390916 3041133.82973212
-1993934.07765807 3046852.5929351
-1997533.38985973 3039854.00726137
-1998785.10099719 3043664.17096397
-1999180.65259325 3036884.45742126
-2003313.13265611 3033486.80772771
-2007339.75362788 3027759.40738046
-2013968.35965501 3023939.82894783
-2022881.79084741 3015037.40190233
-2028073.05139907 3010801.95958295
-2034826.84236583 3001267.43299742
-2031803.54914056 2998076.53672816
-2023889.70792372 2998064.30183857
-2009025.30894268 3002945.60913475
-2009025.30894268 3002945.60913475
-2011940.31901328 3003791.83249284
-2025038.26512936 2999551.22939405
-2030248.98808749 3003379.43412277
-2020699.11612889 3014399.16480178
-2011061.82980776 3023092.75019151
-2008573.28769151 3023518.55197495
-1996137.7858337 3025660.23357404
-1991814.33995598 3032454.28661812
-1980895.32540134 3043088.27948753
-1978606.02008345 3040134.2344396
-1978490.10856858 3037804.9666925
-1977039.80695474 3037388.74058157
-1975445.63861372 3048408.93400702
-1977008.15057638 3051153.01666536
-1972129.13870207 3046310.16002894
-1972266.565864 3034873.45491886
-1972873.60639089 3032751.54298168
-1971606.16462956 3028945.64762161
-1974391.40025161 3027446.0901024
-1977413.95447325 3030607.81214803
-1982566.65253623 3026344.72023919
-1986733.95651311 3030989.0176755
-1984629.21782891 3024640.20016409
-1986834.01586101 3011487.27818497
-1990631.61388677 3022921.44621486
-1991970.13278799 3021009.17703825
-1992772.44455684 3015494.35131116
-1989745.43266165 3012324.16034861
-1994301.93364218 3010188.15836942
-1988594.88434896 3010844.10241723
-1982585.61386683 3012566.16290933
-1984107.28437439 3007257.72252976
-1981072.91914067 3004090.82128403
-1989219.70338053 2994932.16293981
-1989587.4946191 2988139.6748269
-1993118.75472525 2986853.0151211
-1991719.60332311 2980701.68356544
-1995254.13903652 2979415.41653208
-2001341.00986598 2985767.78366192
-2001034.84745493 2986829.94019517
-1995854.24502837 2991089.13732351
-1994632.14405281 2995337.31860609
-1995972.98363497 2993423.29152647
-2004073.62333776 2990007.59152363
-2007799.28091151 2985331.08963753
-2007141.09486358 2979386.74000134
-2008486.20188378 2977473.44683696
-2008793.1383688 2976411.12547868
-2011485.01504858 2972584.65347873
-2012450.80595404 2977468.97790064
-2013836.93031729 2983626.43983894
-2008645.94641478 2987877.56599098
-2007761.31551185 2999127.73625538
-2012719.89105118 2990208.76416913
-2020217.12103711 2988933.84620039
-2024038.83621334 2978530.62694271
-2027583.4304234 2977259.83780171
-2035829.69713446 2976212.95234503
-2030707.8752493 2974715.2776243
-2036762.18192302 2973028.34931728
-2032791.89464642 2973019.43935127
-2023307.45887932 2978317.68313501
-2023925.65070842 2976194.02365231
-2027977.2191227 2970462.04200438
-2030793.46027474 2968978.74710325
-2027977.2191227 2970462.04200438
-2024853.01557355 2973008.26949465
-2025860.71071486 2964084.87799885
-2024394.8934554 2963658.68424619
-2023468.62492437 2966845.67021347
-2021925.04738745 2972156.61383809
-2017340.23606553 2974280.40842896
-2019728.83614603 2971518.68089811
-2016068.03691242 2970457.00009589
-2015144.69549021 2973643.92271248
-2011744.23149031 2963448.78255403
-2008199.25163243 2964728.42270803
-1997695.1959741 2970913.15230786
-1991597.49791487 2978366.61155567
-1990074.96703842 2983680.16413992
-1984282.56277301 2976274.7739547
-1980750.06170004 2977566.61827967
-1982765.62399769 2981589.9257011
-1974245.1944215 2983760.12535231
-1973338.63454924 2986949.30300965
-1973412.68585548 2995012.05734106
-1972505.43240793 2998199.84839878
-1973122.5608302 3009860.57085212
-1970333.23667185 3011362.17768768
-1968629.70652926 3006284.53588283
-1968629.70652926 3006284.53588283
-1967421.41668694 3010533.46630977
-1972457.37078381 3017708.67417223
-1965553.0000656 3022628.41542161
-1966220.76018761 3028556.67412531
-1963983.15976769 3033656.44310501
-1958846.64053608 3037930.53980521
-1953235.56576782 3046656.96680883
-1948589.55789776 3046486.28573581
-1944492.68527636 3049911.38812114
-1945640.19726586 3051381.76832548
-1947811.20108761 3051996.30904787
-1950705.57087009 3052816.76270492
-1953538.616933 3059352.09261909
-1952924.35469627 3075219.92617285
-1956227.55117024 3077307.84119609
-1957972.16750401 3076660.27948385
-1960929.07040297 3071775.16665713
-1960697.12693518 3067123.79250205
-1956548.47388433 3062501.21153733
-1955889.6486129 3056582.26308302
-1958059.0102362 3057200.03908434
-1960999.95785843 3066063.98106991
-1964610.46283177 3067096.67556662
-1964954.34014927 3074073.93668864
-1962715.42239535 3079163.53422489
-1960667.31477439 3080868.99983852
-1955622.60131421 3079426.66018176
-1952622.41977707 3076279.55580328
-1950509.20125196 3083695.81944936
-1957029.23874131 3093575.79200668
-1959186.9222222 3094193.92590958
-1961151.93789235 3098194.26199512
-1960240.45352185 3101368.98554821
-1965464.19288376 3099433.81288546
-1968447.02263875 3102584.67082091
-1966204.17244829 3107666.55396872
-1967441.83463677 3111460.17818492
-1961093.57022986 3111921.74526795
-1960351.06396731 3103691.5020205
-1958721.55295639 3106659.35536263
-1956759.81328889 3102661.04346439
-1953168.02095041 3101632.47452244
-1950746.13409607 3110098.18710517
-1955684.65884625 3117236.93581473
-1952100.53549845 3116208.93052841
-1949423.47323465 3112009.024685
-1947988.78871377 3111598.91408461
-1945043.63616271 3116479.1728629
-1948464.55279817 3128898.31868609
-1946125.37201241 3131659.97911374
-1946950.08469135 3134183.73262891
-1950329.08708736 3138584.46271542
-1952669.29269665 3135825.10410845
-1955725.95271026 3133271.79507001
-1958586.11249068 3134095.5728903
-1955634.50405138 3138966.43699161
-1956864.0656308 3142753.05975382
-1958901.82087465 3141052.58843691
-1957682.61655346 3145277.31165853
-1961151.21549165 3151999.94451666
-1958198.76722903 3156865.37767506
-1959318.5054347 3158333.04142757
-1961455.7462883 3158951.89477758
-1962880.46494518 3159364.8384878
-1958096.95556704 3162554.21851126
-1955858.63502285 3159619.88767675
-1956367.77508387 3163197.52850788
-1954334.07980286 3164896.44374324
-1857338.5128231 3137621.958661
-1754223.15563887 3110259.16174417
-1644222.32075961 3082901.70200568
-1545362.34490625 3059910.75429247
-1472997.84442214 3044030.0513575
-1361967.23676051 3021208.6044321
-1262247.25194312 3002292.91965738
-1165187.66520953 2985306.53420744
-1048123.55079521 2966674.19522531
-925621.525148169 2949331.62917024
-807985.710590377 2934737.58679401
-707813.884680275 2923891.25819567
-591995.405419533 2913154.23683037
-591995.405419533 2913154.23683037
-466405.655936614 2903687.38848755
-340666.661600826 2896468.54535636
-214818.657553983 2891500.01738988
-88901.9138198472 2888783.39446425
-88901.9138198472 2888783.39446425
62973.0227810449 2888503.72226643
62600.0212239258 2930205.58857359
67765.7777302723 2929157.07625155
78814.1116775266 2929272.75681342
86984.1864475502 2923885.50257808
88666.2295685913 2907447.25962713
94872.743750505 2885565.73382584
96490.3018081752 2875698.40057436
96640.6539356925 2864707.97552565
100404.209733176 2861461.80803221
105659.264316913 2858239.31892726
113134.620212766 2856155.31693724
119051.497864872 2858452.12849922
126530.787605258 2856382.28912298
128763.439336305 2856422.58465581
131842.706004237 2850979.12841161
160193.285245186 2849363.45402108
161708.314492309 2848297.54052921
164198.214452303 2837348.74922825
165690.655181396 2837383.46224122
175391.338090713 2837616.75263856
188047.169552433 2839041.972875
190167.199156142 2843501.7145068
190078.64183168 2846801.26981758
204887.271000405 2850515.94105232
214603.285501369 2849703.27283328
227266.612211817 2850098.49209633
233370.49106887 2845893.97733942
244739.897153024 2840772.52558318
251452.5436474 2841007.48201392
252315.783594715 2837734.39877024
246422.667305686 2835324.50358698
246537.316590619 2832024.16758427
250348.792803541 2829954.45971832
261472.409096846 2832558.72804575
265411.587937998 2827196.37090133
265740.606435383 2818392.67076841
273603.31983986 2808769.19419513
278761.619950817 2811174.45752846
277049.268942178 2816619.75001853
279164.807823508 2820009.29078578
289547.483490263 2822629.06947227
295529.54888503 2822875.33164848
301229.48608348 2812089.91379039
305068.184867357 2810047.91798445
308813.617250382 2810209.40939362
311205.139701244 2807004.85219727
320197.871210988 2807403.49378395
324195.083210352 2802068.54580446
322844.768812741 2798697.3012481
322944.486239186 2796494.97610052
331950.479381569 2796908.44952984
332206.758882343 2791402.22847868
332957.814016148 2791437.22491007
341970.185680364 2791863.34636348
344329.427749961 2789769.05233883
345725.180439008 2792044.25560915
356824.34125557 2795902.13994128
365435.82638101 2804064.15396272
379959.408739899 2813652.10006809
384451.626918151 2813893.40870338
387446.354010002 2814055.85677232
387745.932043438 2808554.54780339
391552.640119145 2807659.18239051
391855.18181163 2802156.77166939
394348.402659204 2797878.22428777
406852.809223863 2802997.22351644
409355.028864896 2798723.93265816
414478.932388065 2801228.42149272
415228.953091631 2801272.075073
420478.968817029 2801579.85991607
439091.52004184 2804911.06353068
445225.922630395 2803082.928848
446863.516922937 2800976.35738898
451031.083772695 2794610.39328511
458820.964953102 2790687.04504818
468224.058803009 2796823.14991704
473550.380755455 2796069.74995897
482705.664722709 2794473.01632757
482705.664722709 2794473.01632757
493966.066453961 2795243.80374653
500125.32302219 2793461.98017506
503724.086850174 2795926.19547897
548128.657825519 2826838.25199797
570674.450699809 2836350.06719846
637427.871371671 2804414.92436816
851285.59141204 2706619.92913446
860628.986033971 2679847.48464499
878276.206198566 2661872.62329746
885922.587611194 2662800.82468084
889341.239153756 2666568.41337864
900038.969242239 2667886.44367822
905464.812950205 2674145.22709076
911084.450599847 2672615.02990833
911986.181664523 2671611.34649003
909819.279638921 2657933.95549192
914335.867842058 2652913.21473459
917252.141783964 2642102.80687429
929740.424896792 2623554.41757703
932815.218419197 2623946.39757312
939651.215512498 2631535.2118033
943632.760647885 2630930.22114782
955150.723364828 2632428.73735761
963553.974536351 2627937.36491929
970430.357241516 2623250.43877149
961642.322844035 2600814.06141171
1050072.07312251 2559084.04994602
1111310.09353185 2368705.72661186
1097139.07065112 2303459.42341033
1097139.07065112 2303459.42341033
1097934.52155073 2297930.77789589
1095029.11457394 2289612.77581046
1095492.64595336 2280649.14506711
1097090.22223959 2275233.73372101
1095433.16763779 2258061.74536127
1091376.48218652 2251838.43865726
1086034.37955743 2248823.00162279
1086034.37955743 2248823.00162279
1075922.93467173 2232725.12761566
1055061.17953505 2216294.80458436
1052211.01191984 2206876.52614091
1053720.98881765 2195794.97235241
1051519.80138137 2187593.80339285
1062396.39040557 2168754.47970117
1095567.12823734 2151898.17156313
1120112.11883425 2155395.39319302
1204757.28976585 2229201.55983791
1294489.7172313 2264190.26576408
1376366.68304679 2326172.63409746
1379767.66260932 2330196.06264417
1379169.13516086 2338036.43124052
1363622.76048747 2355658.37965789
1363829.50505836 2363639.58867939
1360258.43237542 2374343.16178047
1360258.43237542 2374343.16178047
1347581.77065815 2394753.67766404
1382385.69442548 2419218.60666465
1532241.31446483 2448355.66498023
1550634.48423971 2505696.35548051
1574497.51308515 2539210.9509198
1587319.99615537 2547653.51429472
1590876.13699184 2557537.4879935
1590876.13699184 2557537.4879935
1600742.76786543 2575632.9768517
1619672.52782177 2603725.39063108
1636505.35153749 2618873.58327633
1642206.74538175 2625855.61967012
1646817.27884509 2626893.89601845
1652748.47706757 2632797.9054891
1659383.36213354 2632021.689355
1697751.61858061 2640853.1890842
1766169.9216308 2659420.71464425
1907341.14959696 2695177.74533277
1905639.07403669 2701633.01676972
1909824.32678516 2707340.80722892
1909826.04906908 2716546.42939164
1906127.39326611 2721319.97833243
1909919.28664975 2722323.85033785
1911338.4822174 2726151.74465383
1916071.41868122 2729710.75021204
1925081.5627509 2726359.28454348
1928870.80217142 2727373.12824453
1928765.0975416 2730798.66937714
1931218.13523461 2733759.11538183
1929703.84737714 2733352.8445216
1934425.85144999 2736923.75721628
1934315.90159445 2740348.41401525
1938097.77960966 2741367.1142603
1943329.35322443 2737020.75312383
1948390.08755606 2730325.21696066
1950139.49480332 2738864.38367622
1950313.69608991 2741215.91845996
1947402.26593299 2751945.75539371
1948621.31195219 2753428.52450457
1953906.15252478 2754865.79555554
1958558.46063857 2752677.50377302
1960823.75852392 2753296.1374052
1961454.08510251 2756925.7917429
1952615.63078872 2762578.37317169
1952077.1424465 2770494.62347042
1958929.88877272 2783886.92938715
1964973.05201543 2791307.23028283
1968728.11472888 2792342.05317946
1970844.28720969 2796383.17417704
1967274.2330132 2803462.28863656
1975546.75180431 2817274.48276201
1976151.30690451 2820899.09553649
1968529.88617987 2822240.06760802
1968542.90999506 2828002.39078062
1968850.48136683 2832694.35215777
1967060.560666 2833349.52627183
1970199.49684644 2836523.77293548
1970206.07738312 2842283.54958432
1964994.32020945 2846592.9470675
1966343.48867281 2856176.93258729
1967386.56811846 2861071.47833185
1966494.50039682 2864276.2448982
1969615.37954089 2867447.89904793
1975250.93136546 2875929.8439335
1969399.65651421 2905361.54555144
2004037.85136033 3003801.25912727
2018387.6067909 3003366.29589799
2023335.83204462 2986387.75136069
2037091.02843495 2980039.95970287
2046492.76821781 2988567.43463548
2053167.04432257 2992845.21289397
2058061.06294482 2997755.71685821
2062534.97680356 3001392.66882118
2068269.63002304 3000795.10941094
2071280.85544776 3004002.58811828
2070330.52882182 3007179.82482243
2073430.59939343 3012723.3351699
2084892.96284947 3011552.21785929
2088034.54649638 3009035.7923462
2104351.72686899 3002423.75227126
2113490.53734579 2995956.17707115
2120943.4023256 2992448.27839635
2159465.18626899 2874428.72877248
2161600.09797594 2872760.49528157
2160996.78011805 2866770.31355743
2164852.2263534 2862144.47436136
2162757.46359146 2855696.50829503
2165355.67925441 2847199.1133935
2171548.21157884 2845609.73197087
2171967.82526297 2846900.35923208
2178816.38846066 2843192.620636
2189491.28126014 2842995.05617373
2192561.96605388 2846270.80694361
2197604.65152713 2843180.32780867
2199250.55924842 2837873.41256492
2195758.75510459 2833301.21031213
2198806.28400244 2826099.6918991
2203530.90708563 2824072.24808164
2204066.99199526 2809105.94702369
2211618.44469479 2803296.17713177
2218518.98699243 2799616.74851372
2220107.75769661 2802441.47463554
2221363.84281297 2806328.21112851
2227273.52720573 2805843.1868564
2227273.52720573 2805843.1868564
2227605.48073981 2804781.55875489
2229854.31705583 2805485.12232456
2238098.73255777 2797576.87652774
2238431.88301853 2796515.34341581
2246690.65408732 2788613.35547813
2245352.95233282 2782359.70433096
2241763.82108472 2785898.63114675
2240926.53377655 2783303.22222867
2243430.08287425 2780589.34218853
2242591.75547349 2777993.33623605
2237079.35668504 2779765.51825518
2235906.89448011 2778232.61980918
2240999.7119093 2775161.41674911
2244170.12536692 2770322.28280505
2242505.19414338 2775633.1997593
2245096.53752087 2775279.4387206
2244096.64168703 2778465.45423349
2248859.99419551 2776461.64573592
2248689.32863368 2771740.58491326
2251033.40251194 2774811.44233063
2247190.74606997 2781770.67169398
2252622.82835245 2777645.8326622
2254127.78747694 2778120.06173437
2256219.34128339 2774110.76137754
2253372.3419238 2767377.93813852
2250357.8025531 2766430.11565024
2250691.51997751 2765367.94973668
2249096.80518437 2762533.19616183
2250097.04132108 2759346.09632574
2244213.11368373 2751668.31240262
2245723.54003545 2752140.77220236
2241947.28780763 2750960.2187418
2240104.83400515 2751551.58713495
2238925.83914019 2750017.20657619
2241100.19324077 2748362.41636307
2239588.971826 2747890.92964313
2235148.47057762 2748840.22989681
2235003.4670746 2754626.58550476
2231228.52419619 2753451.67187245
2231889.79343945 2751325.073138
2228963.26193646 2752747.6770869
2229623.85982391 2750620.8697095
2231040.04678338 2748728.69231379
2232031.37820765 2745538.2672281
2234204.46656529 2743881.23541204
2231936.18297007 2743176.3016604
2230754.00745254 2741643.07075462
2226506.31828573 2747321.53781191
2224994.87813837 2746853.12243638
2228485.01748734 2740939.22635249
2223189.84433072 2739299.7085104
2222202.81295684 2742491.69753277
2221347.92229441 2739896.08018716
2219276.77835148 2743918.63575069
2217764.62221407 2743451.74192719
2218421.48729852 2741323.52041243
2216808.61918583 2738495.04664855
2219078.38130939 2739195.20517701
2220191.30237809 2730213.60918831
2215645.88639198 2728813.30782101
2214990.66993656 2730942.54677384
2213148.40951477 2731541.20904822
2211857.36500409 2727648.58240207
2211322.30974582 2723988.49644419
2209047.74756789 2723290.78710348
2205782.94097791 2733940.19080276
2205036.48427815 2725557.1002906
2202762.41758894 2724861.37517574
2203406.33980067 2730882.43166416
2201997.11837178 2732780.65388438
2201785.31839244 2728056.95198989
2198861.34942651 2729492.72748836
2198971.8187464 2723703.42870763
2196805.57159145 2725371.69543324
2202115.08908249 2718839.43306833
2198321.32199373 2717681.82801387
2199400.85885473 2708693.15042885
2197556.83832698 2709296.36199538
2196803.64471161 2717219.34490515
2195285.87013225 2716757.18120605
2196797.12948425 2709065.16100637
2195277.63883447 2708602.99885899
2190843.34418673 2717734.9686012
2191379.43092891 2713240.64830362
2188342.11036528 2712318.92376949
2188665.40582627 2711252.77425929
2192350.68411998 2710042.54029338
2194081.94162442 2707075.06427838
2193969.57648702 2704711.9090076
2190281.98603786 2705921.6873473
2190928.66590048 2703789.09502238
2190262.86315135 2697765.44272014
2188095.36929411 2699437.8114221
2187772.56674261 2700504.35578679
2186366.57241128 2702407.27412896
2184200.79642792 2704080.44322011
2182588.70455657 2709412.88909813
2182266.30670649 2710479.31038424
2177180.86566016 2713598.28483315
2178789.98056497 2708265.55880208
2176188.95659376 2708644.81232899
2174581.55959467 2713977.93194011
2173063.10334309 2713520.44501207
2173149.70296298 2707729.48195651
2170228.60214789 2709177.61311072
2169266.54178608 2712378.12587012
2165469.379744 2711237.8043784
2165789.49831767 2710170.82112081
2168068.20435068 2710854.87538804
2169670.58425273 2705520.12175279
2163589.06390356 2703696.22867205
2162585.18371606 2698743.89589223
2162904.4719632 2697676.41623807
2159860.60285066 2696766.67835013
2157310.08074719 2705306.956481
2153509.19999223 2704172.92664349
2155666.53975935 2702491.16408222
2158214.47373825 2693949.71921436
2156691.80285636 2693495.67722835
2155100.41711651 2698834.58477839
2152249.25718129 2694497.93950313
2148125.53676122 2694434.68969603
2152758.46997151 2689999.35241694
2153139.53582953 2683137.15819989
2155426.77645648 2683817.22048476
2156697.96871765 2679544.31253866
2155935.12940055 2679317.41114546
2157015.78310033 2678476.03070387
2157651.43135693 2676339.40151763
2148435.14163067 2679416.07673483
2143225.68325952 2680198.56639829
2137834.5569871 2684416.08626119
2135282.0546763 2679016.37838352
2132230.33389758 2678118.2685765
2133707.86218888 2684361.23226764
2135994.71736939 2685035.16031737
2135364.41153206 2687172.74688543
2134734.13215064 2689310.24373229
2140066.15077434 2690884.62001825
2136073.04369231 2693190.27319894
2136073.04369231 2693190.27319894
2133788.76290697 2692516.32001688
2131553.99282847 2686050.26587436
2130610.27073024 2689256.97435701
2131528.06950874 2705787.00119317
2125892.56360714 2705287.44718219
2127515.00038171 2694153.13500642
2127067.89513588 2692860.43804373
2125544.9957015 2692412.95096547
2124603.10062145 2695619.67978853
2122946.83578831 2692811.35277513
2120840.49529592 2688710.87536301
2116893.96082516 2685234.42755661
2123209.83438287 2677794.0901186
2119430.09028363 2670883.31688489
2118105.99296852 2661208.65874637
2119550.6529142 2647695.75958658
2121849.08332524 2648365.2203275
2121252.05619141 2644707.29707119
2118041.6919408 2641450.79025439
2118975.3299687 2638238.4482674
2114992.96822765 2634760.01069763
2114078.51823765 2632172.79439838
2115924.66832671 2631546.76813394
2111788.14300655 2625704.66444579
2109012.81861681 2629546.1809617
2111302.41980592 2636012.76390961
2110535.0000727 2635790.63956686
2107326.90580429 2626737.72580657
2105780.80612447 2632095.18977445
2101022.33679348 2628402.70491681
2102859.51884263 2633573.83801655
2099480.27316331 2633760.99560543
2099781.07180467 2638488.99583971
2098246.73035414 2638047.25255297
2098863.48969088 2635904.16601198
2096561.12673015 2635241.96196454
2099020.90454246 2632468.46628476
2098101.43893899 2629883.3929355
2096565.28645273 2629442.00332271
2095024.65233476 2611596.02447361
2090567.8667803 2618441.98872266
2091174.4758903 2610494.77795688
2088103.07897684 2615417.70388963
2088722.87707493 2619074.59016251
2085959.69336031 2622924.84864338
2088269.69676139 2629384.17158888
2087194.98353009 2630236.60519045
2085965.27610224 2628725.31210582
2085190.8965734 2622705.39109655
2087333.49222837 2615198.02084364
2089634.24316978 2610054.84657199
2089476.37234556 2607689.65387297
2088251.83483141 2611980.27048371
2087323.72057782 2609395.55729319
2081016.3632746 2611078.79244154
2081029.81822962 2616880.74997074
2083337.97821595 2617538.05202285
2080419.23394557 2619026.14288815
2080430.09207678 2624826.93519282
2081818.30685421 2628701.18944567
2079513.67091329 2628044.36656589
2076745.5170286 2626097.14973282
2073638.62707226 2613621.95826747
2074855.37259045 2609329.56291944
2077165.91663672 2609984.91620407
2077917.94858913 2604400.7544302
2079010.92969834 2609349.23418539
2079620.47761271 2607203.19474154
2080211.56873711 2599253.47601383
2078201.8944078 2597523.81186788
2067967.96272903 2618970.9016903
2067987.38734589 2624771.1668471
2067540.47601105 2629280.22513369
2067236.61819466 2630353.02530135
2066772.34807941 2629062.7057393
2061977.43522744 2619596.24563613
2062885.78083876 2616376.3231063
2066429.51434611 2618535.85399259
2077267.01234218 2594939.72360998
2074318.54249376 2590626.86409257
2072636.21855661 2593629.68563495
2070486.1642867 2595341.05445483
2069576.7972758 2598562.00340057
2069602.82052895 2604365.24383534
2068061.29830873 2603929.85240073
2067152.06708472 2607150.32039363
2065611.13104583 2606715.44466519
2063602.06201011 2604990.11072652
2066519.68449331 2603494.78539338
2067262.64763231 2597909.04641183
2065719.7667393 2597474.14761605
2065719.7667393 2597474.14761605
2065114.67997927 2599621.66596659
2064176.7943548 2597039.57353346
2061658.98032747 2588219.07945978
2062665.24967387 2602408.53737067
2061289.94188375 2604339.03951681
2061894.29415869 2602191.53112749
2059511.15567313 2589933.7917791
2057364.16622124 2591649.00398018
2059748.41433284 2603905.39755109
2058039.17429581 2601107.71685055
2057099.75968883 2598526.72550835
2057435.95197717 2603255.54291165
2057134.34933775 2604329.42560636
2054785.59953053 2597877.70726194
2050928.21101122 2596797.63369304
2045480.95305682 2589485.49439682
2045606.84786713 2586046.09011003
2042639.79862531 2581745.99122041
2044134.17921801 2576370.83909219
2040265.47672362 2575296.37255196
2041636.14744517 2573360.65459758
2047053.59800847 2574866.48779441
2050697.63062261 2567772.26467772
2045573.66766548 2565188.42477814
2045274.95357511 2566263.74926702
2044023.90110744 2564758.0912128
2042891.72722812 2559811.08690808
2041699.08154702 2564113.20242485
2039374.05852449 2563469.04756608
2038355.35027263 2555080.88089062
2040800.04137928 2552282.59874055
2042830.62162756 2554002.93658791
2043128.59565937 2552927.20430975
2036002.02811787 2539376.81897542
2031149.97439997 2535725.9993901
2028842.70402802 2525830.33138361
2031097.98216146 2520659.21305839
2029349.11080662 2517864.23860065
2031499.08777755 2516137.3708486
2028673.54386884 2514205.75104106
2027419.76633639 2503442.3920391
2021557.16502234 2506474.550986
2021461.48238413 2500660.53774022
2022731.21488953 2502163.84377067
2022048.09069526 2498504.92470947
2025957.19814106 2499569.81713037
2023218.30620423 2484930.78271856
2021840.3965517 2477610.13333069
2021547.80339391 2478688.46140379
2021547.80339391 2478688.46140379
2022425.59598874 2475453.42882647
2029372.74712811 2462286.81178031
2035555.49936116 2458178.04284941
2038699.80275918 2459035.48116709
2040763.18563377 2460757.54613816
2043120.63246618 2461402.14463316
2043415.58047143 2460324.11993117
2046168.06677565 2456442.32461604
2051967.6260703 2456873.70662256
2052753.8729096 2457089.66912287
2053938.3268359 2452778.35882422
2043709.44947524 2449975.68411031
2036131.99317596 2446750.72495564
2035235.85094579 2440714.75444848
2036408.66655472 2436399.62608946
2031766.49542623 2431664.52497649
2027118.48822097 2426932.06916016
2028576.76480488 2421535.24692565
2032904.99927996 2418072.53017943
2033781.41949747 2414834.46766378
2035448.8847711 2411810.42179472
2044531.41116596 2409639.9929849
2052737.12032578 2410716.71245115
2058168.0957925 2406404.18946962
2061228.09844233 2401443.90667978
2063886.76277609 2391734.60888966
2062982.77803382 2385688.48895568
2063277.87954511 2384609.45714768
2069223.80696244 2381598.12214866
2076667.31200977 2382482.51183767
2076158.24170397 2371899.78205731
2081120.03521864 2366301.64701221
2092656.75827069 2364841.85425015
2104593.28226242 2368154.31576839
2112933.05739759 2375128.16085927
2119367.80378 2382741.7435964
2115361.33606275 2390913.43096807
2108301.00925629 2394744.0149944
2105097.51311546 2403140.5029843
2097368.76294513 2403305.28868114
2099553.5560867 2401591.96211784
2097477.41560027 2399851.99278579
2093216.2105222 2399827.20200943
2100726.23207364 2406564.47195917
2102309.28966077 2407006.74219014
2109056.78333054 2404249.10355436
2114830.26551532 2398898.04722944
2120913.15444501 2392473.618499
2123828.52764119 2385158.30870367
2128450.57079519 2374835.7397799
2129286.74928093 2365770.86024184
2128142.4854353 2351498.71867034
2127504.96299865 2362944.48354621
2127884.59850477 2367701.25439154
2119927.00695588 2365466.34491175
2109984.15311511 2358039.62913437
2098130.51175744 2351262.37967863
2089154.926169 2346461.22569693
2066805.34841286 2340338.78786957
2059031.6015765 2340544.99909174
2052505.14737135 2332980.55949843
2044292.91814039 2328448.34397793
2041531.47243974 2332341.58580582
2041093.64939963 2327588.5630546
2038114.16375311 2329106.58863823
2038693.960511 2326944.61110338
2038983.86326562 2325863.6060197
2037162.76161784 2323058.09463359
2037383.73028338 2325434.66459682
2034027.79666196 2318743.45558488
2031559.83554795 2321559.61518493
2027806.04200023 2335616.06760067
2029273.95752126 2355700.28184618
2026803.50074174 2345772.72740505
2023611.52547888 2344920.30633949
2023390.21251523 2342545.02428531
2024255.34087225 2339301.35789374
2021636.49920558 2336287.26600878
2017066.76496235 2337387.71604961
2017959.51507796 2346888.14172176
2017226.50000076 2343219.49514573
2012374.14706369 2345403.80062458
2007973.61581129 2352339.82888058
2006951.86102539 2349754.23328013
2010553.38809522 2342605.68932536
2012211.98062084 2339572.46096833
2012273.37558737 2336115.73732993
2009816.07623795 2338937.62576053
2006394.19895856 2335717.48575992
2009649.77975503 2333105.78276639
2011080.93911748 2327696.45967053
2009538.99220921 2323815.98330103
2013084.68576005 2320122.94041314
2014516.01987772 2314712.95679867
2012849.98151425 2301537.70975686
2006946.38796556 2301139.66886364
1999769.88079116 2295783.55412162
1994712.66467811 2292146.48938442
1984545.52457993 2288341.51323631
1986153.4650886 2288759.33553408
1982133.44903372 2287715.41430441
1982656.30718 2289007.55757528
1981852.37405602 2288798.97211887
1974055.90001437 2289093.12672575
1972483.17399097 2285218.63393105
1970070.11321792 2284596.34298729
1965211.5349929 2286813.29470059
1963386.43694325 2280565.48247408
1956392.40089437 2281084.41870995
1956947.25820744 2278915.39222301
1954782.84583729 2280672.85988043
1953475.79325682 2275717.48047082
1949448.91998885 2274690.75381166
1944870.06385346 2275836.08562805
1944318.63081234 2278005.98519716
1945100.93210805 2281669.94122423
1940526.469538 2282817.59197694
1941077.19177868 2280647.62002277
1944318.63081234 2278005.98519716
1945421.50708459 2273666.14596106
1935753.52106984 2271215.73355459
1932545.64153259 2266941.87325339
1931192.03955021 2268909.60073833
1931739.38679387 2266738.56088327
1927967.72064215 2268097.42987346
1923664.20001265 2268169.88864174
1919643.00398953 2263699.05743736
1911841.01410457 2264056.93650208
1909962.45292123 2261281.20391223
1903507.05939749 2259676.09338993
1898932.79226583 2264308.67103363
1894626.36466544 2254017.96398555
1890588.08273494 2253022.20289115
1887885.14491236 2246592.53997744
1884376.17650178 2243425.56806311
1883842.95716249 2245600.32668151
1881959.55867047 2246291.4579523
1881417.39413266 2245006.01957978
1878183.01848433 2244214.80125547
1876818.88885877 2239271.60602694
1867371.62671908 2235819.81999876
1861116.15108679 2226240.72369044
1858684.47776641 2225653.59193209
1857588.06125572 2223085.55595146
1852984.25499304 2220825.58854676
1851362.02058846 2220435.79358204
1847827.91235415 2217284.98863999
1848928.51525872 2219851.74128851
1847508.41521478 2211451.32086097
1843447.74413713 2210480.35591415
1840649.8593909 2200603.22475451
1837396.79797221 2199829.16964397
1840319.53492041 2194768.73170371
1831067.73581868 2190271.46744495
1828238.984739 2180396.81019699
1826608.24253417 2180012.22383816
1825837.35995655 2183282.49874952
1829262.72155419 2197900.02285488
1828642.16188443 2215014.52020043
1828161.91401523 2220654.35971803
1824509.96258437 2232445.74089178
1817038.31176769 2238730.64696733
1817368.44961865 2244560.31162122
1815236.38733581 2246356.88722414
1814096.42398092 2240336.56719571
1816705.85889649 2232900.534266
1821528.09249207 2230588.98689055
1827018.70506349 2214629.84822524
1828308.9846011 2209181.84014372
1826822.10325272 2197322.94797209
1825066.4943423 2186552.70169809
1824977.41942818 2179627.98068204
1818100.05065403 2172259.68011544
1817283.83348413 2172068.41096517
1818453.31943739 2178094.44042498
1816517.39759044 2175339.85508579
1812079.11005137 2168550.55482018
1812227.08276122 2160533.93640573
1810537.03719675 2156689.56054936
1811299.41999929 2153416.81458152
1811807.68354204 2151234.94812988
1810932.52336291 2147580.80740083
1813078.3710923 2145780.1588263
1817682.5214588 2144553.45794094
1825361.00925274 2148651.60806508
1836470.06768467 2145511.39446223
1833032.89208395 2152757.26848291
1835183.84699085 2150962.72376202
1838927.04133241 2146091.5175878
1842018.26042482 2133008.62739101
1840589.04886908 2109649.63803757
1841411.83401171 2109843.35985695
1842182.34582689 2106571.57462904
1844159.76690356 2075957.53349004
1844159.76690356 2075957.53349004
1841598.00110323 2086866.29237304
1841764.89583126 2097264.78066029
1839712.89639509 2105990.42584088
1837243.26362978 2105410.05663537
1840225.88875848 2103809.04641922
1838835.2967122 2102331.18735349
1835228.60822039 2099183.01196271
1837644.14836775 2096296.85336647
1836193.81153012 2091353.32832263
1840573.32601796 2091229.66291892
1837471.78268647 2085898.45432709
1839064.20781585 2082818.94641205
1837353.37775607 2078965.59684678
1836150.37554933 2072930.16885419
1840417.94227509 2065872.44658963
1829643.89716016 2048401.9602262
1834230.23428782 2043715.11228124
1830911.13836472 2042943.77312363
1829827.97863014 2043842.82793985
1825679.12582556 2042881.1884329
1823514.38388421 2044680.848314
1824271.97400589 2041405.28622721
1826942.93720351 2037422.13107381
1826544.78777282 2031578.41231188
1823873.49827181 2035561.9316179
1822389.48272242 2030618.50189384
1821482.42468721 2026958.90871302
1824808.24956322 2027726.28068892
1826901.21783477 2022458.54141685
1819003.58351278 2014887.88677312
1821405.78504986 2023490.93570442
1818580.50656369 2020540.53694279
1816585.54196738 2017782.21351029
1817338.00970169 2014505.24769524
1809008.93476324 2012597.3106406
1809508.28400419 2010412.12617789
1812257.92746613 2009891.22732769
1817839.65805636 2012320.58988937
1811006.34630678 2003856.50898798
1809327.52432862 1991977.24094355
1806821.90149243 1991406.46944725
1809327.52432862 1991977.24094355
1808652.6498709 1987225.35233065
1805715.54787362 1980810.05475498
1804879.18522055 1980620.08984107
1805623.76694135 1977341.10500148
1801003.20538916 1970547.34586032
1795042.52169413 1965753.86589889
1791444.60343286 1966092.53163455
1790952.58146751 1968279.53444761
1790904.20792325 1976310.71792566
1794044.0527268 1989657.71190433
1791139.13394863 1994746.72148188
1786471.99531609 1995992.24546373
1781119.07483623 1992491.34630029
1779302.70546317 1996678.3898907
1770260.8065384 1990062.30331358
1768102.612756 1991877.85827102
1767371.52217656 1995159.74311649
1761390.09750677 1998421.90514957
1759478.28723636 1999145.54222085
1754821.53586257 2000409.47084621
1751109.33666793 2005327.60991429
1748256.86380523 2002402.38359219
1737512.76993606 2011513.94079633
1732388.31526827 2014980.01042763
1731316.01428669 2015892.56180983
1731669.36897003 2018264.3260946
1729991.85466397 2025927.60571712
1726300.48103234 2030855.91502523
1728074.74463034 2034685.41493626
1729016.48034063 2038333.22966711
1730546.46629218 2043257.69203166
1730306.26187209 2044352.24514716
1731484.6895363 2046905.55963398
1739501.59623993 2057851.57239701
1754842.12022969 2066997.96983784
1756834.98854727 2069739.39691552
1754692.52998422 2071556.99167447
1753959.89367008 2074837.68150063
1757602.37389044 2077948.42671674
1760171.01696285 2081968.82442326
1753471.47512574 2077024.78268363
1752699.77085638 2068816.1577645
1750218.40728543 2068263.25864045
1745156.04538516 2063694.44400193
1735705.76949641 2059308.60007887
1731940.14507436 2052742.28002991
1732287.37502791 2055113.3472128
1729105.25408545 2049824.94550014
1729716.67519431 2043075.63654264
1725104.03022585 2036329.85516065
1723090.29925483 2033595.95404668
1722144.80972763 2029948.74643428
1727975.54783593 2023192.23561951
1727391.42786311 2013887.83005701
1733586.57378624 2009506.08388636
1736932.40548409 2002207.81991742
1743492.72877809 2000205.59215578
1747682.88861811 1993094.66210865
1749611.27893898 1984338.26719273
1753454.75422116 1974855.98913482
1762814.26643803 1964297.20350759
1764025.32733192 1958825.46211077
1777850.87048845 1948117.67284146
1782538.16592542 1946866.34670784
1785408.20692826 1949804.94287177
1790410.5317329 1931398.51514551
1787855.70869324 1938866.86174976
1783651.63049389 1937927.31972219
1785713.94087427 1932645.46744773
1783189.58941105 1932082.15322361
1787885.78639882 1930833.71836772
1780198.79559435 1925674.44374214
1780685.53757024 1923486.19159757
1782370.26740513 1923861.11907693
1780928.90866092 1922392.06506337
1786581.74645864 1924799.98888538
1791037.48342794 1924647.25600404
1791634.8684113 1925929.55730844
1790655.3988902 1930304.7243749
1792828.88849461 1928494.27019824
1793564.18154214 1925213.04801511
1798192.48521459 1912466.40184815
1798192.48521459 1912466.40184815
1797756.55776239 1898584.74150448
1794818.14917662 1911710.24280427
1793974.51546055 1911521.42496677
1794464.02070317 1909333.78689024
1791088.36646053 1908579.19745516
1793509.80016696 1905674.70466506
1788800.36430783 1906920.18911287
1786267.89175692 1906355.90185104
1790976.93420792 1905108.93079459
1792197.81756785 1899639.20196074
1794732.41014539 1900205.36151116
1795221.45343823 1898017.62737446
1791742.66476431 1885757.04285552
1789203.51130284 1885191.82782527
1789921.90252469 1889944.81487534
1786664.17954129 1884627.41438099
1785098.47499648 1871651.04127461
1781706.96070769 1870900.39718741
1780129.67123511 1865960.41280041
1779881.19486664 1859018.7880788
1779639.78923286 1860113.31266119
1775989.39796751 1852423.29427885
1776952.24499522 1848044.63794858
1778043.38416552 1847137.03081584
1777674.37595045 1844760.66532635
1778396.50298885 1841476.71051635
1774118.22390684 1832505.23897405
1771023.10259911 1818060.98373824
1769140.53059431 1806179.63355927
1772798.25107314 1805830.04260126
1768481.49557674 1796860.62732057
1761304.31819841 1801036.63048165
1761160.7363496 1797565.39522133
1764202.70604967 1795931.29833917
1757828.93355154 1792258.20504402
1756825.77004671 1788602.04645968
1758007.85835763 1783124.78459078
1756144.51393912 1779283.68631178
1756012.53286262 1763207.12724509
1757190.49439108 1757729.42394463
1754610.92700177 1757175.12269323
1755388.75175722 1761926.819706
1753596.1548017 1753519.09917738
1751484.58635494 1750774.51206692
1742186.13010563 1764829.33719526
1744450.63399062 1771042.60372451
1742733.74391617 1770675.65992109
1743044.61496897 1777617.82831397
1743902.33915824 1777801.28772355
1744678.98400099 1782551.7382791
1742107.25312209 1782001.3854138
1742730.05835717 1783280.61973252
1743505.53494512 1788030.89415065
1745840.32442527 1789677.4554526
1744514.00249184 1791685.38619609
1743270.84292882 1789126.7356213
1742801.45674666 1791318.42859946
1744195.03908586 1797347.91890903
1745906.31587726 1797715.1696554
1742869.51466181 1799356.06767911
1745200.49155836 1801002.41024848
1743019.81499945 1802826.91589029
1744259.38338809 1805385.43998681
1746823.73230137 1805936.4710696
1745262.43916172 1809039.85835144
1749916.24927942 1812334.51497574
1748353.89103525 1815437.24616597
1752149.08583774 1818549.21413685
1748499.01679004 1818908.03685481
1751818.5813995 1824211.00189117
1748550.67941165 1826945.06870126
1753287.18817673 1825675.28804724
1757075.14292634 1828789.49051433
1754895.67756831 1830610.61836925
1756362.35864656 1832075.43866225
1758918.28148079 1832630.28907207
1756401.53332774 1840112.18729125
1752145.50149784 1839189.20797695
1759465.04665057 1846513.22366064
1757287.68447848 1848333.55877483
1757287.68447848 1848333.55877483
1748546.76099668 1847584.375358
1744531.11057633 1845569.9302346
1741221.43806234 1840270.32670825
1738196.87741455 1841912.642053
1740277.95188203 1844653.19557293
1740042.07937758 1845748.91724577
1737490.29876123 1845200.02500567
1738862.71145566 1851227.55069358
1741412.58923946 1851776.87587543
1745702.42974446 1860730.17411799
1741930.15276036 1857621.59078858
1737683.33518906 1856706.22290573
1738909.90617019 1859263.48140982
1739050.37035743 1862733.50975202
1742445.3259128 1863466.20016817
1741971.95644972 1865657.34357295
1731788.93327678 1863464.15549987
1730796.70500348 1859812.11857968
1729712.65578635 1860725.9798838
1728067.96525011 1868397.60688602
1736688.12522279 1873690.26539559
1731130.96459818 1874787.05911679
1728729.99683414 1877710.56183153
1731826.59458969 1892134.65645596
1730135.18895227 1891770.36673494
1726095.26104763 1881730.65951119
1725197.93199748 1873514.11958953
1719320.42285964 1880280.4648918
1721626.63287031 1881919.67844838
1720688.64237844 1886303.9192561
1719842.33565722 1886122.90193919
1716779.54416527 1879738.11232595
1718562.20401286 1875534.08498717
1718883.78537543 1869872.28180932
1713477.27902628 1874450.66163862
1709621.41630359 1875923.01404188
1706381.90018158 1878673.22500074
1699293.66928049 1882901.88177875
1699293.66928049 1882901.88177875
1702146.16346663 1877776.55727369
1700683.34996651 1876321.84219473
1687675.88135781 1891909.78939107
1691442.34065247 1894992.48738848
1691904.18413136 1892798.84188502
1693442.89989642 1889686.52439519
1695206.02345879 1898076.92321681
1699199.00474293 1900066.51568453
1698734.85338826 1902259.6732272
1699115.08024754 1904631.57729904
1696350.04496665 1905192.22874456
1694511.52731442 1901367.02559083
1689825.88902149 1902670.24406118
1689825.88902149 1902670.24406118
1691665.7268707 1906494.33179708
1689515.2708384 1908332.08592629
1693734.93306336 1909222.10390875
1697721.93592194 1911210.89361631
1698418.50773661 1907921.23710179
1701794.44712716 1908636.82133978
1709246.14669559 1906783.4747465
1713232.46886537 1908780.01045401
1715295.18378529 1911513.36590174
1714122.69520613 1916993.66908171
1711076.72408224 1910612.00406658
1705547.48927862 1911725.96374159
1703627.2091123 1912463.58452109
1703161.21310623 1914656.34393252
1698944.4087036 1913761.36573133
1702462.21996905 1917945.47894682
1696560.98497385 1916693.644668
1695632.2266044 1921079.8342269
1694031.60229502 1916158.47496772
1690576.06187297 1920010.87883145
1692408.70002452 1923834.8113776
1690260.74342571 1925672.14568316
1689418.57944906 1925494.32996606
1687204.91087977 1919300.01546624
1686362.07640382 1919122.52133863
1685818.70228114 1925880.73817168
1683984.28504684 1922058.38309153
1683912.38594173 1914025.78169904
1683068.99649545 1913848.63406112
1680995.91237787 1923721.04715641
1684663.53406402 1931364.64710323
1689102.68900106 1931155.45133125
1689565.91011336 1928962.13218549
1694471.282389 1926562.55348253
1699666.26158673 1931101.95234348
1695922.94766824 1928015.82912594
1692932.99405913 1929673.98845244
1692613.78244106 1935334.85330264
1698035.29988151 1938776.49586365
1693598.76993948 1938980.69214069
1692669.1062991 1943366.60219417
1691076.42296437 1938446.45643943
1689916.07490265 1943929.20700792
1685628.56478022 1947605.18336168
1682353.21674422 1942332.3742247
1682584.24717698 1941235.60768031
1680062.6125805 1940704.84892184
1677540.81056019 1940174.88621728
1679303.24624915 1935963.88593582
1677470.27407643 1932143.25652025
1676319.7313991 1937628.09439235
1677525.10495514 1952769.9945036
1684557.21836896 1948524.51632535
1689131.01757817 1951782.69095352
1690344.96991915 1954331.27013605
1690112.55826793 1955427.72755717
1687505.75415741 1959458.22172777
1690860.00231315 1960169.20816232
1690627.36194313 1961265.60708722
1694490.82401424 1967815.81484931
1689696.80481495 1965651.18227695
1688020.87186672 1965295.7572587
1687788.4644527 1966392.19468983
1686344.86415543 1964940.68495305
1685506.83228683 1964763.28107236
1686435.08189523 1960377.21689384
1685917.20679666 1954539.60902643
1683399.7718299 1954007.79745922
1681316.3931855 1963877.58446885
1677270.63992496 1966460.79812113
1681701.42749029 1986869.9553509
1685647.02670149 1988852.16492357
1684716.061642 1993237.38996637
1686386.11426952 1993592.11885939
1708924.48423306 1998415.35156632
1692363.89967766 1998302.69942554
1699062.7849521 2007758.41595022
1706563.67471451 2009371.04397838
1700023.97335926 2011403.32801298
1703481.87452056 2015585.62169167
1703966.86868245 2021421.91378279
1702538.51132975 2019967.91922117
1692394.04789045 2006330.93291129
1692159.93097179 2007426.90469371
1694684.62221669 2015989.14192526
1695175.30416984 2021824.78443525
1692186.58514917 2015454.55960602
1688387.84714046 2016934.99160294
1684224.85684131 2016047.77198467
1682155.9622419 2005296.50205324
1687024.54030338 2002894.19273975
1678035.10570473 1991821.98930166
1675297.96983617 1992389.23152413
1674048.85125633 2002434.30642951
1673214.76477401 2002258.19620622
1672009.00433776 1999713.06120913
1671957.28464472 1991684.79238092
1674783.86953944 1986553.72562013
1672507.43802679 1984928.72315054
1667320.14968403 1992999.78396856
1661098.01516293 1989405.07720802
1662998.61429381 1988657.90428426
1665505.11196094 1989183.27390497
1667636.65323294 1987340.33004369
1668097.2907394 1985146.68835188
1664753.55775937 1984445.28065582
1665443.1335095 1981154.50598578
1660573.47685818 1983570.50028783
1659966.57087109 1982298.74118415
1665296.04259971 1977688.42914202
1661949.17064532 1976988.20116744
1658752.01289677 1979755.33376467
1656242.53936202 1979232.09642627
1661570.74490276 1974619.19452078
1666215.03005409 1973300.56205999
1663095.59761054 1971502.87785257
1658071.27436904 1970454.45467698
1657842.6805891 1971551.66903485
1649395.78336069 1974374.89420982
1645664.35678846 1971313.1137103
1649468.49546274 1969811.58689692
1650533.55089038 1968887.76821313
1654721.35823482 1969757.26828804
1655633.8911173 1965368.00166591
1659214.250955 1964968.34599485
1661728.22711024 1965492.52215134
1665847.07400849 1958337.85461607
1666534.95341416 1955046.54949485
1663788.73222858 1955618.0325403
1657458.98003414 1956589.3570615
1657915.25674827 1954394.67433802
1666993.54176869 1952852.33610897
1669360.67210284 1949912.14664174
1669819.72611931 1947718.01120438
1667300.13851845 1947191.28161603
1666078.22212963 1944646.18683058
1660963.71011707 1948159.95652036
1655625.56999377 1952774.28603961
1653946.92782162 1952426.03169214
1667222.98060546 1939160.19915887
1667451.93326705 1938062.99699313
1660424.80712367 1942323.78252605
1660040.45114751 1939954.3280177
1660496.50809384 1937759.54352249
1665386.5113776 1935342.46222012
1664160.95319463 1932797.49916266
1661636.65578122 1932272.55667436
1662706.25253008 1931350.07147972
1662776.81035376 1926785.53669123
1666529.55003526 1929856.05560353
1666986.76733051 1927661.48416271
1662459.50618647 1919851.02847054
1663370.71525793 1915461.17610535
1666128.46872863 1914889.27360341
1672154.25453302 1894390.42532447
1683132.69192348 1884086.17486422
1686821.61250716 1879132.70902472
1683503.34010107 1873857.69932516
1680502.5186558 1875521.11408676
1678350.1622255 1877362.18457613
1677274.3023816 1878282.92640837
1668738.9870548 1881088.17870823
1662296.29504497 1886622.2031259
1653538.69192658 1907704.3917893
1658911.0930788 1885923.24582834
1668347.04761866 1878717.53768028
1675808.3643323 1876832.76561259
1678645.9756511 1871699.10944721
1681647.31028522 1870034.9675342
1688430.78659374 1871453.45214429
1689191.27674007 1863596.43495599
1695665.8015832 1858083.0950637
1696587.62518936 1853695.49483704
1696428.90610375 1850226.25354601
1698431.25965868 1844920.35503655
1688318.70377144 1850817.56906643
1686093.54658592 1857222.95438401
1685635.17257178 1859417.29524814
1683936.88249811 1859062.7273642
1684623.75047053 1855771.07300362
1683839.59015286 1851027.66829396
1680375.96721442 1854885.85610295
1681289.47872852 1850496.51774466
1679589.31134878 1850142.86462156
1673745.57846308 1856942.8263807
1668817.43276912 1859356.21933927
1657777.14833757 1857080.92311449
1654778.65784489 1858754.02312615
1648685.51316341 1871235.56881981
1643773.54884856 1873663.95789447
1649858.74321718 1861178.90447517
1650083.3116823 1860080.77164354
1646686.93936286 1859386.95720919
1636411.12597609 1866446.3939036
1629278.10551345 1879868.16445278
1629542.41449841 1874203.7122759
1625526.01720196 1872248.74584691
1623608.97977219 1873005.60147053
1623166.08144801 1875203.14937919
1620623.60474206 1874691.15098675
1622577.2041835 1869367.62693833
1618149.97655262 1865047.9302838
1616452.87295614 1864707.56472135
1611550.65804646 1867155.57532338
1608098.13214198 1875609.94456209
1609948.05782493 1883981.04852363
1614585.70695728 1887196.97886939
1611826.72417907 1887786.69420533
1613077.92302644 1890324.00333329
1617710.4111822 1893541.67285607
1618072.75616014 1900474.92333602
1624385.88471974 1904037.04134055
1624961.69383729 1909871.73329661
1622162.16649654 1915022.8030704
1622162.16649654 1915022.8030704
1620605.57598639 1922712.77578235
1615727.64937804 1925157.26604608
1617412.03118372 1925497.47764455
1615727.64937804 1925157.26604608
1620207.60873571 1920345.1137405
1622874.67403902 1907161.96520789
1615940.67492783 1902332.20195067
1615538.25748001 1899964.53154094
1615096.05538476 1902162.20679483
1613406.76265806 1901822.48311664
1612158.67551542 1899285.25377777
1616201.56157075 1896668.0139494
1613261.87024841 1893790.59022303
1610725.26170341 1893281.71745737
1610284.67732274 1895479.72371704
1607748.60215031 1894971.79070494
1605903.29927432 1886601.62882023
1607815.50988729 1885840.65227925
1605715.12707238 1883135.11698218
1606153.862317 1880936.73396912
1605117.51187154 1877301.17885126
1607308.874654 1866308.80293161
1604107.2235438 1869099.72916436
1602410.97297058 1868762.3188484
1609663.743389 1863349.67429891
1605857.5353657 1860305.28683648
1613088.65686609 1859461.73693244
1621137.23860097 1863361.37266837
1630209.18948614 1870907.88232751
1633198.06996045 1869225.82885573
1633865.88428509 1865930.21476312
1634311.09335782 1863733.1410555
1630289.5325304 1861775.74113287
1640339.68298421 1855806.78854635
1641455.58707099 1850314.73156922
1650628.52600365 1848751.93191226
1657429.92959574 1850144.31211049
1661733.07698633 1846451.1127596
1665532.70301333 1849522.05027353
1670237.06306479 1848204.16876679
1672333.45303044 1850926.97669861
1674715.81660762 1847986.52870572
1680958.1852211 1843558.60611093
1681019.49566168 1838992.19599754
1681247.52359138 1837894.80636538
1686355.53484279 1838957.8884774
1688515.9582692 1837118.57603579
1687270.41438859 1834568.92288499
1691528.88607703 1835457.76998624
1709558.70156853 1830082.62158481
1710021.67338753 1827889.34132955
1709704.26771752 1820949.55924561
1704746.13336141 1823341.54773756
1703040.25062366 1822982.95869796
1708068.27915386 1816023.27617115
1707052.87289661 1812373.64047562
1705805.56210804 1809820.91639991
1709915.49303635 1807249.45427604
1706496.87842366 1806530.46082594
1707188.18974464 1803240.02902494
1706333.14258538 1803060.43277169
1708109.93008204 1798852.82513227
1709820.89096088 1799212.4816343
1708340.36367582 1797756.03125375
1704062.0535733 1796858.34431613
1699095.43191815 1799254.02428361
1698636.86907937 1801448.11558398
1698239.96537083 1799075.27962407
1693674.38598481 1803847.05231798
1693962.35076493 1798182.90664556
1690083.667583 1799665.20137894
1689399.28259263 1802957.08077595
1683985.94579208 1807556.476076
1682449.03372929 1810671.69358139
1679031.86198902 1809964.26061256
1678123.94393179 1814354.50604326
1675562.25583969 1813825.16163158
1673627.967801 1814570.40096192
1669358.50907913 1813690.9749957
1663061.33645534 1822695.20685938
1657269.38406566 1824941.10049609
1656595.70251394 1828235.38239625
1651885.46847862 1829561.3483401
1645836.64075242 1837480.09509992
1636432.37053611 1840147.06067645
1633619.91008298 1845296.03476929
1626814.43359427 1843923.69982459
1630252.40367365 1840042.63569702
1634063.95718744 1843098.75659958
1636876.87761761 1837949.88804932
1646060.04921517 1836381.74797072
1647358.63762547 1834358.35878692
1650628.40088391 1827017.35702521
1653410.02438102 1826440.63952873
1657943.06226823 1821646.83497322
1662658.60900068 1820324.32293146
1670035.98459933 1810397.56588357
1673905.54683078 1808905.80814052
1674986.37989216 1807984.31736507
1679712.795387 1806671.60141796
1690140.28780549 1795098.17499342
1698927.45889785 1795784.09143795
1702412.87574795 1791932.89213418
1712917.13812575 1792992.36165874
1709953.38136935 1790078.55722246
1704814.50504513 1789000.58615705
1703560.40482877 1786448.05999833
1713280.78990936 1782761.62091786
1714533.3643342 1785315.67568886
1714071.58878227 1787508.99855552
1717104.05033469 1785857.32388734
1717566.51547174 1783664.16007779
1715226.02244375 1782025.71617469
1720437.97682186 1778543.20033837
1721595.26242671 1773060.68161338
1719548.2043164 1765757.29058525
1716279.24125777 1768504.81566655
1713870.57119281 1771433.92408178
1711525.40225931 1769796.51312956
1709578.41142474 1770533.33116877
1705855.41197139 1775478.63958168
1703510.6006834 1773843.54726241
1707002.88833428 1769994.05942111
1702709.97195802 1769097.08001438
1702938.88779691 1768000.05431288
1708150.3454286 1764509.57135834
1705802.06359065 1762873.79212597
1710098.2538092 1763772.39924207
1711876.76803211 1759565.17617667
1705228.00241789 1757030.00704523
1692910.66454522 1760191.53469199
1685080.38948343 1767726.77359333
1681825.19222419 1770488.00865458
1671845.80063167 1779877.18859818
1670988.29528087 1779701.31142608
1669947.8810834 1776056.09779269
1674688.06048756 1774740.27243518
1691645.84975527 1757640.71604499
1706143.6250421 1752642.09943465
1713025.91527539 1754081.24690626
1713543.95062568 1747320.31432655
1718709.14039403 1748403.80510669
1723075.6543137 1744741.85174414
1719460.28492547 1740546.53338734
1724629.7501972 1741633.76084408
1725091.68682383 1739440.81755234
1726076.71000757 1730487.55861389
1718311.69842798 1728856.57607571
1716411.39144964 1725024.34048326
1708538.83136848 1732537.62187061
1703770.04742524 1733833.96244743
1702223.79548766 1736946.01763228
1700955.20410464 1734393.66654572
1693784.11830437 1738629.60065586
1692649.44531641 1744116.32146847
1690880.88420599 1748327.80568367
1682271.79043266 1746553.08222851
1681000.62418932 1744003.86992494
1678827.63083043 1745845.72954204
1672987.28535535 1748081.05052961
1670816.99005196 1749925.01642725
1667975.36214968 1755063.54940516
1669095.65735348 1749573.56949554
1665685.91285613 1744304.154849
1656792.41212368 1752789.50266437
1653378.36825335 1747525.26142479
1649687.41983946 1752496.19382611
1645606.36179551 1750530.75568459
1636779.71074382 1749902.52039806
1634619.03342634 1751756.03804889
1633556.40286525 1748115.37416825
1632695.55554556 1747943.52622685
1642185.11993981 1745271.18958634
1649073.63774785 1746656.4986983
1651878.27708233 1746079.02742442
1657682.64107927 1748396.28888706
1661379.48592027 1743428.91717657
1668079.47184541 1741360.78246708
1676694.0371443 1743120.57473597
1683851.45919027 1738869.74810979
1688342.91582345 1743226.89744759
1693011.18151991 1729316.22564007
1699505.20782841 1728371.10453194
1700595.61378607 1727452.81810733
1700187.35687397 1725079.55345239
1709504.63959417 1723582.3533762
1708690.96152881 1718834.92654056
1711104.34328246 1715904.02610251
1708331.4667706 1711893.61808665
1708787.58525496 1709699.69644548
1716289.36847014 1716985.98287788
1722797.74872191 1716059.2689546
1725620.66611219 1715507.04307446
1727810.36309696 1713677.52674706
1727810.36309696 1713677.52674706
1725390.29711398 1716603.5294977
1726196.15715015 1721352.62870639
1724238.43560541 1722086.04023218
1727632.26684125 1727379.96854151
1737422.04607762 1723721.6451975
1743465.41019511 1725003.62945467
1746521.6471768 1723362.62400817
1752097.14579557 1726842.75666161
1773764.67192709 1689094.05148727
1773764.67192709 1689094.05148727
1786456.51229908 1659746.21333558
1795234.87884705 1644457.09239236
1813564.39651366 1623231.70105601
1820807.25775424 1611061.49971847
1813884.15966377 1617571.04026068
1810942.36818906 1622659.61044088
1802446.32247909 1632270.57120254
1798080.93217288 1631323.39502288
1797606.60699997 1633512.2659127
1799827.14809129 1631701.98988115
1801098.03785594 1634269.62327685
1800860.41204454 1635363.97073895
1800385.15527082 1637552.68938484
1795548.43238038 1638795.59673942
1791198.50825605 1650458.50058593
1782739.75187704 1660089.90155485
1779038.25615385 1673041.82482525
1771634.2395207 1686344.09543234
1769986.40690796 1694010.69675762
1762835.41457647 1706225.51604443
1759843.04592162 1703293.17948376
1761788.62422582 1689961.78051281
1765562.3917434 1685041.37293621
1764624.00832716 1689422.94278716
1767224.96316788 1689980.4083354
1771075.35365852 1680495.2319637
1764530.48365941 1681383.72945004
1764061.7639298 1683574.56206911
1755719.44385063 1688666.30916409
1759489.58604792 1683743.12322317
1759322.97108012 1680271.32234383
1766170.95874331 1673716.02080137
1765302.28191451 1673530.21872173
1765536.5145636 1672434.83363074
1771523.9011554 1665698.23946664
1768611.98468106 1670801.98609062
1770349.89287337 1671174.37825311
1769880.27933509 1673364.88146416
1770514.04935355 1674646.40225878
1772393.4020806 1665884.69626813
1778624.47894919 1658058.08059489
1791186.47605294 1637852.04885664
1784371.87065707 1639819.39116335
1780979.1730245 1647108.38894856
1775447.14563211 1651647.87803601
1776953.9601569 1653116.75633653
1772130.43977402 1654373.35309219
1773167.45009597 1658031.93741525
1768748.70558171 1661667.43077953
1766138.81284848 1661109.48562833
1771661.33211788 1656563.74555586
1770857.63618952 1651810.12442986
1772834.08960126 1651087.81882621
1771560.58514929 1648524.48609779
1778364.68369597 1646546.58361927
1767671.22305618 1645402.92278538
1764122.62835322 1649226.91282737
1759067.70154391 1651586.53842938
1755757.18759983 1654318.57625804
1749198.40166206 1655219.21923098
1750475.76951956 1657779.11890816
1748735.04269799 1657410.90960654
1747920.0278419 1652659.51935731
1754712.47998807 1650662.18245229
1758023.4426678 1647929.7333376
1765289.58396547 1643749.93860593
1764012.21439132 1641187.7763827
1755986.33524349 1636049.22792987
1750928.6742241 1638413.79191191
1744078.87042078 1644981.62414169
1744540.35382411 1642789.68891065
1748311.44168992 1637861.47333165
1750518.8972278 1636038.00654732
1753831.65261728 1633303.9174595
1752085.77484754 1632935.00244501
1737840.77191111 1635660.46189231
1734534.61903292 1638400.94878391
1732789.81437486 1638036.09477065
1727970.37316858 1639318.39015936
1732146.38937279 1636757.50102193
1737656.82045902 1632189.18028222
1743355.22353765 1631095.93919341
1739448.59272172 1627987.66307873
1735080.95776029 1627073.6326068
1734436.36324714 1625794.8742253
1735768.26937083 1623785.04422199
1728167.8173935 1616481.13118816
1722464.83736776 1617584.76848354
1718286.01621442 1620150.466458
1716115.91219895 1617414.99791756
1713039.8527255 1619067.26838255
1710161.60611707 1624191.30932721
1707962.51262904 1626025.48264171
1705961.12023677 1631330.80220514
1705480.25731126 1638092.46076631
1708710.85456676 1644475.60678074
1703449.18522384 1647966.1036075
1703449.18522384 1647966.1036075
1706095.5377247 1643936.61518372
1703088.24651282 1636457.38290251
1703368.7750143 1626225.09717072
1712420.31277953 1613222.76438732
1714170.3399227 1613583.33213213
1710922.69038742 1607198.27376383
1718380.27410835 1606448.20149869
1728432.21807793 1610817.38389912
1739121.35715358 1616477.76699843
1741100.24892326 1615747.92601309
1742018.43283581 1611363.89558267
1744184.2499385 1614106.08274459
1751000.44302045 1612105.81815134
1751644.77327343 1613385.83630993
1749019.63989991 1612833.2929192
1749846.95163785 1617584.624934
1758770.16637802 1622902.20125685
1769723.64424171 1622939.17804703
1773046.68268006 1620212.82950493
1768674.95248049 1619281.12308235
1769374.30448132 1615995.40093277
1773514.07151866 1618022.58545763
1772290.45069604 1610892.16217577
1769664.52909289 1610333.10149946
1772757.11973274 1608701.90381707
1774390.40416061 1601036.26802607
1767790.68901212 1601922.02033952
1768255.71920194 1599731.53852364
1775090.3555755 1597751.125202
1775790.29016367 1594466.0613522
1778478.4047002 1590460.20151993
1772335.92846461 1589152.46372823
1769238.38177196 1590783.74438273
1769703.14408974 1588593.38977875
1772568.65247489 1588057.37330434
1779178.99064666 1587175.47247994
1780175.07537388 1595401.51481547
1778182.77000524 1613294.83021376
1781618.75106163 1618611.00851513
1785182.33877352 1614794.67040192
1788042.26224992 1614263.93161544
1789556.42715421 1615735.06250789
1784006.98449134 1620268.65621422
1788613.84339524 1620113.7392662
1791000.68055272 1621773.39681905
1786158.92360555 1623021.74760427
1787435.57375895 1625587.27074009
1790056.6790535 1626151.94060455
1791000.68055272 1621773.39681905
1798303.11657783 1617622.75011064
1802349.53997122 1611625.02798824
1802659.37300983 1605964.01041431
1804483.62097953 1601776.87304655
1805669.15488408 1596305.98345275
1800811.78566044 1597545.69491897
1801284.84201509 1595357.11661593
1805977.24185238 1590645.23572672
1804459.1310347 1589171.16693069
1802299.14566479 1586413.46942068
1803008.32275971 1583130.81425271
1799495.36712736 1582372.657369
1798617.07838226 1582183.34918808
1799259.43734491 1583466.96588824
1794868.37034643 1582521.47318527
1792813.87331208 1587805.07682123
1791293.43772249 1586333.40604008
1792233.49158341 1581955.28654417
1791181.13495418 1578294.65034465
1786610.76803686 1573881.43747564
1787958.30876429 1571880.24540458
1785787.75020868 1569126.89409222
1786021.58667894 1568032.2351732
1784549.55800368 1561995.32342351
1782555.42226789 1562714.67873693
1781027.70796159 1561244.93780804
1781959.76631237 1556865.90584105
1776905.95303088 1554647.63918257
1776071.85104603 1549894.25285979
1773844.71921202 1551710.5453644
1768555.33454028 1550592.28348334
1766330.1849934 1552410.58732877
1765028.68631248 1549848.63093495
1764146.97537252 1549662.94973827
1756365.95778893 1556033.75402413
1755522.04828207 1551282.35491251
1757974.45239651 1548365.77932442
1756669.78914646 1545805.13712522
1755328.79323151 1547811.24102572
1751343.02994012 1549264.29421662
1754869.92533076 1550002.18644842
1752877.30994135 1550728.59064132
1753722.71932378 1555479.72311156
1750814.35890349 1560588.85504446
1748630.31473288 1557845.1938161
1749774.66939184 1552366.90727766
1745367.24650965 1551447.45439391
1748697.65474795 1548711.84927493
1744060.25537474 1548888.73999801
1741385.29997125 1552905.2795986
1742919.95662291 1554367.77006394
1738513.58740718 1553451.92338629
1737603.61823365 1557835.80240351
1734279.48967927 1560575.92001606
1743084.25166616 1562405.47224484
1743279.33845938 1565876.45758484
1733143.68374125 1566056.48659573
1730076.95310161 1563135.29159667
1727662.31150564 1561493.27884882
1730757.0466554 1559846.69347572
1731437.12245586 1556558.18120119
1736550.95253502 1549615.50591934
1737005.22084164 1547423.54018282
1730378.40209882 1548338.66232438
1729699.40645679 1551627.18565829
1721108.4905826 1548715.30199372
1716474.54703406 1548907.47191813
1714262.15738005 1550739.6246169
1704998.6847419 1551134.12099458
1692206.34047654 1555392.81673073
1695960.00925404 1550441.75667108
1699708.94986135 1550059.32574104
1700599.07389892 1545671.37424494
1712289.3350937 1546908.88163868
1714501.82665618 1545076.2307442
1724881.46779944 1543777.43165748
1727097.59749386 1541948.14530543
1743236.36527896 1539572.08656697
1745884.62597573 1540122.80794887
1749217.85466192 1537387.52327379
1749476.11674491 1531725.52049923
1741295.64472102 1531168.25910783
1745941.52908241 1530989.90017022
1745513.17951997 1528614.86590658
1740639.06782144 1529889.25932854
1739325.15790406 1527331.42657007
1733814.35190363 1522764.57880141
1742228.70433369 1522218.8391879
1743113.3032395 1522402.21415611
1741774.53334265 1524410.33535078
1742658.90164776 1524593.66251609
1744882.44313899 1522769.2433369
1745337.29713452 1520577.93296629
1743364.09333919 1516740.28441883
1740276.41654416 1513815.70001272
1742047.36356213 1514182.13235301
1742274.19966593 1513086.42723642
1728353.57515444 1499936.82259352
1721696.5665597 1500858.44081194
1711267.52038279 1506726.85517842
1708608.71900501 1506187.06335887
1697974.36706835 1513168.8150846
1713272.61329667 1496858.54780513
1718378.816035 1494472.23704165
1727702.14379741 1494093.03111183
1732814.95538754 1491715.54227385
1741655.71481295 1502675.34713459
1744315.62311969 1503225.57137654
1744996.05653779 1499938.8177901
1749885.34328945 1498667.20819909
1751659.47813664 1499035.66310006
1747202.51688607 1502681.11127653
1746975.35759959 1503776.63526866
1750066.15172782 1506703.58292023
1753408.69340816 1503970.35964161
1754953.51542771 1505434.86429646
1754040.70566582 1509816.20825518
1755555.56671241 1515846.90764302
1757783.67071853 1514025.99276263
1758470.03087398 1510740.2302845
1760271.41332005 1506544.54755681
1756068.19232085 1504524.29398929
1758755.24092322 1500513.21617476
1760958.07087139 1503259.08865711
1764963.0111495 1501810.97468681
1764045.63801068 1506191.13393557
1769363.05661381 1507306.55743191
1765555.93821436 1512223.51241002
1768212.83117357 1512781.28097834
1772677.10936492 1509146.86381018
1773793.70010858 1508238.64138613
1772056.4329346 1503299.7258382
1767623.19115928 1502368.55659924
1770546.09054404 1497266.40206315
1766339.00023739 1495241.07300291
1764334.9713409 1495964.53237353
1763704.48945884 1490118.26558925
1757967.52334095 1482065.60334227
1758879.17410118 1477685.2057343
1751764.19440102 1476207.55641978
1750856.23143059 1480588.71991328
1751518.09880493 1481868.29923899
1746167.4169788 1485329.71767706
1748432.76233627 1474375.62107619
1743984.30593658 1473456.88500712
1743306.45678093 1476743.34810195
1741287.83276661 1482037.74506496
1734411.55553205 1474913.60947989
1738859.24682747 1475827.30881802
1741315.00029284 1472906.76683836
1725962.02372073 1470901.29826747
1721734.80716103 1468898.31875482
1706591.71041326 1461266.57194538
1706591.71041326 1461266.57194538
1707488.86523422 1466011.55962
1703705.86443455 1466390.15129297
1703264.34232569 1468583.25375911
1702374.08046591 1468404.0722509
1703926.62192191 1465293.61777804
1703918.55840505 1460728.25844667
1700354.09163835 1460011.81983458
1701014.5901438 1456722.08597584
1688931.2168819 1442901.54659052
1682027.61309933 1444950.76580352
1686748.17741814 1453870.22909797
1681200.21679666 1458469.318952
1681437.91488035 1461937.56823936
1676982.92369694 1461054.08201787
1675657.50388216 1463072.19709846
1677177.74322203 1455391.54595347
1679852.58125149 1455921.41820038
1683616.52943243 1450967.00071471
1682942.14686758 1449692.87327446
1677129.85184479 1446261.23352687
1680242.09747791 1444596.96631888
1685359.24808131 1442191.41781235
1684901.63361028 1439820.30190076
1686012.72726667 1438900.77719762
1677511.36923704 1434937.1921638
1662203.88264403 1418256.31855081
1658794.61607926 1411895.72260256
1652169.74716597 1398081.71188941
1649164.91916891 1389530.71891901
1650384.61320894 1378382.56613562
1649321.52571822 1364519.82490435
1648420.3139388 1364346.32017978
1648264.89185762 1370006.59813013
1645728.69702903 1383176.27440091
1641342.66112612 1391438.59078479
1644718.96402873 1373876.63900157
1641359.37983679 1357301.51671324
1621583.2561627 1358087.28817963
1611172.10687383 1353850.04951526
1608336.8189553 1359002.66706284
1606660.25712465 1353003.54733662
1593734.1316896 1347182.38873938
1593734.1316896 1347182.38873938
1593734.1316896 1347182.38873938
1593530.10524218 1348281.00667821
1589218.77628496 1346345.06215852
1592335.62489458 1344649.89431508
1585514.43565902 1341114.92680432
1577485.38194026 1333956.58217876
1568233.42496619 1323178.69534491
1564196.82892991 1314496.46703547
1550205.76575117 1288137.853911
1549591.13113189 1265341.28233906
1546197.09393272 1273807.78835002
1539430.34887443 1274869.7872833
1540272.65472079 1280690.41770917
1545462.73253919 1288422.71050909
1538452.57319392 1280366.45458524
1537479.14526235 1269986.95749128
1545748.33926582 1265788.85709787
1546728.80696272 1260293.82488858
1550377.3497448 1260945.61946103
1546796.44540743 1254636.3873576
1544187.95794217 1258706.96717151
1542363.24985062 1258382.18054801
1544970.88059334 1254311.05186083
1543340.73944673 1252887.12149915
1542232.40509622 1253823.76899963
1537278.33274425 1255211.80576301
1540406.66936541 1253499.39403577
1542427.78154836 1252724.76936749
1534656.72269875 1243412.56137509
1535239.303512 1240115.39412027
1525037.74472519 1233786.78310414
1524266.56315393 1238183.74943046
1521330.5419356 1238802.34751968
1517333.79742178 1234704.84394055
1513715.69558978 1228410.41819303
1515205.37657588 1225271.62535847
1518676.81528984 1227009.4316587
1518868.66318755 1225910.15464725
1509211.13373564 1216303.04118046
1507411.07658565 1210330.01212113
1498802.71123105 1205450.03244798
1495130.8146184 1204819.95084158
1494024.46643274 1205762.2913709
1492188.61709859 1205448.06296542
1492706.05505061 1213460.11231576
1490871.82577336 1213146.16120313
1490871.82577336 1213146.16120313
1491248.06663109 1210946.61824721
1486285.96387121 1212362.97231383
1489434.71920481 1204977.44479878
1485388.03332662 1206550.95297586
1485762.62450723 1204351.30627383
1487786.22740496 1203564.42447226
1492752.91175815 1202149.13804007
1494966.09968672 1200264.36842891
1495884.57806613 1200421.72662985
1496073.01143923 1199322.21427437
1495907.65798275 1194766.88314462
1490036.26593168 1190368.69507053
1483599.16669372 1189273.52785842
1483972.51113643 1187074.21091131
1487839.00853816 1186600.04434869
1486372.91573374 1184087.9865472
1479010.87922842 1182839.84001906
1471651.91955122 1175943.90500344
1464835.77424163 1182716.30098129
1461154.31188466 1182100.51826004
1463363.07814882 1180208.10865864
1468519.57869988 1177679.50558732
1458194.43552064 1165778.34446555
1453592.94050741 1170665.83970518
1454140.69191444 1167365.49665873
1451921.45652899 1163606.53880693
1448608.7115401 1166449.15915904
1443998.28670529 1165688.21270535
1436640.50698372 1170129.34444434
1439026.00238817 1167130.51433055
1439026.00238817 1167130.51433055
1426116.82056332 1165020.09361865
1425552.6029292 1162668.68695567
1437904.00537202 1162426.13733871
1439387.46215039 1164929.69204853
1444542.19072318 1162387.40115219
1435676.94156098 1158671.38506649
1444904.77839386 1160186.95119587
1448217.71872097 1157343.14848959
1446734.46946856 1154838.33270385
1444326.67970855 1152181.79661138
1439889.20672213 1150322.90294772
1440250.11315777 1148122.55426096
1447278.63020356 1151538.1279442
1450427.40790732 1155448.04844868
1449489.04760995 1149642.9384127
1447641.38878898 1149338.08385208
1449852.25694571 1147443.04489067
1448185.50372229 1146038.15686877
1434652.90475717 1135911.10582295
1432443.82627521 1137809.72796279
1433396.37523393 1143612.40876759
1432319.23132513 1150214.25249928
1431009.58397555 1146611.89274579
1428803.15994005 1148511.72996154
1429216.50931847 1157616.26669549
1428857.8584975 1159817.36174519
1426447.51506176 1157165.52989339
1427370.52895543 1157315.67837006
1427879.21963079 1148361.43078303
1430056.55409633 1140809.24578664
1426924.85139975 1142558.97431185
1419385.13626804 1148113.7303496
1415014.94311556 1157572.98289543
1416327.38825057 1161173.48304301
1414482.15679898 1160875.60718999
1411182.42215519 1163732.47727001
1409337.72936495 1163435.68413267
1412991.5931371 1158376.27724614
1416258.00802752 1149867.49900775
1418461.15413087 1147964.42219787
1417678.47524188 1141062.33756535
1423548.66413887 1134106.55628993
1428175.70792081 1134856.74791608
1431488.82204516 1132007.52834226
1428109.30017046 1123554.4246395
1419729.20273318 1116555.35318387
1422016.47192194 1125955.25546606
1420772.24863925 1133657.60987976
1421305.50551682 1130356.48738693
1421660.99484295 1128155.83351858
1417916.20152333 1121907.3011095
1418447.62975496 1118606.46836911
1413191.90901208 1109861.86955029
1415577.47523887 1106858.94095775
1413544.51488467 1107661.41987074
1418362.35077826 1107306.24882157
1420573.06380011 1105404.8696092
1417388.96375322 1101507.5377481
1414954.81364208 1098860.39955312
1411639.47536333 1101714.57078563
1408976.7105325 1094520.11274269
1413046.8705072 1092913.88888101
1408923.74625198 1088871.455071
1402237.39289126 1088936.2399263
1396890.41735203 1092600.97930828
1396890.41735203 1092600.97930828
1395725.60388475 1087905.77153022
1399446.7191266 1088494.02329074
1399620.88663538 1087393.789956
1394968.87502962 1086658.62850131
1395316.04287137 1084458.03839872
1405146.19523285 1082630.98914942
1401362.38835606 1076392.55178633
1398330.83919916 1071403.26794417
1383660.69580199 1073608.50073094
1384004.55893465 1071407.80152103
1389009.60430885 1069936.75903107
1393257.16124434 1067221.89921765
1389111.65022679 1063189.71235416
1396574.44137571 1064362.22311976
1394535.77389527 1065168.5025548
1397919.39937023 1067956.16277531
1399654.5713123 1056957.44186033
1396439.28200854 1053069.66968655
1395505.29885561 1052922.77657027
1392773.83959022 1058128.72030875
1389801.08925472 1058789.49571656
1389801.08925472 1058789.49571656
1393119.22791561 1055928.88460607
1391769.21182869 1052336.18692624
1389311.18338118 1049697.4654073
1384296.29873316 1051167.7255167
1381836.04985185 1048531.07412803
1384982.368299 1046767.82405032
1387786.21487533 1047205.47667103
1387710.28625951 1041560.2644168
1391524.46179935 1047790.39030413
1397131.36974497 1048670.71084062
1391376.10254917 1036500.3414366
1390363.72062406 1030709.62606694
1389083.99120726 1032762.58270981
1386697.31541802 1035769.52486982
1383889.85880444 1035332.21656177
1389942.45004951 1027264.7153075
1390285.81045337 1025065.71649853
1375890.36269515 1025081.92546423
1371803.5827129 1026703.36000325
1370866.82526493 1026559.05935849
1377167.39608351 1023027.25247519
1385772.10409232 1023235.91742539
1391144.15334955 1019568.59165494
1392253.42053258 1018615.68315611
1392174.0546667 1012972.74733428
1390297.6344952 1012679.95789906
1388421.15274691 1012387.56336814
1384325.55355005 1001618.81754617
1380227.8857046 1003235.58122362
1381255.10896015 1009023.05998456
1378099.40616024 1010786.45294024
1375023.32708635 1005809.03005077
1377919.09450072 999502.223860519
1373051.77999655 999877.924239781
1380647.60328606 994296.201583267
1380138.024383 997593.860195511
1382616.96423065 1000228.42694496
1383297.81103643 995831.632408306
1381496.83368609 988800.542470163
1375777.33478856 994670.322337758
1372016.73072944 994092.04146281
1379615.32664366 988510.000620927
1378411.2311243 983823.438461532
1373704.7307888 983099.450417995
1375756.38930866 982289.646297163
1380463.31542398 983014.713895767
1377277.34957271 972398.727211779
1379669.86599428 969392.313331419
1374955.77280935 968667.665077306
1376236.09210259 966614.723681851
1376742.27140219 963318.383729074
1381023.3632302 960602.733104121
1379980.5883373 954819.36204281
1379980.5883373 954819.36204281
1379980.5883373 954819.36204281
1382545.78043371 950716.19045418
1385040.96479624 953349.821609844
1387269.31741148 951444.834538004
1387269.31741148 951444.834538004
1387244.1062421 939072.635139881
1389984.37439429 933874.776224486
1385690.56291627 936584.66958627
1383560.56673213 944126.191341659
1381669.65780322 943835.216163418
1382851.79576239 936147.68403104
1391779.72924294 928531.75341616
1392967.95956529 920847.667919179
1397099.77628621 919239.675832662
1398971.6338807 907168.333002003
1406278.54723483 891450.718082867
1414799.76394397 868069.877950053
1416267.01384488 864930.420594621
1419374.90872497 857556.912627871
1430802.45112193 834654.924287201
1450895.87514052 800806.871713541
1463475.46387513 783746.810502284
1463650.4368218 782653.412686244
1465925.65830922 780775.002989509
1492961.98078347 748142.634280974
1499039.0308533 741286.822565774
1506269.75558925 733503.278189678
1511932.11739115 723226.602568213
1512290.47924871 721044.642517403
1506399.48266713 714478.146397882
1511909.3072785 692982.986258364
1515024.02784957 680060.440284366
1527629.87349693 664227.047773203
1530478.77424265 659102.752826234
1524525.8500401 664834.650190423
1520348.6611432 671980.740751272
1515559.63665254 676790.670555162
1507665.64662368 694528.307020934
1504460.24095162 714161.324515579
1506195.37507352 727888.264539957
1502831.56998403 736302.62589697
1496060.00919166 735198.157039029
1495447.61307735 732857.530398154
1486031.95746709 735812.696780407
1484535.42149552 738932.19144664
1484006.21259575 742208.254964849
1486552.67954313 744861.251946058
1486022.36927773 748137.563452961
1475482.73236661 752040.956630832
1480667.16621075 738308.156345781
1483482.10273571 733160.234847564
1491500.2855133 714294.432049332
1514586.05836178 676631.244917934
1538421.65396744 641400.043087403
1553272.44115648 612562.461144168
1569418.07958047 588445.891643382
1564758.02337479 592132.770908797
1559845.41629425 591310.794087172
1558681.40295886 592233.558352807
1554751.39484128 591578.327793503
1560571.58218068 586963.782810786
1565122.26022148 589959.394526435
1570948.93690553 585351.730229548
1573281.04983572 583509.875434117
1584454.96091069 565291.953897174
1579894.46774715 562288.316294099
1585006.02407589 562035.338842419
1591525.84850162 547510.628239269
1589735.29613008 546090.90387559
1593366.18739773 536662.545641707
1595389.92977189 524733.370815471
1594145.58269625 520060.758976807
1594329.27617333 518976.573685569
1595757.439615 492461.712940449
1596698.55429145 474794.670446153
1595074.19684806 472292.944723947
1597612.97229085 469380.349818286
1597813.4385825 456052.926468503
1600186.4128289 441984.381660397
1600099.98169611 436406.50563559
1599188.12625297 441816.052353503
1597728.85959124 450473.094694953
1594196.42798704 440975.981561545
1595469.00073375 433402.18425064
1588836.24980867 430065.660134835
1588282.88758232 421076.952658779
1583820.628612 416997.450704345
1585441.36638377 407263.798143775
1583333.99518782 401357.124347646
1586238.56044902 396284.952591586
1586778.18777135 393042.010685146
1588141.55671931 391047.285496616
1586028.63187906 385142.37344791
1584020.0787757 384808.800684082
1579780.59912603 373003.654218517
1581322.33431261 369928.595496231
1583691.91631273 368100.955227408
1581322.33431261 369928.595496231
1577412.67283476 374832.583227052
1572919.24910987 370761.970326511
1575936.48727283 371258.984384461
1578661.43632784 367269.047688469
1574930.75865336 371093.207201096
1571262.86181726 368269.919642619
1570907.6699012 370431.156787007
1572741.41702381 371842.604444331
1569369.36399451 373508.085170259
1564695.59284175 370522.039761351
1563567.37996279 364789.206855788
1558535.16034683 363967.887935669
1558711.25775162 362887.151176477
1555691.37763377 362395.575181418
1552365.77745813 357418.513066131
1546980.25633134 358764.757150115
1543959.07544418 358276.884592977
1541596.55877554 360114.15990279
1538401.98155887 360709.091766936
1532218.82900187 354172.715028565
1516267.55734973 350525.263791328
1508359.87457541 354818.71245412
1504316.96189517 360833.774781085
1507643.88791902 372446.399258677
1514705.492195 366908.494160496
1524449.95376634 364020.837859373
1522609.101031 362618.670178307
1524967.05198278 360776.388228333
1530661.5932685 363903.808791064
1530142.41284676 367148.143130056
1522898.35568234 373756.090604621
1517699.00087805 374038.128866717
1504780.12059656 377540.735644149
1501237.09355983 386967.330497261
1497714.78602153 389742.374682636
1498871.00097665 395472.429779927
1493515.51457985 396851.42521911
1490492.40813233 403037.205167828
1488149.02947444 404890.713008794
1486300.8320839 410152.302392695
1482294.19137154 409527.553344331
1480955.18973661 411539.299513768
1478109.9905705 416647.791115006
1480943.94935312 418198.913392799
1477267.65405661 422068.597811416
1471761.82893017 424545.834689129
1464426.37668156 425633.525310698
1464259.23651099 426718.171005248
1459259.61344329 425949.092695427
1455594.68542334 429828.391880189
1452927.74791283 427199.449841687
1452595.94239718 429369.364301208
1448101.01625654 432014.135114026
1445598.3129126 428301.981498349
1437928.44202328 424917.991793805
1437107.45327203 430344.334630405
1440434.98537898 428627.937777086
1443104.18180089 431253.557426249
1442609.47136714 434509.45755939
1437778.28810087 432666.348354659
1436286.33656405 435771.523199755
1435957.85414306 437942.634837252
1431143.90472596 442767.786298998
1429163.40768786 449132.911890106
1427658.80903317 445574.262742644
1421890.8605603 463591.397845918
1422723.51055252 464827.667281018
1418594.65633066 471986.477917799
1420584.86631407 472285.234513301
1417290.17513818 480682.699946291
1413493.74301113 485672.224624487
1414976.02053443 482559.08914767
1414307.48766516 480235.761768523
1406699.55371298 483546.150976968
1399580.68577238 483600.156701352
1400922.86122897 488245.489189367
1403232.91275451 486365.240156855
1407714.13839496 490367.555320826
1411051.77646267 501986.507453243
1416185.61236724 508318.467004575
1418168.17623639 508616.715805532
1419494.62552284 513267.048156851
1408417.35756794 506041.602158408
1405403.75545323 492246.88667987
1402748.01112471 489628.218381096
1400761.45141524 489333.215217046
1397942.56198634 487803.717454454
1393486.77287044 490479.783669778
1394668.78359371 496213.123664628
1390085.46010641 506655.999817695
1391772.28509405 515803.345292277
1390323.45879278 525602.358944563
1384894.56396965 528139.33274841
1389357.36247037 532136.469378914
1393977.9109527 535046.87630367
1395145.58271669 540786.137477496
1391678.13384541 536932.033644429
1388713.20439021 536493.177851278
1387058.13780002 534022.641973232
1381794.49798921 535472.821030375
1379628.56339428 529590.434788967
1375863.58137285 534602.285838321
1374205.13678002 532134.016307824
1370920.73181356 533879.700370105
1370443.75456365 537148.473313376
1366173.48694695 538751.951469485
1366490.57750376 536572.477899425
1368467.19633866 536860.267617135
1371238.69356142 531700.676614543
1376501.77912336 530244.700270985
1378448.60672996 523854.271478572
1381866.41623511 514344.045303754
1379885.05850221 514053.436181775
1379246.68234565 518409.043302541
1376594.41612872 515796.144528722
1366214.21417879 517620.316953435
1363601.95311373 521690.250542757
1363444.04326088 522779.642463328
1359686.74882584 527797.386210517
1357393.48985551 529690.807567553
1360159.50188715 524528.679254294
1349891.86961589 539735.384319962
1340948.15150395 552919.438770748
1340636.17510959 555100.802867642
1342921.33064136 553201.852652244
1340324.1808933 557282.291576962
1338351.86055306 557000.424182451
1332644.75495562 561752.410616569
1334149.70618083 565306.254274679
1334460.62337534 563124.105007832
1336431.65505618 563405.153345104
1329642.33179038 575798.64663371
1320013.26709779 580002.049969431
1319029.50517311 579863.201505365
1313036.14467071 586814.27840895
1316600.5012053 582861.386334837
1321671.97832208 582463.578862148
1323484.31960363 583833.709404852
1319550.79677716 583277.475341027
1318934.10933614 587645.136573602
1326124.3643328 586435.513366554
1326124.3643328 586435.513366554
1322865.7938445 588201.110683386
1325814.40346456 588619.177245747
1328296.87320404 592313.751744345
1323384.39407126 591616.184650754
1327314.40674935 592174.031558206
1329017.04618766 601329.447712827
1331337.67083491 606117.956825835
1335303.18168151 613372.867765241
1341377.5985956 619820.172557745
1342706.16358384 624472.051251681
1337217.7058414 634833.905229371
1334126.80242054 635505.067177674
1331662.59239055 631805.822648243
1332914.67001795 623064.321596804
1327862.44914866 623456.986568423
1325592.66303239 625363.226878558
1327238.72693014 627827.947314184
1326303.01673907 634385.27747363
1322079.75410632 636013.996698856
1316880.38447093 637506.119974263
1318680.58457936 638876.691068119
1313174.15203925 642557.693611291
1313483.38683542 640370.876570458
1310088.29188422 643237.115884092
1310551.11476204 639956.700074288
1311013.90035861 636676.548508147
1316212.32689338 635181.142865155
1309366.33219758 634214.162303678
1307717.76907204 631752.176013766
1315029.31120244 629438.556561413
1317295.98209 627529.469476695
1323168.24003416 628363.009010086
1320697.57265689 624667.077981898
1321162.93052901 621388.647443249
1319823.60010216 616739.85681355
1320081.57715647 607860.423725115
1316466.67378388 605120.638568115
1315177.27876074 607167.176809028
1314714.83259563 610444.922538343
1310792.51135256 609892.377242794
1307083.81438802 614943.126741006
1299460.0322965 619448.260618898
1299612.61718755 618355.124015716
1309965.47280552 608661.806012691
1312021.93746785 601151.804852556
1308310.64968917 606200.966247675
1307850.61798661 609479.05171854
1298937.81839524 616032.206072293
1295912.15547056 623411.548233005
1296955.49490695 630244.733927069
1297628.69056728 632568.2141305
1297718.00976418 624777.783799086
1297933.95548738 630381.259343933
1300680.78799889 646375.457699751
1300220.98593539 649656.924600078
1296526.9542612 654716.869881553
1296068.09054416 657999.179678141
1298688.04751467 660597.037938135
1301358.70087129 669898.139840425
1302025.13633258 672223.797635603
1302025.13633258 672223.797635603
1301051.07866849 672086.84148692
1300743.4403451 674275.657829827
1304886.28867047 687138.198443729
1303804.28191375 694801.462928119
1307225.70558374 698635.543621029
1303734.64852697 709311.071282488
1305364.70987913 711776.006891537
1303115.14360105 713692.026937107
1304589.12700058 717252.386177908
1303813.44590407 722729.458979944
1301875.94518641 722455.271706751
1298196.68925663 727522.926142507
1298855.49710279 729851.010120984
1301101.31911408 727933.198241048
1303347.99027394 726016.034331302
1303037.66700409 728207.222370732
1301796.2183697 736973.072900102
1296341.34193845 740673.336303375
1290736.58254532 745473.464565775
1290274.33195947 748762.331913854
1288342.31023177 748490.993408141
1287265.20791703 756166.189332436
1281979.00146029 758780.203340659
1283601.75024643 761243.615731928
1281519.026738 762070.460297349
1280905.67480099 766457.8437335
1278013.20737703 766053.945059165
1275932.05482787 766882.17960213
1274156.38608204 765516.833896417
1271263.62193719 765115.06587867
1264361.96191636 765278.343668541
1261620.16145519 763782.434748933
1256647.44552216 764217.23679103
1256346.51222942 766411.940887623
1254117.71970329 768342.61588517
1253967.47127421 769440.092537258
1252403.0755891 773698.427434937
1245211.08961414 776071.694507618
1244763.01907002 779365.215882337
1236686.12253373 788333.792375944
1230766.98699902 788653.153878912
1223004.37062546 795438.879623233
1217905.70443502 796994.158475129
1217026.40516566 803587.206395749
1218653.24358943 806041.361634784
1216000.40024781 811280.263612881
1208846.80609238 813684.780508296
1197283.51704146 819988.428934305
1196271.68799218 827686.437505981
1185259.93531397 837433.484903853
1175937.41163126 841817.088016561
1174838.90671682 842793.890286198
1173068.73877943 841446.321879046
1170058.23441377 842177.027655047
1164712.66434977 845965.490224822
1150214.32591596 853067.981962948
1139708.32808547 851742.700273431
1136301.01618524 847959.783951388
1133021.89718403 850905.671094471
1130430.32804477 848345.580078868
1128245.49853537 850310.808603066
1126334.85155365 850073.567264748
1125789.11498723 846650.610200196
1121010.47861639 846059.553695128
1117458.31494754 843385.39221928
1117864.7456549 840080.886700801
1116908.35200484 839963.308154745
1117449.75358115 835557.588851738
1120320.2881545 835910.797528894
1120455.97862879 834809.472263467
1113622.20097654 835088.053576827
1110213.25076946 839143.076283012
1108837.48285986 834503.400073628
1110751.40701382 834736.959387107
1112800.04529071 833869.482385113
1122913.49651587 830640.537818939
1121677.05525605 824898.662034091
1118803.04431355 824545.025602552
1119490.19493987 826865.088694038
1118261.76469116 828949.752491145
1111558.55067291 828128.526704183
1108953.88810523 825575.387430893
1104854.73357081 827312.238624357
1100598.39773364 822326.398776006
1084657.93844344 809242.869995839
1072829.11364187 802260.082414871
1070908.3554791 802034.504672139
1073141.48755375 807880.5252302
1072882.27180236 810083.703036703
1068342.46029144 807317.173687199
1065848.92127619 803675.471288909
1063928.46114051 803451.362515627
1059766.35424454 797384.720732025
1053746.5621705 798920.78855645
1044390.77589155 795613.417545991
1030221.97299759 791772.43369635
1026375.99870604 791339.616954582
1024919.80183807 795639.827659635
1020336.14158684 801822.55860236
1019473.47987413 809539.24319179
1021145.69568432 811958.937410161
1021392.65978294 809753.996156474
1024548.76575312 798946.21594584
1028299.00862369 791555.822976482
1032857.14697253 794301.929647463
1031361.78399261 807526.987116156
1022445.74688145 817686.703043918
1017282.42118095 820458.113287987
1008411.66068765 821704.543690443
1002890.62702264 827793.476220701
1008045.28771622 825013.3549113
1012122.27001219 823232.657264381
1012122.27001219 823232.657264381
991272.850262279 836569.003481172
992109.180905932 837776.834618807
997013.194348264 837196.663953897
997255.18916456 834989.918801545
1006111.12292004 833732.017685359
1007190.32176745 832734.778556909
1014504.93722602 827964.152547076
1019169.58091278 829602.056414441
1018922.51664859 831807.891964853
1017007.97809786 831593.658360238
1015804.31302195 833692.704473774
1014381.98951096 829067.098206548
1011264.09252291 830953.375132324
1010651.02652345 836468.912040978
1006823.86696011 836044.328859425
1008370.29333984 839566.112475574
1005622.96459464 838144.949750462
1001674.92898027 838825.828176361
1001796.51093023 837722.482759483
995693.833894234 840402.141261251
995935.612551463 838195.224154262
986726.653139042 842774.157967361
988398.659920261 845189.356335469
990663.923465797 851020.404104395
997350.308475329 851752.574558161
998896.095331035 855273.763472902
1001760.41182635 855589.546250022
999364.364119533 859793.99944227
995197.893160918 853750.353642593
992212.303555765 854540.453461088
989468.000745477 853123.83597601
986127.346089432 848292.810403022
985527.973448789 853812.066826434
982663.096649096 853501.40838017
982184.945549466 857917.39746593
980753.124361873 853294.80519039
975022.947211091 852677.407438715
973467.902665363 849160.29714227
975615.930966299 847157.460944792
978244.928057162 849673.726363064
981349.593062717 847775.23418182
983260.726945717 847981.963022322
985291.567800397 847085.302549212
983977.796943637 841359.426156899
988999.088779464 839671.194020313
987325.894261017 837256.112619003
986129.747828158 839359.440519919
986369.204092892 837152.270219851
971911.397695118 845643.65655422
950911.649675768 852352.625863652
927195.87608469 857713.556342433
907771.368404749 859097.73497972
911366.672758589 861690.915354881
919223.278327766 860251.223373421
925902.883438098 860930.769242566
926518.245696428 864343.155141966
930673.722592455 861419.171360528
935444.304122559 861910.083501538
931400.815219913 863726.947654148
933194.834773782 865028.073261828
948193.077745975 859884.301689985
945938.670143774 862998.924822184
945592.868468144 866313.110696998
942502.090701187 868224.706627633
944178.597650089 870632.953838104
944063.431890115 871737.836402312
940365.823808815 870236.346242726
937506.134061908 869939.943726945
937163.071085693 873254.915629737
934532.347820936 870749.447107606
930492.540697406 872567.072336271
923093.681971051 869576.619333297
916755.819688953 865583.524531373
915467.085928809 868802.758882881
915973.247791626 873320.291046982
913114.532797183 873031.588605115
911431.112991281 870628.88196601
910255.726807841 872743.788614343
910477.934939165 870533.025515472
908904.145210484 867025.575153583
904577.361678843 862127.339013073
899587.515086391 863863.378847832
901825.034781543 860736.937233383
882738.773731734 858859.104576288
845275.127843076 847482.843027197
844966.346555722 850800.322762001
861739.374150427 856839.88727436
868103.952443429 860794.247377818
873087.740616705 859040.890948567
870754.119869616 863280.229548061
858991.626248032 865505.750138763
860373.744507452 871216.768636084
863022.206372225 873700.935730987
860163.614177744 873428.948809713
860058.54568583 874535.073922686
857943.324674356 876566.637062759
858257.838409303 873248.125533579
857514.368245187 870945.617902768
853789.758954334 859435.332230417
851881.038331724 859255.850659638
851049.952097667 868104.136763998
848189.593707003 867835.929512606
848935.727873268 870137.581764264
843860.224690892 873011.047225678
842907.297679503 872922.301002172
843422.142030187 867390.92403757
846592.56915785 864339.178984316
846902.477406882 861020.943338807
842645.000427569 855046.424567361
838075.065401608 852392.319600186
836674.272836438 846686.40842769
833807.154031865 846422.740345629
834111.726289786 843105.088459848
813471.811619042 836774.355682914
815385.264385039 836945.754423539
812515.071719885 836688.807322838
815186.890755609 839157.728789213
819769.654661848 841799.84851054
816801.566989111 842647.56743319
821582.040619514 843078.570399289
822337.850754321 845377.11930633
822137.584755831 847589.261418633
821837.169567687 850907.653426679
830130.45628005 855008.354847256
828018.87441457 857046.226971288
821035.9678474 859757.743203612
823446.514791356 854399.355081663
820881.916818028 850821.224731991
817558.5863592 844945.718366275
812779.095651771 844516.832009363
812977.025227284 842304.576012506
812119.71243924 841112.977201904
807338.205957218 840686.952940516
807239.942743408 841793.107277517
803219.440592182 843666.603519163
805621.595173508 838304.969630717
808491.277993402 838559.740524097
808688.022262718 836347.62063952
793860.910766559 829468.285016489
772793.710227563 827654.896800249
768098.481736601 826143.22829209
766089.636156577 827088.137820402
770878.303118077 827492.461775764
774332.389884472 832243.047658371
780454.995544016 828308.667817254
788689.602519748 833476.581556044
791464.53654885 834832.215779466
783141.282695534 841913.869280049
783620.074446896 847528.919232757
783429.100665304 849742.122927665
782664.466376837 847446.512003488
780943.491178467 845068.830494083
773874.960238406 848922.775477286
773403.312863179 854456.699041258
770444.664024458 855319.889274888
774556.441225728 863475.010162585
772176.794882013 868847.655323649
768658.549883295 876355.164872617
763802.148322351 877059.403746894
761431.059244301 882436.31248165
761710.712748744 879113.771864633
759318.136715991 873336.513127126
759782.390553077 867799.838745418
757106.929446091 865345.877367293
755752.97630581 858543.490960915
755224.070035412 841779.932946805
754727.176000606 836166.751805961
752721.933755937 837114.842555054
747938.331948848 836720.069912908
747574.133917643 841147.396826542
737741.294726094 843686.81453323
737921.079793361 841472.769680145
732961.152716509 843299.922773477
728358.26302126 840701.313243833
728358.26302126 840701.313243833
728624.431494156 837380.142965407
725754.38027941 837150.584428736
722191.237851939 833524.765659878
719057.313346652 836618.471319919
712359.856284331 836091.29131196
709057.425717501 841403.191673146
707403.403851256 837932.249069404
701834.501419878 835272.833149451
697049.937516086 834904.834263468
692012.294318206 837861.56076686
684898.325649186 842892.100529868
678205.498912255 842390.079805002
672550.472553665 840855.979596513
683235.894042628 839425.359459368
683235.894042628 839425.359459368
666261.919884952 834824.508321233
663552.661660254 832399.333831397
647515.718195842 827903.691014936
645600.366220091 827767.621084913
647279.280656225 831226.893624673
642336.127772838 833103.269321995
639464.730737729 832900.950416491
637705.73270322 830550.821930709
640577.871712529 830752.585674315
640967.846019829 825213.745943816
631772.07818693 819005.673571418
629431.458989721 811053.434275216
627360.113613158 813136.297248322
622715.195427854 810592.278228434
622715.195427854 810592.278228434
617182.941966238 806878.169602916
613343.362349667 806619.20193251
617033.068335345 809093.324925267
615039.052151091 810071.30058317
612234.742294422 808769.946401428
600645.113045587 809111.885019012
600280.299903653 814650.982871262
595557.283176767 813228.511339574
590689.335742408 814024.375673
588627.925691484 816116.256887962
577938.953361847 817657.283151436
575671.137270808 823076.983601844
570671.719798461 826100.440169362
556099.917236979 828536.64950523
553294.474099459 827252.969994165
542592.972725274 813259.42798585
536204.124734715 807320.460098273
535569.435316023 801722.88675652
536855.551492377 796238.738015427
543780.259240308 793312.761505194
548586.727273822 793600.126081519
565270.115070445 789057.529546959
575779.268099862 790825.527473961
580305.545438977 795560.150703509
586676.909574452 801528.394527069
588383.476634119 804975.307101061
591263.691757682 805161.502111311
593399.859230071 801963.007785572
598492.153578376 797846.133965172
600718.070864708 808004.138469483
602637.583113973 808130.76323396
601082.835823934 802465.77219377
603149.874505622 800377.329573165
603963.842522568 802655.976251932
607731.325506111 804018.566656973
607583.78939837 806233.780672171
605663.877814343 806106.115006909
605663.877814343 806106.115006909
608395.959375469 808513.061288017
608543.735104407 806297.76502311
610611.841688642 804210.869427311
608765.386462947 802975.004037818
608173.894620517 797373.513320961
604476.892920741 794903.455677693
604623.464064599 792688.671686897
598709.924903403 794523.634671103
594047.943275221 791994.946392238
592196.803638804 790762.675597165
595586.284870897 783198.750351732
602322.733443595 783639.931091497
605209.683005899 783830.527497509
605209.683005899 783830.527497509
604466.828584827 780445.477791412
609574.971954959 776336.723106314
612538.300348112 775422.682763415
617279.515305218 776853.112981852
619493.480537462 787011.332070633
619268.40810316 790332.747920654
625772.061281972 794112.843113756
627314.073818271 799780.942921914
632347.133504507 796790.581679446
632500.46251304 794576.255271429
638112.663562005 797191.639363761
638267.39057325 794977.410202611
632577.124448535 793469.129164776
630807.378696433 791121.993753367
632730.44317342 791254.951269769
631036.644957138 787800.864753891
632960.408369833 787933.870593559
638731.530062814 788335.317239227
639040.921631015 783907.752672369
636153.994761389 783706.476445976
634075.814048731 785786.612093975
633267.004496903 783506.111572222
634459.619954556 780252.265820858
639118.265162495 782800.923932823
638541.95590697 777199.913751832
639427.621794507 778373.859322165
643279.087721221 778643.808503432
638850.811638 772773.319033775
642128.966314326 767442.893767894
639236.841678229 767240.64353058
637385.691028357 765999.841897721
637308.723179662 767106.317256416
634416.492533556 766905.58868611
634263.25016085 769118.6639284
630179.296493372 772172.40946686
629443.889790991 768786.22558913
627667.708995259 766440.772716648
625966.129084825 762989.242389054
621143.544979177 762661.170278177
618399.178043461 760252.453059965
618772.313302142 754720.169701195
623599.075749668 755046.995330548
625529.732469494 755178.436638542
626495.0504454 755244.309658831
628501.451615679 754270.059601753
625605.16926955 754072.111943006
630736.329559391 749977.649728923
623674.27971896 753940.654783628
616915.949323873 753483.754880025
615876.173531155 754525.293306099
608971.355523003 756287.129739161
608971.355523003 756287.129739161
613945.379569286 754395.88363075
612088.36533068 753160.445673007
617287.868622112 747952.161577451
604655.364096832 748222.705240093
607626.710300178 747307.694859378
606806.751902553 745031.179384179
609852.775456176 743010.714738548
612227.979748678 736502.541921363
618180.297957896 734678.969892552
622050.15718701 734939.97982839
622199.801933769 732728.207448746
628081.298220178 732017.071689511
627415.124445769 727528.063046592
627490.517064228 726422.386299944
628383.351960057 727594.134612941
628458.860924465 726488.465805707
625704.123007372 724079.226524066
625704.123007372 724079.226524066
638295.25432726 724943.766203085
638448.586333626 722732.772559937
647166.918950891 723341.535623592
647166.918950891 723341.535623592
643292.175647691 723069.954931404
642400.600539372 721896.889612655
645461.988567597 719889.418772502
653214.037162377 720436.038732943
655387.876581397 717258.074699076
659996.700150034 720919.684214942
662172.87981877 717743.322259874
667339.178658648 713672.907223528
667419.195779068 712567.953520015
668549.258264394 710428.423883315
665798.689734834 708008.081444195
673802.842102871 705257.596036107
673641.437961786 707467.055479581
677522.745923181 707751.411726017
680596.679712685 705756.411032769
677847.406261347 703332.736115826
680759.703367274 703547.178087528
677847.406261347 703332.736115826
675986.765009413 702085.666541736
675905.837311845 703190.285556791
673964.238426224 703048.243609468
671132.130666755 701731.285408388
671453.497181425 697312.908152233
674206.318222355 699734.416045684
679224.541721161 697881.41604917
676715.025637041 692145.305436975
673476.872326412 696349.911698135
671533.833918982 696208.381084694
673799.129399221 691932.140853802
671694.501512578 693999.40781293
669019.131548617 690474.494711997
667393.820595204 685916.436457783
669738.847684848 680535.958983304
664555.345954163 684601.89094681
659061.008838264 693089.20883467
657353.041257228 689637.078516062
652647.859199034 687083.466734984
646612.021599277 675561.122069037
641896.600370731 673013.621952047
643537.254713137 677566.115996373
647940.164386469 684532.357558389
647630.497912182 688950.484958357
652413.857373767 690397.061602633
654781.727226253 698335.969466903
653810.420834904 698267.120256971
652101.828208452 694815.566627411
649691.761567041 701307.198425395
648953.780502622 697924.407334126
650158.467367211 694678.534485112
645608.713948773 689919.009806133
642538.430441948 691925.026404873
642154.182543371 697448.90213503
639239.962262483 697246.647425045
633775.334748294 705751.712836088
634745.853673953 705818.453784926
634593.739646188 708028.733226914
631682.859574059 707828.864663933
631909.981253833 704513.413661429
628922.635071895 705419.539975134
620038.712693449 707038.579750762
619815.761545285 710354.554705061
618697.309618642 712500.18327334
619518.468342394 714776.226551088
619444.140587225 715881.71076402
616535.740291196 715686.624222249
611908.456159712 712046.960571278
608852.754701629 714065.31263136
600125.654336664 713492.838670713
604901.527607122 714915.459558645
606549.351339239 719465.57053001
604538.587728484 720443.85667549
603569.607948318 720380.294247038
604248.204696576 724867.048534163
599549.597623165 722338.683605183
598365.11680294 725593.29510631
601125.883605518 727994.49665132
599045.458098896 730080.178413787
596069.863386444 730997.585779488
596141.540979415 729891.530603233
596284.891086048 727679.498629407
594491.325600641 725342.255162722
591301.547239881 729579.154740388
586461.389819336 729269.325395857
584525.281320553 729146.106702408
583487.052851534 730190.80234586
574498.751382852 734067.47673337
574429.626337937 735173.825124122
568624.953513517 734812.986612034
563516.159357093 738941.05760667
561852.548905923 734396.640384416
563787.552917458 734515.087422337
559984.898713657 733172.144456824
563855.397328908 733408.659761174
565094.833760346 729042.621337304
567030.964468201 729161.750841607
569035.488535395 728175.026245696
576780.589294556 728657.306604096
578995.114445042 724354.40105228
577265.991342035 720914.614347272
579342.969340199 718824.373187581
579690.78281522 713295.00380006
577612.657673612 715384.90812715
577612.657673612 715384.90812715
580869.525478235 710038.771253043
577959.282610093 709855.862203981
577820.637615014 712067.401144588
575048.982146387 709673.871867015
576157.261618966 707522.971293794
573314.95973074 706235.837070351
575600.703232547 700828.604721234
578513.795935146 701010.769665771
576848.02641321 696467.260307488
571360.745553613 690577.834518043
561975.212825765 684454.975853081
560029.673565406 684336.911335738
561840.828516801 686665.595291014
561706.437638659 688876.322791833
557483.515944818 694168.147148784
559360.012841993 695391.228415879
557283.288866207 697484.928249964
559092.102971352 699813.707673545
558891.153561876 703130.847848796
556816.035841169 705225.020217863
556112.000875281 700743.381597095
554037.085329338 702838.074306756
550926.399423668 705981.184138098
548722.071079484 710289.269434846
546270.257715691 702374.948827877
544328.490111003 702260.189064937
544328.490111003 702260.189064937
545811.908890193 710116.508654266
541866.588935201 710993.660752296
540766.804924808 713148.927641142
539021.31942544 709716.972864091
536368.244851063 705123.093332601
534298.890542288 707222.481909319
532485.843119508 704898.150028102
529446.978452684 706942.646574918
527379.630562014 709043.691680129
524594.919804326 706665.36402495
524720.757336305 704453.165891436
527632.708375706 704619.268917481
525035.32467316 698923.136300797
527040.936655599 697927.923217507
523092.831095228 698812.845564699
522184.13540677 697651.907810573
522747.105335471 687699.602560034
520552.986947154 692012.824501793
518609.039174252 691903.477239099
517884.923235207 687425.847690387
516001.740347442 686211.338999933
513995.074272482 687208.685685678
511138.77615786 685941.133287938
506215.103855815 686779.273548887
506215.103855815 686779.273548887
509132.635096539 686939.535606667
508888.957490967 691362.87769597
504028.704674664 691096.413532888
501052.493807064 692043.716090801
503177.082677707 688831.626219067
498434.774711922 686356.410828703
491332.569411846 691521.590584449
484528.297995493 691162.18848228
488182.554606114 695791.354126558
486239.402752072 695688.819227218
483324.634618427 695535.783649535
481612.100984177 691009.693290233
473608.394613613 695032.310591596
466750.788595386 695792.263911807
459839.444662105 697663.731176943
456815.769632797 699731.934756597
453575.748676264 706227.645045912
454600.759998675 705168.787359953
458428.047452116 706467.562205362
459177.984007566 710942.548669255
463002.251991633 712243.352639888
466247.399788081 705750.172569033
469102.656181019 707004.36612572
469384.083297843 701471.884312424
471495.557031652 698251.737341615
474295.745525651 700613.732499915
473840.799458544 709465.571079709
463860.659639795 714505.624824106
462724.251552605 717777.331946711
458626.622145107 722011.133767378
458295.742447531 728653.541121267
462913.299113914 733324.613621474
462746.078563416 736646.391952483
459733.45330675 738715.453817072
459844.241051963 736500.770686546
460010.412977981 733178.939733011
457217.556755913 730819.722850111
457382.660713042 727498.228434914
455665.370885555 722973.833692183
442858.585062072 726787.759805461
443666.680841661 730156.145195684
431186.640785598 727343.181967167
433018.887104039 729648.767652329
430667.697598122 738417.514927235
420996.609632591 737969.427109174
423387.08080179 749180.072694252
422319.163903638 751351.347241677
405999.184458265 748394.612601514
401217.366517675 747074.309735447
399285.009229361 746990.075764836
399140.462166909 750314.075978769
398078.48960766 752488.264325833
398899.528262668 755854.585316416
403823.267207522 753849.499782258
402614.521072779 759347.845654928
393930.397441696 758970.6666905
393012.965457693 757821.006775521
389105.731150662 758764.67653507
388140.784924491 758723.783114892
388281.510200732 755399.008087733
378765.531953352 751670.819151724
374117.636571205 747040.144850955
373937.027078628 751472.808726067
370074.148586553 751316.229512568
370163.522512471 749099.80882402
367176.946654432 751199.862111438
369420.393198125 743520.279609763
377061.650872377 746050.615561809
374343.375036027 741499.889330809
377516.588813244 734971.145095314
384242.315210632 736359.509739679
385256.036384528 735292.20033461
380418.913297711 735090.777314478
382445.915836272 732955.503854349
382538.052130853 730740.069918728
369955.089116631 730225.38597943
360492.332280142 724302.515698442
321475.386271312 730622.255874588
287146.157235059 743908.913546041
267653.774308476 748868.082783413
220343.746574272 746501.238414783
209892.275169026 738491.037647746
204933.169385868 743925.607196066
202877.61642836 749427.073379564
205700.8067897 752818.491061049
212459.738761706 752972.496395348
215174.181078964 760803.523310915
214991.944457684 768568.254472568
212023.136777165 771828.983452896
214002.111374163 769655.032365142
207255.467083174 769499.886417283
204487.768261299 763888.282919539
197976.176662776 752648.581174091
198047.955391609 749321.603506797
204982.64708674 741708.039157804
208008.287697108 736229.772140551
208008.287697108 736229.772140551
188661.534535051 735812.370676554
180988.048975121 732330.850911874
130978.80568089 709309.034069248
119451.67037465 700286.100539351
118480.572152286 700273.582164594
118437.895732846 703597.724713205
124217.587967038 706998.69213356
126097.725352006 711457.862599422
132871.166720868 712661.504844316
138606.518487654 718288.871653775
145408.398529016 717285.09804818
147258.363074581 722857.983533197
143417.988601849 720579.89252054
138539.796694405 722722.652742138
132727.349595178 722637.019356672
118252.929520344 718005.073434018
116314.46079714 717980.390755664
116286.465982666 720197.303594844
119193.467277032 720234.471647939
123889.116824158 731384.454782231
125673.070108396 742499.26988448
120796.010178473 745761.503928597
113079.124415982 744554.005269311
108364.541126665 734515.28076709
106442.382289776 733383.859432841
103539.532618267 733350.715976182
101567.53791891 736655.684172141
96707.8330389009 738821.362369188
89938.5089602094 738752.621947354
93851.9759168533 734355.691887563
96754.5088211238 734385.777134517
93908.5644695414 728811.769727627
98784.7307065062 725536.425597664
94945.257384078 722169.85398071
94990.9837239769 717735.806660364
96941.1685828648 716647.557362859
104721.334250398 714515.637431427
103776.692676651 712287.980556609
99909.357692877 711136.80662433
101910.49236049 705616.891940285
104822.09710307 705649.522524791
104809.502789438 706757.695118865
106763.161146103 705671.786876483
108730.341027598 703478.204241725
114596.166251493 700224.530519165
106827.294231998 700131.332153435
106891.419674187 694591.537769855
104001.272620391 692342.514326936
102032.92119836 694536.576886342
97221.0263197328 690052.762667615
97232.6835801173 688944.976797175
94372.3396273439 683376.195703637
87604.1348134628 678878.802597733
85657.4325370496 678860.570909466
85636.9198838684 681075.715633709
80771.3132447053 681031.939291143
82747.2783641503 677726.456296827
82846.3283785451 666652.587088566
84815.8730547375 664455.782688055
61543.5551007922 645452.38368726
56665.9638971673 644314.54696836
31316.2795329342 628702.590818824
31316.2795329342 628702.590818824
24465.8613999928 628682.046682477
17615.4299929277 628666.548464347
6852.8931632177 625333.437299737
4896.08796899373 623119.706436338
4899.5798067644 616482.896694904
27405.0163915525 627583.892750752
16652.6273322077 619814.78102041
1960.29752960851 614269.769235507
-21593.9732310588 601024.668718698
-14714.4442517117 606539.909910003
0 614269.562960485
1959.59922427425 617587.878715726
1959.1336577209 619800.09265506
-21568.3742991032 612082.596345562
-21563.253724793 614294.522226991
-17642.6673478039 614286.271232265
-12737.3910792936 617596.384527967
-21555.5723729204 617612.622889596
-17628.0021973326 622028.907416141
-17621.7163339316 625347.601861919
-26441.983533246 622049.775381267
-26438.840683607 623155.976326085
-29386.9562742189 619846.270788165
-34292.9091534112 617650.821664975
-34284.7617570859 619863.020650163
-37214.594387106 622086.616318662
-37192.4769457284 627617.879557051
-39145.307805863 628732.248492732
-41102.560756414 628740.692685788
-42061.1616807485 633170.685160047
-42096.2038823556 625426.150667196
-39149.9644615515 627625.912796129
-41127.0069541943 623209.299160818
-41151.4500511822 617678.607246098
-36256.8006435787 616552.188553801
-47063.6989921343 611070.564167915
-47046.9410195751 614388.377120521
-42146.2533857522 614364.913426692
-44090.8181038332 617692.061849659
-47035.768324155 616600.39372629
-48995.5742823655 616610.498757252
-48978.1158393869 619928.731550222
-53875.8752254556 619955.788934718
-55801.8005110058 625498.260851188
-56767.2636717511 627716.750030912
-63618.384064686 627761.087145263
-63648.6502653511 623336.088603297
-58787.5866017985 617773.253285326
-58829.4830384037 611137.420716543
-50997.7384684083 608879.470097013
-47091.6260836225 605541.442698097
-53984.6799294643 601155.891178691
-53991.0787263839 600050.27052612
-49077.0293025002 601128.779150614
-47102.795915476 603329.993033104
-42211.2986124721 599989.532348313
-39275.6493388051 597765.498900358
-39284.9558619339 595554.440270017
-63920.906628855 583531.488585075
-68829.6729754321 584671.591236037
-68772.6819755109 592408.647165481
-71703.0428845775 594641.663478927
-73658.7451105143 595762.422006754
-76559.6593408748 601313.863406534
-80514.3197957294 598030.205702074
-75631.8929967638 594672.670524433
-75649.8065171884 592461.836864645
-81525.142824299 594722.28172583
-81544.4521692491 592511.459816526
-76677.610883798 586943.272540001
-78708.7814960012 579223.634916372
-76786.4537356905 573682.436314135
-85706.8807378244 567130.557456814
-86732.9064228781 562721.021178245
-91660.7593844854 562767.950480235
-90600.328168025 570491.195440326
-91563.4586994042 572710.423918571
-88578.4961911229 575996.67868886
-90525.4517120526 578225.463844674
-93532.5004370957 572729.900897097
-91606.7063099835 568291.254422522
-95614.2982246298 561702.792477052
-100530.829858605 562858.956803817
-98501.5891578651 568361.269855371
-100447.830305172 570591.711983931
-101456.522807924 568392.831159213
-110360.32037784 565179.113128655
-113289.521919105 567423.713074924
-116272.184284891 565250.656287849
-113356.359404941 561900.695576002
-120326.839750397 556464.500721453
-113476.644462805 551961.116444143
-113516.733048804 548648.455005553
-108491.970291132 556320.03404657
-103548.519663118 557368.661410573
-101528.359874424 561765.02630619
-100566.396375482 559545.358642753
-101588.215343965 556242.663119153
-100649.373851539 551814.660328371
-108619.790940048 545277.613303754
-118702.904156651 528839.264128089
-121670.313073178 528877.204535056
-120667.009167029 529968.097171463
-123575.988369144 534421.513689806
-125538.335807407 535551.514523148
-133492.78733095 532349.2930109
-133461.427064776 534556.749291046
-143346.717984032 534702.386905166
-145357.905103639 532525.347734361
-148271.881665121 535882.853364052
-150266.327839202 534810.522346823
-146398.221078303 529229.803269462
-136491.14283789 530184.575801996
-138550.425281149 524695.73619627
-135629.420408164 521342.150113431
-130725.745364753 517962.023392854
-123822.755993326 515661.70202624
-130955.585584312 501415.775751813
-139281.548639872 475070.0461402
-147291.360186744 471884.529213164
-151307.125943989 469743.456563756
-152302.481836065 469759.430434342
-149281.619778782 471915.736515522
-149229.432032009 475221.84099026
-144255.51030197 475144.635090454
-147205.537813867 477394.877429119
-147119.703320285 482906.003872261
-151130.840058992 480764.23496731
-156192.852746674 475334.325684404
-157187.620304762 475350.813631401
-159232.816799925 472078.055823203
-162218.142026771 472128.793506621
-164150.94386128 475469.160169649
-167037.771226485 481032.072890056
-175800.415903588 491115.405833791
-175841.486364657 488910.54367498
-170974.529236222 483307.666955698
-172008.592234483 481121.264449114
-169045.823736195 479965.253059971
-169085.259029202 477760.981097545
-167135.198342146 475521.450234251
-171134.125977125 474490.61294921
-166159.81649292 474401.882392473
-166198.550464694 472197.909709565
-169223.264991529 470047.010940208
-176190.491982527 470174.224188039
-172229.291617601 468999.038003955
-164265.751020825 468857.405369449
-162312.648402061 466619.368638077
-152391.18574868 464250.222371545
-141369.943033247 468487.554391857
-144524.518164455 457515.19083364
-144608.557925814 452007.640702799
-149629.424202465 449882.254854106
-147685.985747006 446547.030620862
-147720.288708836 444344.559887621
-146773.361642072 441025.595398632
-149803.251555808 438870.256324632
-154760.337559799 441152.512609286
-156793.44813301 438983.173546818
-154939.917038118 430143.158298782
-151976.552845154 427893.222580114
-148011.783612555 425628.712622857
-148028.925877458 424528.068983439
-150063.898021963 422358.249170372
-152029.370980129 424591.217083442
-154975.826663999 427941.671813903
-155029.687170619 424639.683155342
-157102.622507064 420270.334647337
-155119.444171667 419137.013052732
-150150.754784939 416855.855399936
-142554.268945697 389232.691678598
-142636.420556108 383735.121680004
-143607.736290771 385949.109270281
-143640.826842236 383750.183639785
-147692.450016207 381612.708937948
-143673.915406249 381551.390078998
-145783.827735625 374986.272600932
-142767.837459563 374940.72772811
-140838.132280342 369415.458078308
-137820.383660734 369371.474735981
-137883.75752386 364975.705537592
-135839.768926365 367144.723843408
-137962.964019648 359481.745451748
-135964.65126239 358354.227761134
-132928.149293152 359410.483219396
-132973.933274151 356114.484420495
-134011.997556503 353931.368254548
-133050.230580807 350621.824638415
-133096.003354538 347326.632653245
-131154.646915674 341807.506861786
-129166.589798903 339583.816776932
-123140.442010477 337307.994382884
-123154.539013191 336209.953658175
-126182.756764219 336249.30895151
-128260.255950528 331884.284014305
-126312.729307469 326368.513442407
-119185.064127156 330669.243888817
-118093.963017857 337244.53382114
-114200.362190884 325118.958648087
nan nan
1986494.70618975 2257618.85802101
1949174.30734043 2224948.00657559
1947004.03606421 2226709.39168775
1949970.86881381 2228615.16231479
1944298.40118573 2227180.93269374
1946742.22154858 2224333.07675804
1945668.94846174 2221751.91994657
1929179.79531019 2211836.01265088
1928367.74199967 2211633.05476167
1929179.79531019 2211836.01265088
1934318.75242431 2215431.6851548
1932151.02901781 2217197.43008538
1928093.36943633 2216181.93116445
1926201.04030728 2213400.54227865
1920517.37227231 2211983.82527512
1921058.30244278 2209810.27930314
1917806.45259909 2205539.81169528
1914829.12934233 2207108.83398302
1912929.83974369 2204330.528072
1905613.49134451 2202522.3761577
1905336.60377645 2200147.08181104
1897202.82427236 2198146.44425826
1896375.929086 2194484.04732672
1889332.73072848 2195066.38490469
1888236.1955375 2192492.84190138
1878443.64750131 2186651.78810785
1865115.14153437 2181126.08409986
1857744.34638199 2175900.13459207
1855036.13140667 2176403.37499898
1853664.9692746 2174923.78911594
1854185.81684168 2172745.04647089
1862346.34912866 2174700.4328536
1863978.20842318 2175092.54051346
1848472.22212993 2171381.38580238
1836999.14857248 2165203.46009359
1836182.18879743 2165010.20229864
1843574.05688891 2170215.88372631
1847952.97953247 2173560.51150469
1847693.36091332 2174650.06311034
1840130.27509115 2177456.40531767
1837084.21298847 2172129.77989017
1839791.25571628 2171620.27137262
1839491.69107712 2169246.99447819
1830205.91191268 2164750.01886735
1829691.93775082 2166930.42461971
1826471.6273872 2169624.01173309
1825958.35920382 2171804.50467052
1831583.47173275 2188091.80600139
1836767.42110827 2191622.30311204
1838395.71971483 2192009.027241
1843799.30234531 2190992.41089421
1844128.66258019 2196827.39195351
1846829.59056216 2196320.6732728
1849823.51533346 2198187.8463199
1845235.79257102 2199394.20881253
1845528.83991593 2201766.87455793
1848781.08502358 2202544.35231819
1852524.81582391 2197683.11723866
1852062.41026302 2206785.00366508
1856413.77392557 2210133.40425953
1865060.96530335 2209914.12001467
1863460.05275135 2212983.47071404
1862934.29161465 2215160.46854907
1867519.40409062 2213964.96442827
1867782.86046398 2212876.59096892
1869121.93130434 2210896.45644487
1874277.66298024 2214451.64505073
1872389.94321563 2215145.57587763
1869954.76682673 2214554.88577103
1869427.17325566 2216731.4402432
1884017.37494335 2216824.47614474
1890242.18639218 2219500.78772487
1889175.55992296 2223851.07087402
1892961.96650811 2225933.50127094
1893763.64319672 2222671.24959877
1895661.1164217 2225444.12967645
1929415.77241402 2234983.355396
1941255.87490741 2246046.3408005
1942857.20386036 2249915.96122405
1947962.06986102 2253519.62110966
1949557.64834888 2257390.35093618
1954101.64117655 2263168.05625326
1958134.57625925 2264197.23245227
1957629.05865861 2259446.04676779
1955484.42415415 2257743.52019632
1955207.86275737 2258828.44624264
1951979.29850835 2258006.16787813
1947962.06986102 2253519.62110966
1945556.18842303 2249444.28470548
1949890.10563965 2245922.71788471
1945847.55689306 2244897.88189398
1947221.93875544 2239470.52764817
1944505.02991851 2243403.03224985
1942627.37845488 2240618.35372474
1939938.85386911 2237629.88407837
1938331.3152211 2233760.3116693
1933480.80386811 2229076.41484191
1933480.80386811 2229076.41484191
1948871.27059365 2232957.41189783
1948046.59475142 2236214.00895884
1949924.47171211 2239000.19751765
1951525.22878588 2242872.07576096
1954760.16309807 2243694.1643456
1953932.11462782 2246949.68064743
1956357.06047121 2247566.87903738
1956633.41689982 2246481.80307781
1960675.13080212 2247512.31363428
1959844.35585557 2250767.0778155
1964716.30196053 2248544.95052271
1965499.44607461 2252212.75194925
1966307.22912477 2252419.61684875
1970094.73062077 2251078.79372379
1973354.2972442 2248447.59138803
1978980.45469729 2253364.30193712
1980036.20254592 2255949.32310587
1982458.30608919 2256574.76156359
1983512.24682332 2259160.18360193
1985933.33659169 2259786.71921436
1985652.65534002 2260870.63611204
1991581.77600422 2261251.60764325
1986494.70618975 2257618.85802101
nan nan
2071428.79323725 2326518.29110901
2092312.24537911 2328756.34847141
2100701.44549072 2326425.61453092
2103399.76376025 2326010.29938629
2099995.14082426 2322746.65836457
2090181.21344839 2317722.22095059
2090181.21344839 2317722.22095059
2076562.56609476 2313995.38322217
2070445.08685992 2311169.77633299
2065557.76953264 2313322.63178801
2071428.79323725 2326518.29110901
nan nan
};
\addplot [line width=0.3pt, white]
table {%
-1606738.43793367 2734084.18991075
-1765321.78123054 2771342.82487298
-1768866.78731359 2769931.37841069
-1773433.61717661 2767630.551866
-1778489.67344658 2766596.85659354
-1795065.57044373 2770733.21369645
-1806633.54196599 2772499.0611707
-1811631.8474474 2774907.93255886
-1820800.83471548 2770362.34017895
-1829085.59330905 2772474.69434228
-1842992.02446135 2771456.84568797
-1857940.28683219 2769585.85693895
-1866119.6763985 2765974.61761264
-1876197.95408081 2767459.56433074
-1885992.68845776 2770032.79589147
-1890414.04852499 2774645.56005688
-1894177.8877941 2775641.1573898
-1904818.78091909 2775018.96605391
-1919627.23060168 2770927.07859469
-1930344.08871521 2776111.08853061
-1939322.6745465 2772784.68603858
-1941290.67303805 2774469.52949566
-1941340.52921941 2780238.92523138
-1947692.77373842 2786572.497695
-1957461.29582732 2789243.51217994
-1964678.22974926 2792378.15193382
-1978331.5384511 2792692.81725346
-1986744.81140528 2797336.69718542
-1989592.88698906 2795824.29544505
-2000697.17346596 2790854.26834482
-2023537.83134365 2790365.91935323
-2032245.8114825 2793995.45972012
-2035999.45052166 2795065.67658911
-2042280.78462217 2801484.60986561
-2052028.81929837 2804285.00136441
-2055468.97641873 2806433.1178683
-2057673.05431028 2812851.78294189
-2054587.63914583 2823522.12593311
-2054668.91237151 2831637.92651509
-2052455.08328835 2844866.72735645
-2054634.75006206 2851277.26990942
-2055010.53858567 2858320.29894982
-2058976.20486402 2864097.10649035
-2063988.7249208 2869027.67641285
-2066767.27183953 2873308.61678223
-2074190.50885925 2875487.3070489
-2079699.17411989 2875952.94968926
-2085635.71659546 2877706.16230585
-2091996.89166366 2880748.02386237
-2089156.28490538 2890318.36946425
-2091062.21298601 2892041.34151815
-2101003.69254859 2893845.69335644
-2111046.35793227 2898010.67684384
-2123103.16079979 2898166.27265501
-2126577.80916699 2902692.73235689
-2128986.99177364 2908057.61561686
-2133553.25473081 2903648.62739739
-2137665.34971224 2906058.06471304
nan nan
-2284438.17544358 2452116.07760531
-2117882.65283826 2403242.21802974
-1953469.57919927 2358899.64967379
nan nan
-1606738.43793367 2734084.18991075
-1607526.1994628 2737671.94924749
-1611122.50685318 2746437.73386991
-1605647.43408356 2753170.21273954
-1606699.73024949 2759089.80624381
-1605487.04124925 2764501.39290601
-1610588.7942214 2777013.00702099
-1606871.65361604 2782994.81765616
-1603488.25897707 2801545.18011421
-1545362.34490625 3059910.75429247
nan nan
-1715170.98205481 2301375.30677069
-1671344.63655997 2499928.3842991
-1665189.03849378 2505405.2720871
-1658653.24982749 2519941.70933586
-1657922.43350922 2523206.17384287
-1659819.17815225 2529344.49323326
-1653881.84971401 2530300.04584413
-1651109.84870574 2535392.37913901
-1656891.14089999 2542397.89254867
-1656159.24210341 2545660.74968714
-1656448.01182221 2548010.13822633
-1662373.97824673 2547057.53877209
-1663437.28215511 2549582.16620377
-1665521.27389073 2551194.84196713
-1668095.96726203 2550633.8618287
-1669648.7146282 2550985.08063324
-1671731.34805727 2552599.5101523
-1671874.66129772 2566344.67232019
-1669092.64219082 2571425.97430993
-1669900.88792634 2575036.76451195
-1661216.14774045 2581064.60142137
-1648594.56991837 2601050.82038311
-1640153.09171153 2602579.58705419
-1636625.89430204 2607494.52590066
-1629054.33213892 2616069.24820623
-1626392.63586982 2628017.67278523
-1614571.7926836 2641346.53032308
-1604887.91774131 2659706.0477937
-1583652.66153575 2683490.8751402
-1587223.96831629 2703606.45208224
-1592306.51398308 2705862.11017163
-1597186.49018266 2712626.51079038
-1600983.00023655 2713467.84033619
-1604883.69775456 2724571.86186699
-1607768.31922824 2736588.82698864
nan nan
-1953469.57919927 2358899.64967379
-1833746.05978315 2329010.40363299
-1715170.98205481 2301375.30677069
nan nan
-1674666.65518624 1491387.66022866
-2037425.59720691 2033555.34985639
-1953469.57919927 2358899.64967379
nan nan
-1188916.9898387 2484389.05002215
-1192833.6394079 2485015.60755175
-1197076.95123345 2493594.73569304
-1199246.67901968 2495072.63111358
-1199567.8528585 2503021.67651158
-1201911.99970027 2503400.72507605
-1204390.58883709 2512827.46011944
-1209494.26111516 2515914.43501407
-1212193.6245098 2514098.90232751
-1214534.27387328 2514481.93603286
-1217835.41029585 2513895.03567139
-1217176.06577677 2508144.53986297
-1221441.87661299 2506588.23648059
-1223909.28855372 2501350.91039756
-1222888.69008281 2497796.3697692
-1219339.34686358 2494955.60159941
-1220903.82181144 2495212.37956483
-1223250.4328223 2495598.16383888
-1226798.28093153 2498440.79903816
-1236179.91135678 2499995.82097751
-1247078.49593215 2497299.59386592
-1251811.57461159 2502613.84541611
-1259997.94125254 2501738.80265313
-1262342.4900598 2502136.92780025
-1264279.2342211 2500206.46718286
-1270156.74290713 2503469.35660571
-1277969.58936187 2504810.00732769
-1279934.55028131 2507409.16796452
-1287343.13648906 2506429.63903311
-1292775.74537192 2498327.82500394
-1295503.99538311 2496541.14545373
-1298838.57129053 2500516.17090697
-1316423.99746809 2505875.25653327
-1322282.03653938 2504653.33999242
-1328731.11083978 2500145.66944597
-1329709.100166 2499188.74771336
-1328147.44090597 2494381.75646444
-1330690.62121764 2493704.49982692
-1333229.72380171 2497555.62304955
-1336744.75270018 2500451.36364316
-1340059.22136045 2504445.09657361
-1342006.4342381 2507061.18792289
-1341808.2017501 2508157.4992901
-1342972.98189816 2510632.51997486
-1340817.10285203 2513638.70471168
-1342760.78927675 2516254.53428373
-1342165.16876052 2519542.64471611
-1344885.72352008 2522300.0130866
-1342333.22229138 2527496.40064554
-1345968.20296543 2542870.06944924
-1349053.39940345 2547959.85558602
-1354489.74768746 2548955.5498728
-1361509.39311617 2545719.0512699
-1362052.5710428 2551479.645824
-1367080.49854808 2554674.00070702
-1367450.42159003 2557006.83826646
-1370107.38815289 2564292.90360283
-1367376.03323664 2566049.21070874
-1364405.74681823 2573420.69096741
-1367786.09263223 2585365.54365864
-1371649.59049066 2586086.19595239
-1373464.44755206 2597741.96447048
-1378247.3238882 2602034.57922402
-1377630.57272268 2605313.29091239
-1380659.01051737 2610409.92450615
-1379422.31903103 2616965.3158541
-1382442.5330903 2622061.3645375
-1382235.88199452 2623153.61526152
-1379253.52735748 2630508.16386913
-1384007.52908772 2634801.75439994
-1379903.77838561 2639679.19261073
-1381023.97578042 2642153.20475785
-1386534.14002181 2646592.77981948
-1388557.94008525 2652633.40129466
-1392733.77599982 2655693.6148355
-1395310.21312619 2650531.67001686
-1399558.92536798 2649084.72972097
-1401720.94573063 2646106.25291974
-1404650.98257642 2643275.87390976
-1411206.21117453 2642278.96208377
-1414273.08078414 2642873.59202988
-1417633.62410372 2637865.83886958
-1423429.5978724 2636730.31186323
-1428712.36725923 2642293.7480438
-1429603.65964672 2645866.10179079
-1431473.92776411 2648498.49526339
-1439134.07601885 2650008.81390185
-1436956.30066929 2652976.45239237
-1437841.00428156 2656548.98029603
-1433154.9287448 2660153.48624374
-1430551.88429734 2665301.60648236
-1434609.21842773 2672894.87714376
-1429287.67386127 2679767.72193693
-1423184.73719402 2678567.10043812
-1419065.86460157 2683416.77703963
-1421473.89729772 2687282.92050717
-1418881.90193185 2692430.56740974
-1423783.07818407 2695655.78655801
-1423140.01567695 2698922.75329319
-1423471.88850749 2701250.32571419
-1419691.6071779 2708423.06591557
-1422417.25708162 2714613.62118213
-1422417.25708162 2714613.62118213
-1416889.11245132 2714656.43436603
-1416481.36956919 2724750.24942634
-1410983.84430271 2732711.82323091
-1409917.18743111 2738151.93019597
-1406582.35460161 2743146.84426541
-1407784.34906716 2749029.71962189
-1401858.03452071 2751257.88614448
-1402943.25797447 2753728.2635699
-1398130.94036819 2766334.92303354
-1400179.38865822 2767863.78841265
-1405667.11209362 2767810.09082084
-1410616.19462199 2766525.18515449
-1417398.63329269 2767864.30323733
-1421487.99655532 2770933.75083427
-1421272.22822008 2772020.26753322
-1419656.57466436 2776216.57287377
-1423523.32187276 2780372.91237143
-1429439.75711217 2778165.27385601
-1430944.62514836 2778466.26176222
-1429640.71686151 2784981.92833107
-1434150.82698109 2785885.96764628
-1438318.07148348 2792371.57279064
-1438725.15256293 2798100.63432491
-1437849.44046384 2802440.97665828
-1442529.25680606 2810162.26053826
-1446274.4715968 2810922.20648111
-1446669.61622497 2816648.59626445
-1451549.09333216 2823288.98536792
-1452683.38412775 2829166.37118822
-1458593.49954636 2838282.096324
-1460461.58771615 2844311.66476911
-1467242.57776867 2849100.24091408
-1472751.42754946 2852502.57139319
-1476155.29195415 2862245.22194831
-1482682.06579734 2868128.56026759
-1486169.11974657 2869990.94161838
-1485258.5688996 2874315.83925665
-1480061.84052615 2873223.73440405
-1478350.31934305 2873993.75342946
-1480865.57832247 2876779.01230772
-1480926.24928221 2880178.10548789
-1484179.26085234 2883119.96741468
-1478141.79757531 2889750.16407567
-1481162.66300101 2893770.40767122
-1480025.37374645 2899172.2582405
-1483039.77151062 2903192.20698404
-1483322.88346846 2905508.25022761
-1485821.90233882 2908292.81269021
-1486207.50542981 2917398.46874566
-1491420.30836478 2921889.42927545
-1494507.31028354 2932698.32988712
-1497495.2068839 2936720.67042016
-1474446.75951586 3044340.20029605
nan nan
-1188916.9898387 2484389.05002215
-1180137.45949457 2539363.14427859
-1034511.265715 2517573.25009626
-905683.090954136 2500729.65698007
-771882.668227277 2485636.43247638
-629201.68313091 2472219.79778304
nan nan
-1232938.26308527 2208744.50755947
-1188916.9898387 2484389.05002215
nan nan
-1715170.98205481 2301375.30677069
-1591347.6034506 2274583.87994692
-1474378.11902139 2251195.27189879
nan nan
-1474378.11902139 2251195.27189879
-1352204.08991596 2228738.75707798
-1232938.26308527 2208744.50755947
nan nan
-1579593.6999556 1703291.00893526
-1474378.11902139 2251195.27189879
nan nan
-1085524.48816467 2073640.61333436
-1250588.78940139 2098223.59592245
-1232938.26308527 2208744.50755947
nan nan
-1085524.48816467 2073640.61333436
-871891.889138905 2047068.61298697
-668426.44461245 2027212.45250307
nan nan
-1146883.01459883 1629625.37783745
-1085524.48816467 2073640.61333436
nan nan
-1581747.85983304 1701422.93076491
-1358698.47197671 1661660.99677753
-1145136.37611124 1629384.19692426
nan nan
-1145136.37611124 1629384.19692426
-1015749.61066532 1612557.57267552
-881733.069378235 1597282.85181144
-746609.895270438 1584089.02566068
-616566.080914836 1573474.09730419
nan nan
-1675102.28904437 1489192.78630403
-1674464.7984239 1497051.18889793
-1671150.13769749 1499815.71029049
-1672939.12733251 1504733.81348726
-1671834.82357935 1505655.40649516
-1667854.4953028 1507147.85066228
-1665447.32390859 1514656.7262237
-1663941.15324045 1526908.17257751
-1668183.23896729 1547149.76848269
-1663799.88162488 1559974.28890721
-1664255.24630981 1571479.76369067
-1662068.60986208 1582460.48353703
-1659878.96011622 1588874.62031562
-1662073.83073636 1591595.2825147
-1662951.51173716 1600905.18781896
-1660979.34819823 1606221.13196949
-1660758.66519371 1611886.92460052
-1655507.69886117 1615407.67314079
-1643047.60964302 1618644.19470236
-1635166.34683706 1612524.24309983
-1625984.56572674 1613006.47612777
-1624003.00122176 1609196.02677813
-1623323.67001888 1603358.40622442
-1617381.48369567 1596498.09123378
-1609277.28165935 1596069.63961578
-1607339.25996904 1601398.23971846
-1604526.61498915 1606558.46578869
-1596917.57437005 1613077.90020702
-1579593.6999556 1703291.00893526
nan nan
-1733401.70423626 1243332.39842843
-1729092.12658703 1245885.80463325
-1715816.97311138 1240978.5710318
-1714470.70560335 1242986.97463211
-1714303.9125561 1248639.88189259
-1705489.35905372 1254863.26424448
-1706021.76787488 1261791.42594911
-1705159.67717569 1266171.12715354
-1708636.63053048 1272543.90108545
-1722079.85916044 1276346.18250156
-1723720.18132348 1282363.11650741
-1717940.0595096 1297146.60721601
-1718630.3103326 1298422.32641911
-1717758.15138544 1302802.0819428
-1721640.51752182 1306991.68282523
-1717390.58382349 1314113.82236809
-1719454.04297326 1317941.50876886
-1709957.02593984 1318327.56925028
-1703256.91432193 1328384.22988736
-1697649.64276661 1332967.99260261
-1697000.40046124 1336255.40043837
-1695447.29114776 1339364.49033646
-1694365.6936455 1344844.14176829
-1689888.96608448 1348516.08622298
-1691336.8337237 1360189.12599081
-1690254.96195213 1365670.16694157
-1686002.71329504 1368248.55705185
-1688523.8207332 1374440.57408397
-1677799.21211644 1381441.66211188
-1672267.97341086 1390607.86188418
-1657510.3688238 1394562.72909689
-1645512.19397413 1403626.30967219
-1648510.18179568 1412176.73869401
-1660274.86139313 1428133.13575341
-1663852.74962428 1428832.70761997
-1662563.85297348 1435417.27825693
-1665955.30008264 1441780.09963792
-1664878.20546872 1447267.32428854
-1666045.15134053 1455475.46068178
-1669421.22349476 1461840.23015861
-1674571.54862727 1468558.73020753
-1673919.94781539 1471850.78981332
-1677280.32524615 1478219.08722869
-1674666.65518624 1491387.66022866
nan nan
-1233613.20238256 1002010.48889767
-1146883.01459883 1629625.37783745
nan nan
-622057.811093073 2575353.79679622
-594210.112238036 2913341.4670077
nan nan
-629201.68313091 2472219.79778304
-621870.664609748 2577566.12692466
nan nan
-622057.811093073 2575353.79679622
-479572.575213738 2564688.77008576
-332253.029169393 2556573.07984312
-187905.907124327 2551482.61405849
-42710.2653802823 2549213.58514279
nan nan
-650377.495275422 2250196.16930913
-631555.581902905 2472418.79517665
nan nan
-668426.44461245 2027212.45250307
-650188.93890717 2252422.3771578
nan nan
-650377.495275422 2250196.16930913
-534763.34988431 2241279.3729445
-414979.568341053 2233883.81051516
-289422.931476685 2228139.24925833
-201080.17697405 2225326.26259273
-198734.68870562 2221912.88570896
-192386.053822892 2216164.05160899
-173132.733632227 2205649.44346786
-169142.607023572 2202207.96813152
-162685.132849797 2199833.89481309
-156991.950234879 2199716.16018563
-152770.611157604 2207455.03245301
-150289.593039786 2209641.45577946
-143832.97092526 2207283.37456068
-139729.899478789 2209443.09068255
-135707.675903046 2207136.29929003
-131606.879318915 2209300.33172913
-124332.012444486 2206944.75800287
-107221.461546216 2210040.55269856
-101550.508053213 2208846.44644387
-97559.2522776908 2203207.68550232
-93521.5295533275 2200922.73520151
-91108.2906597679 2198658.83279131
-79731.7103601561 2197415.578075
-77335.7109464518 2192920.91659406
-66762.8557718281 2191704.83993027
-65172.1644491921 2187220.69664847
-57034.0340809054 2186038.78915742
-57066.964573695 2181568.16985175
-51397.4055681933 2175939.5807549
-50618.0490659951 2170345.16769941
-38377.3912578311 2169157.07133705
nan nan
-509087.606221901 1903107.36281348
-502829.483814476 2014948.92530116
-668426.44461245 2027212.45250307
nan nan
-508945.747152796 1905343.7887406
-530371.740678762 1567560.3270412
nan nan
-616566.080914836 1573474.09730419
-528612.054082304 1567448.89400546
nan nan
-620688.519637264 1517608.41656436
-616566.080914836 1573474.09730419
nan nan
-990014.676975744 1022126.81459866
-996892.302149055 1028497.73088684
-1001326.10449703 1048053.42247244
-843245.049032019 1031651.74705405
-664267.014932092 1016502.06796538
-655978.693684179 1127706.02991521
-644020.064480818 1238807.7622663
-623343.769739452 1517804.77409488
-620688.519637264 1517608.41656436
nan nan
-509087.606221901 1903107.36281348
-370515.916185583 1895517.45962127
-225912.701514707 1890151.33255405
-80390.1606521836 1887379.37862547
59235.3061412546 1887195.72498242
nan nan
-528612.054082304 1567448.89400546
-352538.154052868 1558176.52676535
-200986.8108949 1553167.28300478
-35264.1227958313 1550830.38263641
121657.307195326 1551639.49126361
nan nan
-620688.519637264 1517608.41656436
-502914.117452019 1509745.81750916
-354895.26869538 1502208.56453599
-355036.675110359 1498850.97269476
-363938.675550539 1287479.48680441
-353072.323528341 1285909.40653284
-335618.010854958 1266189.73649741
-331145.613558781 1263779.76020467
-326586.552122713 1263606.73325726
-321861.307622633 1267905.52621695
-312949.17665023 1261984.6790036
-310173.191464324 1263003.69774992
-308071.09371593 1270760.68524346
-305259.053706356 1272898.88417733
-303633.227845236 1267247.34069288
-298241.471012083 1264822.41018248
-296532.76816358 1261407.47660112
-292123.026316594 1256782.95181781
-292424.130730427 1247844.17045725
-290709.365551584 1244430.97584355
-276158.570242834 1241719.22115938
-271518.048929957 1243809.78343437
-262547.625020949 1237942.16532007
-249872.461987706 1233095.49704004
-237915.661841277 1234996.54123677
-230804.37353727 1226977.88911851
-226255.009808535 1225740.34978326
-219816.08416797 1226693.38611306
-217872.711329036 1231116.80606657
-215099.342709574 1232165.8770706
-192170.984115868 1233865.12706393
-190390.003832057 1231589.85628493
-192368.561833093 1224925.41922768
-190659.074531312 1219298.23786137
-178836.331433955 1214576.18907295
-180855.597533726 1205675.96883032
-179065.613073776 1203403.72248477
-171742.286057322 1202138.88864481
-165293.051014306 1203131.95530096
-155931.212302826 1213018.517689
-151326.065746643 1214055.06171287
-144925.355898954 1212828.5693713
-145055.403720645 1205007.22638716
-134957.445381309 1204845.17030151
-133240.770860192 1196996.15719157
-131419.919039878 1195851.10686173
-124052.393192517 1196860.78703281
-121218.254224308 1202408.38859641
-116671.728552231 1198993.95541743
-112006.888962847 1204520.330566
-110170.808859643 1204496.95161019
-108376.346744981 1201121.9666351
-110283.680651633 1195558.62036761
-110311.896749583 1193324.18406245
-108542.821844275 1187715.31547324
-103983.622674298 1184308.06675782
-99344.6919577816 1187605.93920647
-99281.2083591183 1193191.85569763
-96498.821600734 1195395.42802149
-99217.7205653236 1198778.14131804
-94624.4918048552 1198727.14802923
-93705.8428688581 1198717.23936918
-89973.623567716 1204265.28628304
-89916.0065516166 1209852.36314959
-84389.4857140594 1212032.27710935
-80741.1809879498 1209762.57494765
-78068.6725303874 1200798.25387945
-71639.6385814869 1200743.1174522
-67064.6136814724 1198471.93841901
-62471.2282681202 1198437.86194764
-59661.6893637246 1206240.31142883
-55072.392163805 1206210.12879686
-55121.7761663517 1198388.36639821
-47790.6264655414 1194993.07597199
-45976.0563679144 1190514.10373389
-36780.9061833681 1190470.56265032
-32208.0029023211 1183749.15648142
-29454.8513386349 1181505.12065107
-27606.8761882181 1183733.42122249
-25749.9649078995 1189313.83471492
-18392.8451110864 1189295.25476073
-13784.0571148427 1195990.53359554
-1837.4047321893 1198214.55120825
2755.40160537529 1200449.55388882
6426.80072153439 1203803.73675987
13780.5298711715 1198225.233432
16532.4000217759 1200464.77578412
20211.4341506482 1198237.75241266
21116.6122369242 1203826.92311531
25707.1680170955 1203839.24085829
33957.0975867831 1207219.85493861
33961.4483256576 1206102.38858986
36700.9529394476 1209465.98205143
41304.4141764969 1206134.0684099
43162.2569770209 1201673.25410753
44080.5951421001 1201677.84423246
45923.1489815048 1200569.92742869
59699.9036282902 1200653.28493511
61528.9159502597 1201783.41688372
61528.9159502597 1201783.41688372
66103.6095715655 1204051.78139279
66086.6774134462 1206286.62359163
67021.6973258098 1204058.78554012
66995.9461759398 1207411.06779457
70630.6608578196 1211909.93551304
77988.7154233444 1209737.52108792
79854.383737974 1206401.7999915
84443.5766635527 1206445.02119313
89089.7731093001 1200903.79076611
91868.5418943394 1198697.71204765
93681.8574346462 1200951.87176162
96498.8216007352 1195395.42802149
99255.8137427436 1195426.32585036
103943.771287615 1187659.41748239
115010.830830772 1185563.42430891
117816.065690973 1182248.97270711
122449.228579792 1180078.13226373
127068.486521681 1179026.77972126
130734.669470983 1180198.01958993
130751.360806481 1179081.03862253
139994.176390983 1176989.58756691
nan nan
-44263.3476420797 2549222.73706162
-44972.1441547035 2560327.1571004
-42601.0681645889 2568081.30330795
-44103.5968144708 2575856.86042783
-46389.7900056455 2581417.6369176
-46319.7678327707 2592508.20816783
-55491.1583419272 2604768.31581289
-55457.5656082404 2609202.15456449
-56202.2527383897 2612533.05858641
-57672.0430845034 2621410.3037237
-61451.4715114609 2629196.95192633
-59842.4886535329 2638045.34177413
-61311.6195105317 2645809.78848616
-58904.8446362119 2659075.46058897
-61190.4678087329 2660201.2409327
-63417.3929151533 2667967.66269969
-63050.3668955495 2709990.27752807
-66048.3883473408 2714437.74226047
-64470.7799040073 2721053.30252874
-65947.2440201085 2725485.78888856
-64352.2257585059 2734307.74887487
-70225.0566413673 2753131.82076208
-73966.3253617368 2756480.44002352
-73932.1875384043 2759790.7579804
-76890.5042951573 2765338.87869122
-75336.4720069703 2769735.23083306
-79066.5859245365 2773084.6942654
-80473.2229568836 2781923.23199539
-84828.2424348754 2795203.0138878
-83908.7749240174 2809517.17437704
-86022.9504617948 2820556.8076308
-83714.0997561438 2826034.80619562
-85796.5072282592 2839268.61172821
-81939.0526431765 2850225.52666305
-91166.9883442685 2885516.79310404
-90383.5316530185 2888802.26002343
nan nan
-36225.9495559983 2278621.04067247
-35276.2787246444 2479175.67099399
-41504.1506494309 2486991.0379641
-54775.6480893967 2492635.59831588
-67894.83346215 2512749.59738041
-64724.7951910649 2518276.74344088
-49040.3584550738 2531486.3246625
-44316.6215722124 2540340.7522319
-44270.0062450609 2548112.59537471
-42697.4159701065 2551433.77957034
nan nan
-34615.9185966367 2278613.58623883
171455.779302535 2280456.79065632
280085.784206034 2283664.04538999
384639.292710109 2288210.64633783
nan nan
-39193.9246260238 2169161.15261159
-39165.6942239061 2174750.32477858
-40797.5833931969 2174758.73902516
-42398.8899577386 2180356.26992693
-44838.4844575377 2181487.7462708
-42380.542506185 2183709.34614599
-51293.6743666698 2191586.82460422
-51286.265786 2192704.36558143
-48773.5435996948 2203863.09965648
-44696.1956117577 2206073.22515113
-46308.0893010694 2208317.4509189
-43039.740302456 2211650.49863529
-43021.0476633968 2215002.20220394
-40574.1612283157 2217223.39381105
-40533.0182851836 2225043.21275297
-42148.2108611348 2226168.96031522
-38067.9115179343 2231732.83786478
-36426.8573180384 2236192.67432238
-38798.8862828214 2247372.48320176
-46066.8992473331 2248529.3593144
-44437.6098016372 2250753.15728931
-46847.8201543454 2253000.81318679
-46841.0053447075 2254117.40823351
-42790.5771263422 2256326.96748028
-42740.7638587973 2265258.78850714
-48350.4584571246 2270874.10097134
-48301.1256842722 2278687.74927484
-36225.9495559983 2278621.04067247
nan nan
19300.5075405979 1954217.81046622
18443.2063675475 1962056.13699268
14249.5701466424 1963167.55074029
10889.072098676 1968762.21552872
14229.5355532653 1974367.25362919
14219.5188110787 1979966.79509694
15045.354563489 1985567.66272284
14199.4864785457 1991165.23413275
14189.4709053911 1996764.12209029
10847.7107707467 1998998.34555228
10840.0522388177 2004596.91742573
10003.3748449527 2006835.18438295
10832.3940273066 2010195.25506596
10821.6730821209 2018032.52501931
12484.7774465952 2019154.54827488
9987.82345025534 2019151.00120906
6658.54994986933 2019147.49793365
5824.58207021231 2021385.95482156
6650.06811584226 2029223.19343594
9973.68712619988 2030346.16286818
10801.7645182783 2032586.16618756
4152.75901495042 2035938.16115106
6633.10656362871 2049372.07100232
0 2052727.08836211
1656.39244381402 2058323.38989642
0 2060561.58803164
-4140.98094905517 2058324.30495139
-6625.5690416338 2058326.00433908
-5793.25125779011 2063921.19523087
-8271.36201879388 2068399.8844605
-8264.2967444415 2075114.23829754
-5781.71131133068 2079588.02156033
-6604.84403246478 2082945.54782491
-5775.11782913362 2088539.44441578
-12357.5891187508 2099735.24012007
-12343.4630796177 2108684.85071467
-20551.824621665 2116532.37643794
-22173.7216405613 2124366.42452912
-28718.9725807246 2131098.3498311
-28702.4973682911 2135571.73577805
-27039.062253794 2142275.53032784
-34368.8331251769 2152368.1194594
-31050.9235357187 2163534.62613985
-31046.4532889362 2164652.57243718
-39193.9246260238 2169161.15261159
nan nan
19295.085957548 1956457.93820989
19319.4836591731 1946377.12458233
25202.8452735272 1945273.39501504
25216.9895617251 1940792.81999512
27750.3481392852 1937440.6751282
27762.0176567027 1934080.10807743
31166.3480628835 1924010.44399939
29485.8142965228 1922883.79910319
35392.8441068214 1920667.15048768
39633.9483736426 1915085.43248293
44706.047912323 1912871.43673919
43880.9367350245 1909505.8038586
50688.3546034305 1900582.7672168
49060.3065874827 1890488.64872765
54981.2907111616 1890526.96645309
59251.8124286074 1884954.84363952
nan nan
19300.5075405979 1954217.81046622
89812.7302374351 1952459.90608986
188844.891233719 1954189.93421443
304538.588036559 1960011.41934889
358046.98661007 1965599.82208371
360814.142982548 1960118.62394984
362643.894280451 1956837.90206155
366941.198434724 1954791.93209211
367935.110727545 1951473.74139435
375753.24602394 1946231.12476956
376751.599402353 1942913.85425537
384529.887947777 1938798.53296107
nan nan
121657.307195326 1551639.49126361
117334.457388018 1790326.41213398
119870.619973543 1792605.20378916
117302.143722831 1792567.76854043
113846.120448664 1794760.47671498
109566.454979148 1794701.70447005
100965.285945693 1797953.00801451
100013.105249669 1805787.23390638
93990.7738049347 1809077.81796425
92218.2429355446 1814661.58751432
93886.9962953164 1818043.15286567
89594.8185484594 1820236.1949785
85269.5967032408 1825793.44478138
82688.7214583338 1828008.22106149
76636.7742188256 1836914.59662624
76615.5482536355 1839155.83117313
79158.3529701102 1840301.02834593
80815.8173564658 1844800.25092575
82459.9541734305 1850420.31608775
86698.2805529624 1851585.37609236
87487.504193257 1857197.2586957
93445.9703658479 1856143.3652569
95981.0540418861 1857293.78736931
95012.8487878157 1867368.23071929
89037.6541032072 1870661.87652246
88975.7529576253 1876264.18564486
83044.253866991 1876200.83199053
82231.2039730287 1872830.73736302
77992.6181334455 1872788.58792851
72028.4956011561 1876094.76663365
67791.6284836092 1876057.98471767
66069.2863326965 1879405.31351986
57542.8981318839 1887183.43683422
nan nan
122470.72332309 1495627.8215889
121657.307195326 1551639.49126361
nan nan
122470.72332309 1495627.8215889
317649.929224992 1500722.40263415
517088.134682116 1510604.46690044
520977.148189091 1505232.62545148
522071.331173314 1501933.4559616
526854.223257586 1496619.56019285
527482.843656913 1486558.47208736
523248.733576714 1482928.43952272
522567.398272661 1479519.79593696
513947.93004727 1474502.90392091
512507.26740663 1468805.41564539
508123.183395486 1467419.02514612
501926.627814825 1451343.51752469
559751.100699737 1457209.59173602
nan nan
139994.176390983 1176989.58756691
141402.997105748 1370493.20423703
139291.496874736 1389489.98117219
122470.72332309 1495627.8215889
nan nan
138152.301746974 1176960.31921871
140951.078120177 1174770.55150212
142848.066936967 1171449.81137206
145649.755362817 1169261.69842576
149336.738178325 1169323.7791507
147512.054416907 1168175.75007865
149393.85562586 1165973.45320338
154926.395283239 1166069.52076522
156710.623786006 1169452.59618711
161319.246228737 1169536.25902202
163183.484899233 1168453.64378156
167771.242341468 1169657.4605348
170558.098090195 1168594.11746959
177010.785663604 1168722.12443415
179822.02767534 1166545.05002694
181036.142930362 1107383.47855745
nan nan
212023.136777165 771828.983452896
219545.251954179 779777.088863755
219465.372897294 783105.907222718
221255.822223699 788700.791342308
219145.803663818 796423.389587236
218985.987469382 803083.446714172
215921.109493924 810785.996583145
215789.645719976 816337.591541634
220449.645980725 822004.508351703
218346.515197606 829732.322168553
217309.431099093 833041.476153655
218186.595906998 836396.675646072
221959.430996667 838710.933129729
221823.80595613 844265.381858693
227420.297813705 849962.185721175
229134.521994561 857788.096882867
231855.978768551 863417.132104895
231628.581507927 872308.317037925
235296.064665711 877964.278648341
231429.578546994 880089.290841298
231287.41635851 885647.802429433
236016.328149111 886882.49596007
231059.927242812 894542.578876501
234631.263583053 903536.727025829
227927.044123987 905590.63432234
225833.025368331 913328.590128504
220005.092859395 918749.773594597
222711.832370596 924382.13651639
217839.553951042 929829.276301098
215865.559899276 933121.744464445
212946.705010857 936392.377997434
215678.637210405 940911.416785181
209925.920682582 944115.834062948
205071.593298184 949571.775233097
205761.056721645 960725.225547726
204741.084857888 964043.579684216
204613.94514226 969610.581546243
197768.475754709 980598.004789601
191058.242434828 986023.455839867
188141.363766293 990418.934241087
183369.918712514 993662.938305244
181036.142930362 1107383.47855745
nan nan
181036.142930362 1107383.47855745
318391.142726244 1111272.47377827
447323.77002177 1116872.4257032
nan nan
384639.292710109 2288210.64633783
381836.911959583 2295892.70042298
378953.688684125 2321444.65297327
371894.78629456 2334497.87778437
367629.241907306 2339873.14889269
357730.808373706 2346098.54604411
351347.365010412 2345800.09109815
334796.55597048 2358444.02711213
330667.43140552 2361610.14832331
323581.247548627 2378038.13652422
319514.181210342 2380095.75211174
309661.86865881 2387491.85271091
297538.336668377 2392578.94211344
287681.485279886 2401114.78924041
271637.384408211 2406091.64763191
251287.574600311 2422097.82024429
254258.639721093 2427767.84299468
253881.538576736 2438893.12659499
256131.809684499 2442310.6959362
254178.064687566 2453378.85773013
251668.340031239 2457747.06626305
255408.938850139 2463439.90988543
253610.995419721 2470056.76929614
253233.063484818 2481172.01701929
258525.879985908 2486917.02263035
260485.674555554 2498109.71695252
253774.201752683 2511222.59558958
244334.344460732 2513129.34647456
241957.075323056 2514163.19408907
243006.981761931 2529759.65185568
250604.599347392 2535569.78433775
251156.147968162 2542255.58349171
256250.067696147 2552429.38269169
266220.290067679 2556115.04406097
269201.960560496 2559555.64849897
273854.626707343 2559727.08014745
276789.600916742 2564279.59279537
281396.900069641 2565564.85842638
286604.589201319 2571318.7268169
284058.374949395 2636684.29744653
290196.972638309 2636926.00471544
291510.193433556 2642521.13864506
293810.34844967 2642613.52539189
297417.855046243 2648301.96741102
nan nan
436745.897760908 2179123.16283367
438061.18827868 2184795.72440139
431733.800675824 2195635.41232974
411091.831312059 2200106.76704456
404468.630520561 2201995.56727642
401042.436351693 2205174.14654435
399535.791793816 2218523.14522214
395192.889227265 2223893.09827513
390006.313461744 2245998.93883338
390531.064953941 2251617.06873778
395725.519876833 2260828.81501511
397165.934066216 2264257.68075592
393653.239486712 2269666.63291443
386979.971153486 2273798.17518739
384115.303674546 2282596.05097197
386979.971153486 2273798.17518739
384115.303674546 2282596.05097197
384527.05726628 2290440.16456493
nan nan
384529.887947777 1938798.53296107
388733.701422854 1939001.95229403
389465.339914454 1941280.69707155
388352.64183006 1946834.15564095
388919.803694926 1952469.25579069
384453.264039435 1957859.88902008
384345.341847309 1960097.49810381
392454.763967285 1966099.94595041
406412.756767061 1972407.63673875
410137.10795724 1981570.56395861
411346.01177816 1990604.43126515
421372.105281959 2006830.01899605
418934.784299479 2021277.30763087
410149.166979604 2029785.65544388
407367.05387369 2035246.84546125
412069.507134178 2056788.93311177
414495.696099907 2058037.1716716
425262.247181778 2058611.54225734
429281.058331698 2061071.64518806
440871.286610476 2061712.58619686
449529.807708011 2070050.10816112
459387.668654926 2071741.29713085
463257.881513879 2076453.01256272
467322.762359613 2077815.00330889
468374.481478665 2087967.40383758
470313.083777391 2097051.46106898
478076.314054602 2105368.39155472
482595.854904517 2125821.5887659
478488.521829082 2139016.44353477
458777.686900529 2152394.85378084
455667.750444959 2163413.33822202
438566.26989429 2175866.78138202
436871.701808392 2176890.83975177
438250.587434262 2181447.48479844
nan nan
428837.944774772 2633776.24107421
430569.000292276 2630548.10029211
435812.614106197 2633079.53589504
435944.764510453 2630867.23069177
436845.10281343 2628700.71851331
444728.728283982 2625845.75823825
453578.595533031 2607507.5256493
532036.947532498 2592772.7571558
555424.908125997 2581152.52559978
559374.973366281 2580339.11686763
563929.522845982 2581800.34657698
569598.421211529 2578898.02023824
573292.756542964 2581411.79595268
579477.780747701 2581897.00348174
581198.97722157 2579806.22729305
591251.622230435 2580608.1502078
594612.98471713 2577538.56889845
606215.655318709 2578486.26051122
611224.06643356 2574445.38008585
614781.648932702 2569171.45262102
612143.653332775 2563380.54393268
612419.5781439 2560060.50661124
618032.805764748 2558300.2331876
621910.64731767 2558626.42010963
nan nan
629760.359698783 2558178.3321024
638377.507982347 2548885.4168519
636333.917106122 2545363.75370333
640698.473322488 2540165.06105781
637097.145304627 2536507.78805533
640101.150588197 2528959.00780655
635125.120319795 2522952.41812561
635104.770102449 2514024.71275031
636075.007552507 2511876.09634436
645247.350008896 2514900.437241
650611.03113031 2516485.23764026
653048.513921364 2515583.51219897
653243.63877759 2513368.47073812
648748.878367294 2501811.73773712
648643.998085729 2493987.51819897
652847.45072799 2491005.57067411
653922.263033997 2487749.84990972
659599.560084145 2486017.24285695
nan nan
669120.55442931 2193476.17091933
552491.687924623 2186513.96681571
438250.587434262 2181447.48479844
nan nan
606258.152442568 1569349.56753952
605297.570547122 1570403.37058556
599140.639017047 1569959.78519454
597061.968336528 1574304.43883198
594345.035362927 1575234.05250493
592190.533505193 1580697.69934795
589555.138940228 1580511.1731107
587876.87493785 1579269.52463269
592666.247033345 1573991.46182996
591945.41622735 1571693.7538899
582761.110507384 1576664.4235781
582371.147315102 1582253.46996373
573696.901604944 1592884.85848062
573312.208347923 1598474.60986621
568776.504111817 1600410.13573567
568394.741936124 1606000.23398103
574293.603882874 1609775.09964802
575502.486412083 1617722.01804152
565765.46365209 1631656.31553354
564774.312094206 1646192.13153712
552198.833346772 1650960.49352253
546233.433873137 1661796.931475
538112.562912974 1665757.04770803
535286.578344976 1668942.96401196
529417.221139495 1665195.38616182
526737.199559126 1666147.2040091
524856.122725756 1668273.63402594
526238.06584354 1673976.98511731
520016.48361371 1675828.80758764
510985.22642025 1680879.58556575
508036.700894995 1686312.24194887
500893.756951144 1689243.81389076
487892.034817153 1703060.33179272
486695.223767632 1708603.53241233
486231.501275471 1716435.85403334
490880.813206485 1725695.39420879
496109.738562812 1739484.9953684
501593.021061563 1748802.76341565
499256.191163737 1758766.35982801
504720.566916485 1768086.06408373
504513.001378737 1771442.20117207
491887.227348158 1780777.0705483
486675.888086338 1781586.97849396
477839.836199423 1785555.00507614
473685.410576816 1783066.84616419
468134.860014837 1774887.18739241
462128.585328689 1774544.57847244
454701.675491738 1784230.27657509
452365.187768966 1795325.66166167
453889.493849402 1798778.23547424
451136.585613124 1801992.58915062
448683.619359041 1815326.70006288
445814.647507005 1820780.81614301
436860.019649432 1828150.01163452
423604.55965299 1836424.06780555
417181.5571809 1845067.8718972
412813.980857714 1847087.93006802
392327.260580699 1865140.83819085
390196.445715508 1874012.62634899
385583.034780961 1881643.30527445
386953.422233285 1888439.96490677
382350.097499017 1896072.0092988
378335.395808962 1909342.03986062
379174.639831124 1927327.34610226
381220.139218565 1937518.42521588
384529.887947777 1938798.53296107
nan nan
699483.972283697 2110814.78387283
722288.530739503 1846346.51472666
718234.259252417 1843734.92247335
714276.022716283 1840008.93966431
719523.474983508 1829222.15093873
712342.996080251 1822961.94947352
712637.344104801 1819612.47070059
719302.929789614 1812324.57067592
721506.954043536 1806894.01938735
726278.937506932 1801692.8584451
725364.755992342 1792608.91350876
728632.368270142 1785023.58438912
729131.78499512 1779441.61089223
728972.603387667 1771550.05913014
721543.054622377 1767513.82930711
722036.602134049 1761931.27941782
718033.946586868 1758202.83329152
720441.985222844 1750538.32005212
717860.199409714 1750311.29904348
712321.666498564 1744201.51820694
712516.031127036 1741968.22509415
711277.781296028 1736235.1248739
707063.600702747 1734745.31693817
705340.891866909 1724471.82635368
702368.261324678 1728716.6638872
701024.163429315 1724101.85957213
698243.900006289 1726114.61377513
696707.240937867 1723734.1640103
695264.206855227 1720237.14142481
694589.388464183 1717930.29072529
694872.8237749 1714579.69355551
699479.760338246 1711595.98668452
699669.891445423 1709362.36645087
691489.794355861 1703046.15332652
696006.556603534 1701177.40434427
696872.330138902 1701250.68814856
690226.889288204 1697316.21792548
692147.019302744 1695227.87354613
691163.422879387 1686147.1523676
693367.561907885 1680708.42534785
685741.528622161 1677821.56957771
694024.765671416 1672890.39756241
688036.363274128 1671264.50806724
692568.193286151 1669393.91157129
nan nan
694118.651187835 1671773.5451998
691297.006412504 1663663.94173388
686727.476156089 1655410.6687903
683706.224950827 1649537.62441881
685726.044150823 1646330.95083928
692479.742429795 1639020.47472536
692946.194373501 1633436.41581155
689547.330443146 1632028.64493228
676632.784194232 1628716.640508
671572.937254924 1626057.03517427
668347.787965518 1622423.92219694
659606.776217383 1621725.24284863
658909.805988645 1619421.57281074
655852.798525497 1613559.08041464
656293.36264619 1607973.2886463
666209.556099563 1594147.13142902
661655.795705144 1584791.8803757
658143.64032654 1584514.12492735
653753.282210696 1584169.00949639
646295.445989399 1589207.56274728
623517.837836047 1598710.68498701
617381.752095646 1598253.67114815
612998.628435042 1597929.99994503
608941.905829295 1593138.21173205
605042.410284632 1586113.22313542
601055.216901372 1580207.82751291
601457.524364128 1574619.72851987
605297.570547122 1570403.37058556
nan nan
605297.570547122 1570403.37058556
606420.245290478 1567114.49766127
606987.558350846 1559291.91727529
602104.87701972 1553322.70754629
603227.567826692 1550033.61216241
606754.241108066 1550288.25618684
606997.007031234 1546935.90978295
602586.884896909 1546617.70942819
601143.178926851 1542021.12706285
604273.411768453 1535506.71415808
600575.988528188 1525133.08127497
598002.554837755 1523826.48717669
593501.361383616 1524630.48747879
586920.25668579 1529783.31306553
586114.416297747 1528604.03742249
586426.313656775 1524133.84935945
582778.02991627 1512651.0450527
nan nan
582623.26705128 1514886.0787375
578580.249713399 1508992.96969929
576655.122602261 1511106.4993234
576425.4484889 1514459.20995037
576042.649281697 1520047.19264115
573235.692258499 1522101.05361258
569848.634101624 1519625.16963576
570075.845277793 1516272.19216355
572150.184086482 1511921.8714381
572378.091474317 1508569.08053522
574759.782705801 1499749.37778807
573137.752561035 1497393.55522639
566927.051848075 1496973.67806869
566264.850471803 1493561.35742501
573745.446887492 1488453.64314704
571232.146837035 1486037.99105222
562496.53420461 1483206.49698777
570359.716836876 1472508.68083473
564354.309735521 1468738.54384383
559898.75820873 1454974.82316651
nan nan
559751.100699737 1457209.59173602
565695.944646907 1448626.18283953
565845.004172225 1446391.64126723
560341.717603349 1448270.71621373
556918.816803131 1445800.91932848
556245.869258169 1442390.35856899
560858.478200046 1440449.64197686
561079.938501652 1437097.88205079
559292.795042717 1436979.98927898
554824.828194165 1436686.9028504
553401.396910377 1430983.88805099
552507.184971299 1430925.70267044
540271.554188943 1425651.54292257
540342.546315961 1424534.20421234
545174.800282557 1419233.30301586
551587.567473185 1417402.80123544
549940.604925366 1415052.53556201
542986.991172634 1411240.93858395
543129.429816166 1409006.54053514
544993.914252393 1408003.8624887
545279.722271231 1403535.27860874
536924.028224273 1407491.55404299
534374.042663377 1405087.99317633
534584.163887257 1401736.33040199
539706.142796777 1391964.64205989
535284.528311929 1390564.75369352
533417.793837083 1391569.41871238
532240.7043494 1395981.97692867
530375.459600067 1396987.3537571
523604.024652653 1389840.50399363
523878.040324333 1385371.77160638
528096.643207011 1390117.17064556
531069.921652977 1385815.80506955
529479.607589757 1382352.91606153
531486.56890788 1379113.35808317
524563.035944699 1374200.65100921
525531.83064228 1373138.84804491
531972.628298304 1371294.30429555
533912.934504282 1369172.55669769
534121.937180244 1365821.79750171
534330.933887928 1362471.13398996
532805.798337912 1357891.41262783
532875.224838097 1356774.57474767
526492.353433356 1357501.28121127
522526.685762524 1348290.37203384
515303.218139697 1347853.54365649
515638.564735037 1342269.18667688
nan nan
513697.798787518 1344394.59674764
518821.095698243 1334614.91233802
516510.386394442 1327751.18221124
514833.87762499 1325409.27700993
511984.956708019 1327480.62009048
505006.093793959 1322585.62428993
504678.443520717 1328169.46459584
501058.288255115 1327957.80451384
501123.3496078 1326840.98566408
501383.588230108 1322373.82679275
501578.760020482 1319023.5808259
503586.599639057 1315779.2317917
501127.321291799 1311153.976182
496593.161415042 1310891.50987961
499054.872916418 1315515.47094436
497048.740531248 1318760.87591799
494330.662714038 1318604.39701218
494843.569894336 1309670.49557309
501322.119726226 1307804.06774401
502359.384684911 1305623.6697598
501516.911813749 1304454.26845243
497236.589922479 1299725.23418288
495420.537423618 1299620.78046253
495100.006909718 1305203.83355556
493157.360337856 1307333.16305086
492441.40452134 1303931.31520732
490943.826865795 1298244.71097195
497558.277629778 1294142.55703005
497751.281637021 1290793.10028306
493397.644986551 1287182.9683445
493843.835231862 1279368.04179918
494035.048639526 1276018.9799336
487912.960035822 1271192.00772581
485555.20732793 1264340.55758195
483669.388196528 1265354.85282199
485242.424873554 1269922.07272558
477041.797033168 1269466.41309125
479111.134356506 1265101.57803396
477472.286912363 1261651.97319968
476683.01281865 1259369.1877501
473033.901616384 1259169.31719389
468834.30108756 1252223.84252965
463296.481996237 1253045.87303467
463475.313164554 1249697.00291051
472729.471565628 1247957.12074219
473703.836543208 1246890.74654352
472911.815401626 1244608.64499149
464567.772647568 1246397.09185524
460117.820288621 1243921.38952478
462123.704598796 1240669.83525035
468643.603087833 1238780.35610258
469558.034251168 1238829.71788545
468944.539648987 1233200.02631604
465403.844241455 1230771.33085557
459971.101902342 1229363.16933743
460266.136558213 1223783.08884542
450816.601977276 1228883.97481033
448985.641767394 1228789.29187365
455919.679305629 1219078.20154311
452717.148653696 1209959.70691642
459433.086135761 1204716.62084878
456795.817225946 1202340.52180689
445662.247104319 1204002.321383
445833.231842844 1200654.87455508
447956.246544259 1195170.17375858
453470.29310544 1195454.73533338
455540.918188939 1191087.84971728
451001.167490201 1189733.76342181
446346.144989224 1190613.33810179
443304.433108933 1196051.44281006
438765.773224817 1194703.64095723
444847.629486854 1183825.84509675
444153.924734853 1179316.86358978
437708.96861318 1178992.08022334
442650.872357364 1172530.64399102
438434.371791891 1164491.03428511
441201.102769027 1164629.87557647
443045.565677938 1164722.9216562
445415.065187276 1172670.81594308
449329.41663996 1168397.58708975
449386.622163036 1167282.2556175
441369.540978687 1161283.90886787
441481.82913785 1159053.34346891
445173.082501319 1159239.9424519
449787.038221578 1159475.37600042
452152.47146409 1167424.55416683
455034.092633223 1165337.18263881
455149.906291052 1163106.70240112
448226.284405323 1153804.98445118
451454.863436045 1145026.41324446
455902.614584763 1148610.13087982
457866.706645232 1146476.29478334
456076.296477918 1145265.15380554
453533.607904784 1140661.80291785
453993.87966654 1131742.96021422
444736.660853584 1131270.10934621
444905.72951342 1127925.63635236
451674.168164573 1122682.15561761
447436.930382384 1114643.22065691
nan nan
447323.77002177 1116872.4257032
443079.341117731 1108836.16700137
444175.759741197 1105539.34487988
450674.818263767 1105868.91151136
450390.186414793 1111441.28006423
452188.679261232 1112650.77423922
454971.77444208 1112793.96006164
455029.289813797 1111679.4651132
455546.888329255 1101649.78237665
451073.265879111 1098068.31937907
448681.46412338 1090126.50048507
458155.167782966 1087261.16990585
459201.234771933 1085081.2925975
454834.419775069 1079270.73505038
450234.932901591 1077918.64432262
450518.258039497 1072348.84994601
454360.266324153 1070311.51631845
461527.044864651 1076266.39279912
464438.470878783 1074184.8101942
463681.624320475 1070794.5275051
459194.151908367 1067210.40658417
465081.053324791 1061933.65383999
465197.874067897 1059706.40782961
462398.019744342 1059559.99648596
459482.704811632 1061641.78832744
457616.547829061 1061545.28528906
455864.84760691 1059221.80728718
456036.556067032 1055880.89353569
460820.530121315 1053894.93389444
469225.319470491 1054335.3280546
469343.064020276 1052108.38944852
467533.536965211 1050896.35762958
467826.70463975 1045329.36761699
475543.122378786 1041273.28063885
477473.343308821 1040260.35229827
470108.307439822 1037635.10709994
470402.587025039 1032069.30748967
470520.291822703 1029843.12072756
463849.163497415 1031725.22970736
461155.838363739 1029352.93613162
454657.276195188 1027902.50184873
453067.131263103 1022241.40147711
455055.266587259 1020110.86098663
462554.652943497 1020497.08810408
464255.373521174 1023933.60930414
467124.851616436 1022967.61518925
467358.350930669 1018515.83374853
462843.586709739 1014932.45032575
462078.592536528 1011545.22851573
453576.67188697 1012224.51232124
455510.053546099 1011207.2876275
462309.240838295 1007094.07820821
462366.900374421 1005981.33963615
453259.770599823 999936.050000332
451605.615335282 995390.208349873
445357.713960247 988384.362318375
445634.798426649 982821.893811642
440653.742413759 988151.282858887
438049.224281456 983562.423047938
436437.847209694 977908.079001945
444969.902676741 977213.057877633
444969.902676741 977213.057877633
435766.561850548 972300.329179132
432533.0721802 960995.265349915
424878.198259702 962858.744782677
423096.193656849 960545.09144038
425141.713188661 957297.867605983
431749.969267062 957613.454266224
432801.258224922 955434.819273202
423620.838780185 949424.161609836
423883.124349434 943864.480824792
427982.471096949 937372.903665
426195.525292754 935059.58417612
423356.324509656 934925.491271375
421307.208983852 938171.881272351
419466.93246254 936971.620471786
419726.238571445 931412.96644062
424722.270305198 926077.060573404
424827.145394469 923854.017878679
423984.207832748 921586.397203888
412661.055189091 919946.689811009
412762.87929459 917723.72166638
417761.375449786 912385.230855026
415272.972365232 904474.936997027
421281.546520968 898072.375893646
420434.679642487 895806.080049783
415835.372882782 892253.187750184
414035.342330354 889944.005067181
596557.406503166 900153.090304511
597654.336506555 897996.658915101
593115.973282112 879869.583273067
589596.069969712 875183.638121107
587528.602050327 862797.579626821
590679.425723729 858547.781296038
590751.637391454 857438.909200302
593022.948494988 852019.500611574
598090.589784887 847898.191432887
605222.334963842 841690.368484576
606548.217799818 836212.434117964
612002.656054794 826559.662125223
611267.980263369 823171.336292088
616808.245514068 812416.24081229
617917.657247623 810265.90994883
621604.652490196 812742.025097374
622715.195427854 810592.278228434
nan nan
755690.441928915 2121668.20501493
922276.08372533 2139590.37100017
922802.347880113 2135145.65645689
923460.209901123 2129589.49446925
nan nan
1031783.37719871 2148823.19989442
923197.060881903 2131811.99482797
nan nan
923197.060881903 2131811.99482797
955738.299973755 1842401.18351122
nan nan
955738.299973755 1842401.18351122
951286.851802204 1836233.6594312
957448.480783478 1827931.28272547
953840.993709289 1821862.88911268
954102.932135572 1819636.57020892
960075.859292033 1820341.54763403
962046.361762024 1818317.70232387
959290.250781128 1812348.00113054
961657.341564032 1806984.6864638
957121.579835714 1808706.14548165
946272.039673984 1805177.80533797
930446.677654268 1792068.33080173
921856.346016667 1798986.86888272
908416.101234405 1795218.47139834
907076.843963144 1791685.5938334
909411.382013248 1786306.98941859
911762.530916192 1773035.6029888
907595.266824433 1771443.03031771
903920.002719636 1765396.34774491
897292.360283129 1762409.98517798
894457.544416105 1748568.32026043
892239.566363775 1744943.58601054
886573.095967622 1740945.55436003
882144.937741902 1741594.64314959
879560.320539361 1741316.57633655
874718.195934609 1729525.60901291
874772.530835426 1712623.5630124
872533.697386595 1709004.12353607
866478.784544145 1708363.65852453
864235.086505963 1704746.48090381
857595.463192871 1709685.99792083
852406.000242778 1709146.18609154
844048.38711944 1713917.43143357
843069.506059732 1714943.64117573
842497.306034835 1720518.5637332
833929.556329246 1727530.06616545
833293.082730435 1725212.13143055
837950.771045737 1722306.53318274
838178.478676226 1720076.43513469
832470.827266416 1716115.88427208
826084.531540988 1718850.56426407
830216.20853858 1712508.01662796
822881.06358177 1707264.40674501
823997.282502343 1696111.90012133
818910.172884406 1694477.99255275
817730.597263057 1688729.19164834
815349.952000246 1686240.7500126
811880.483396848 1685898.29485858
813064.764690887 1691646.25096574
806997.082439095 1691049.59456425
804396.512963128 1690795.25288052
799303.709482489 1698182.14038406
796597.408720334 1699045.83508427
789337.669204241 1692716.58704905
780776.308626466 1690774.74301338
777493.476596325 1679206.52469791
773571.222804532 1674335.01694916
770756.933455278 1676323.08187978
768708.166235108 1679508.92090226
765896.682561376 1681498.65313227
747727.728417051 1688834.82279018
741657.993035036 1688286.29340745
737422.100863662 1686780.87058367
733085.537571801 1686394.03007154
729988.801135431 1691745.22553912
728650.066448682 1687125.9291642
732714.071948388 1680734.88419193
728768.672539621 1675884.71015372
724426.377627921 1675502.42399434
724804.271595587 1681161.17507999
723740.38518885 1683317.97833261
715353.892499114 1679211.13407419
710917.112885948 1679952.56863793
704363.771577575 1685014.85553756
701856.36465206 1683676.13936689
705413.327100582 1672730.78532901
701448.676716711 1667893.71908107
694118.651187835 1671773.5451998
692568.193286151 1669393.91157129
nan nan
1155075.29172459 1791470.46999388
1152576.26709394 1796776.44445656
1147827.40205897 1799500.74170117
1144791.98603861 1802468.52842491
1132900.18987705 1806460.72805897
1126004.25823261 1824739.15765892
1113668.72541795 1819640.66773498
1112571.1382784 1814964.59296023
1106745.65674918 1813036.70783596
1104939.06719222 1807134.57104423
1094682.65422168 1805745.82142161
1092416.96607913 1803178.91429401
1085688.73204701 1807931.3647202
1076847.97901277 1809015.69920259
1073843.61899997 1812009.70390326
1065593.54924642 1808661.56454317
1062047.32427208 1802544.98577989
1051497.4535969 1803433.59059938
1050211.23705063 1806657.8175639
1045365.11771724 1810553.1211086
1041234.56464091 1815672.53435046
1034262.6193616 1815910.74217197
1023163.4977236 1814503.52113471
1012361.19253476 1817666.91393443
1008692.87461507 1826245.80815044
1003740.26444098 1831277.83742123
1001347.85653922 1836628.49536986
992149.707401014 1841141.68910031
986943.136581048 1848408.57971026
974858.277346699 1841297.10904724
970469.434752942 1841898.14899976
962998.30897263 1846648.71429713
955150.245729995 1840074.51449294
nan nan
1223668.14946224 1700639.45736019
1222472.83514632 1702727.8193011
1218472.9019433 1699868.52431917
1209161.12848729 1703026.12977841
1208672.16172441 1706352.56569937
1203858.60999386 1709044.50252413
1194402.241664 1713327.71855726
1189497.14343483 1722808.29083047
1181789.48184129 1727356.5033947
1178786.49182277 1735982.97823348
1173136.81968233 1738568.83675911
1173203.48689541 1744239.71808062
1167244.10405271 1749048.57304753
1156435.69451524 1763361.59166958
1158540.77678627 1767056.24443096
1158068.21352892 1770385.43666592
1160327.8969831 1772970.78762288
1159064.91891005 1781848.2838228
1155862.9053139 1785921.75877931
1156787.81848755 1791713.73898993
nan nan
1223668.14946224 1700639.45736019
1193188.70851245 1666723.78882926
1166679.69579232 1647095.51263624
1165092.81079407 1645740.53771549
1166185.33355493 1637973.27609603
1155924.54406611 1628617.24520244
1155412.19848941 1619495.90238759
1147127.26000253 1614954.95833429
1138682.06681815 1611532.35590963
1135365.54562539 1603163.58730711
1134943.23848745 1599713.84697645
1126478.257911 1596303.69976349
1116401.67590046 1591556.64971173
1112311.16567934 1588749.45548312
1101925.68787203 1586240.90711147
1093728.47682407 1580642.79915457
1089770.84594224 1576735.93663892
nan nan
583508.643976879 1514947.43265963
704740.007386342 1524233.29915627
705851.920104797 1532195.79550162
701290.522711141 1544179.63860985
720795.135092948 1544709.38543924
722944.375516487 1540396.63385451
778330.736690766 1547604.49061463
832993.89817958 1552860.67906083
834097.242248182 1550718.8221829
838058.897229983 1555617.72957903
926736.747435372 1559332.2905545
959188.035696611 1564116.83714406
992759.94469769 1566906.64346053
1051968.3269686 1571890.52780126
1085665.04562588 1573941.89338888
1088891.96799465 1576621.310234
nan nan
1088891.96799465 1576621.310234
1238996.74584468 1597565.55446722
1240750.07857503 1597826.4892595
1243049.23205927 1600434.57768868
1267043.43165574 1601784.78318623
nan nan
1266706.39456037 1603999.82895908
1262083.32474001 1593100.42832394
1264677.22509449 1587828.49905347
1261627.21826694 1578303.54967687
1265101.67297313 1573164.77343709
1255975.47260685 1574053.49446216
1255429.10299008 1571706.02840943
1250100.83525193 1565244.70143184
1241447.44305193 1544707.85412595
1239682.93134243 1544446.77374771
1238409.07835223 1540862.330582
1235761.07639314 1540471.80861097
1232624.33622585 1543406.16587168
1230534.26810763 1545363.07831901
1225799.11104708 1546933.15270416
1220269.69593603 1541599.40136133
1213369.01809053 1539466.74051225
1207103.09439327 1532905.74840944
1203796.97323506 1524512.00940917
1196310.30486296 1520049.77811853
1193498.36088263 1520781.24163194
1194479.79997298 1526576.0328737
1189430.75412297 1530383.96157105
1178144.75785755 1520877.68142122
1176575.72490191 1512743.07813724
1170067.72779597 1514096.93070572
1167411.27996351 1513727.98400753
1166101.15606225 1510154.92942756
1168488.34495064 1505964.03042013
1162926.60691645 1493891.43912693
1154634.04764386 1495012.491993
1154050.07129576 1492672.40362735
1146210.79469617 1490473.80972574
1144148.27091398 1485674.49955121
1139855.60113814 1483964.16467251
1136158.12813956 1477817.70835058
1131711.56747511 1477221.10901878
1130526.2475582 1472544.52171384
1123554.57381362 1470486.07653543
1119838.27348701 1464347.10194689
1113895.08568228 1461304.78980264
1110785.02043755 1464283.35968542
1108258.1529141 1462823.14726476
1099348.95552545 1461661.65459216
1091901.95654817 1456183.33874235
1086694.77177926 1454385.3327254
1083837.21407384 1448376.96619571
1079657.80352501 1445587.12913556
1075616.4800026 1441688.95772339
1074902.32617446 1425804.32027266
1072358.01841057 1424355.05831691
1063686.03642093 1421010.3782579
1059828.16964573 1422784.52233634
1057142.90188301 1422450.38051757
1055008.19736449 1417674.57599031
1054855.17945913 1389468.01060159
nan nan
515638.564735037 1342269.18667688
707045.708974404 1355907.56861823
nan nan
937701.135017731 1378061.96597618
828754.973714052 1366816.20783909
706861.780282963 1358137.73007139
707045.708974404 1355907.56861823
nan nan
937701.135017731 1378061.96597618
1054855.17945913 1389468.01060159
nan nan
707045.708974404 1355907.56861823
712203.982972241 1348475.88403587
716997.724662648 1345507.15768664
707342.115548962 1008641.43262479
728358.26302126 840701.313243833
nan nan
815484.447961569 835839.803348226
815186.890755609 839157.728789213
818056.303900613 839415.519204448
814988.508505921 841369.799275483
814889.314154071 842475.870501497
817558.5863592 844945.718366275
820881.916818028 850821.224731991
826311.116061233 854659.752128525
821136.125557157 858651.399194663
817673.902033527 865031.242195029
821237.618853743 878741.80961745
819032.368425842 881889.541362317
809016.828644651 886567.635820237
805668.789819379 891848.350179768
797180.925518505 901139.687945197
799245.566189804 910252.064495305
798754.747272884 915790.463907743
1045014.4805713 941013.749160936
nan nan
1045271.34458778 938804.52229367
1044757.6062291 943223.064837253
1044115.37535441 948746.741227427
1036223.90751787 959030.04262869
1033264.92684539 959808.530149532
1030233.45896528 969538.88539438
1034529.54345836 990198.908083798
1032265.12748211 993298.590521348
1035385.03518335 999262.691314129
1030348.74755321 1009887.42768349
1025020.00575417 1014877.54381776
1022175.39279044 1031365.93191328
1022220.900454 1039219.88927607
1025619.4115823 1050826.1701131
1025822.38085136 1065432.18353434
1027977.95491533 1071291.72799014
1032379.9624414 1074047.9133292
1031190.27297663 1076153.539562
1036649.68523782 1077913.40678628
1036390.35818313 1080127.56834269
1037992.78974328 1082560.05819146
1027911.02604175 1088116.53057353
1027653.51919634 1090331.28626084
1030056.3062068 1093978.28682674
1029126.62974811 1093869.94663957
1029539.84215543 1098408.08211595
1027965.58602176 1103837.52388668
1025464.36296523 1109159.7030574
1018199.67816927 1115053.90884029
1016632.83313879 1120486.67550589
1014523.74523497 1122489.04049402
1011650.95449378 1131141.1456945
1010470.54480199 1133251.3007088
1010088.56388098 1136576.27058865
1005880.25131754 1140585.64972628
1005499.62797392 1143911.14664611
1001840.58778854 1151354.54678603
969940.747419126 1269126.20768348
937701.135017731 1378061.96597618
nan nan
1378091.92989503 954529.140044123
1375595.51391389 951897.362506296
1368647.72381378 953083.992504461
1367535.79628887 954038.794798512
1365646.97384965 953751.191858022
1362813.62680758 953320.532790532
1358702.84371201 954945.637426183
1357425.97722526 957000.767007148
1352705.3675313 956287.823687472
1350651.54402813 957102.523664204
1342769.36789684 958167.418805551
1338665.20560367 959801.972684561
1333946.07231 959098.899617507
1333655.80485747 954560.38330391
1329878.32203463 953999.835166521
1329910.74787746 947262.812706302
1329158.36582265 939287.271021558
1333299.13426365 930913.832248779
1332895.88722598 914008.862405781
1333708.14948854 908515.195571415
1330860.52397718 908094.621178695
1319468.69852291 906421.313595057
1316606.92521855 912738.031658388
1317700.68662881 918510.963826004
1312158.94448333 923315.583276748
1313412.47693567 927989.540192184
1060945.90621583 911535.623339529
1060816.03362172 912639.462189948
1055813.53342259 914290.46364835
1053185.35379701 928533.04574656
1043122.92411749 940794.022011952
nan nan
1292727.53159133 2063074.5435558
1268220.16558089 2212194.57511784
nan nan
1292364.25416518 2065284.97862381
1288769.93062626 2061290.1626141
1283802.36993437 2060478.05514563
1281209.97427698 2055516.25937685
1288997.01257559 2044302.10033797
1287770.61980193 2036156.5459212
1290804.356879 2033246.79932558
1291708.07039954 2027718.89577137
1290767.26783861 2023024.63507144
1288811.98006829 2019300.37895492
1285317.23060451 2003976.3935408
1285200.32677324 1999417.27842244
1286634.40656563 1990569.19165709
1284186.99007202 1984497.73802452
1286395.99943919 1981449.86242769
1282214.39492042 1980774.14845351
1283106.68215724 1975243.05763088
1282198.82570455 1964881.63117496
1279024.24892294 1963236.24599383
1283267.54063367 1958243.57730772
1280849.15219073 1946504.81273626
1277003.09119657 1943618.84692617
1270319.71583687 1936879.21790964
1263656.83983904 1924477.13236562
1255258.3137552 1917483.78953675
1251388.85829466 1914609.84834768
1244313.98664017 1910105.88957858
1241439.54138849 1911928.55710631
1238395.22137875 1914859.80712636
1235021.94232553 1914339.26963067
1234519.72620288 1911994.01567179
1229463.00753605 1905547.82838239
1228622.05445157 1899749.97679559
1219495.77054317 1897225.17685714
1218477.48899212 1892536.29650156
1216108.16569095 1891043.88651784
1215253.68908746 1885247.10524208
1216425.70991668 1877489.57100039
1210994.65804668 1873270.69577067
1216068.83909756 1868367.58823042
1216056.07726005 1862698.17128165
1217573.66624751 1858393.01827904
1212994.08561845 1859970.28918414
1212478.0189572 1857625.90159902
1209578.76654736 1853790.86673854
1207526.61755952 1850083.84942004
1204810.8928295 1850811.64155133
1206532.48641118 1856734.99851044
1203157.51372207 1861897.36776891
1194860.04143943 1865196.4198025
1187842.28032162 1853963.53189037
1186920.84233221 1842499.36182421
1181935.91507501 1834972.75489771
1186154.72618258 1829925.8257823
1187778.97725394 1818835.51244188
1186720.92655404 1814149.44449292
1180743.37690571 1813277.52547671
1178563.60086668 1798236.85163289
1159672.72581726 1789859.99882538
1155075.29172459 1791470.46999388
nan nan
1164088.8787007 1405930.23308801
1162455.66611617 1397803.1773087
1160660.23966034 1397558.72422166
1154377.28767205 1389932.75303894
1151828.8789367 1381687.11642003
1149130.63299588 1381323.93394362
1146117.84565449 1369633.82814347
1156171.10445256 1363085.71110631
1162931.51080977 1360614.93558754
1163532.05590427 1362953.78822221
1164134.17323064 1358520.96930194
1173008.01068412 1354087.26166451
1178280.07765294 1349166.28875866
1191820.87799177 1351036.76779472
1199245.87208434 1337394.61776745
1206816.93426623 1329423.02259098
1210182.5977347 1318607.12521222
1218212.97593728 1314095.05192567
1224159.03441127 1304777.82908858
1228140.70814735 1296313.28559422
1232682.43684129 1296960.64441154
1240151.81452234 1290128.11517768
1254748.8570451 1285461.67357276
1260423.92318184 1278383.86064202
1268899.92315054 1264945.33848559
1279743.26752087 1260894.85345129
1289100.87791296 1254377.39250703
1294158.89615271 1251743.04410815
1295896.21709099 1246356.69266079
1294982.57338914 1246220.37825754
1296555.58170604 1241938.91124488
1295806.19219527 1240698.10417571
1301203.63742433 1235859.62689006
1303947.79583615 1236270.82289071
1304279.06229803 1234062.46088467
1306606.47259117 1231024.82429083
1306938.17970137 1228816.69248181
1310183.14913429 1225917.77974401
1312930.44553251 1226331.81088462
1314096.17113283 1218604.93571167
1321013.7098089 1216264.33827005
1328684.17628361 1215172.56520093
1335947.53771177 1210637.26859145
1337782.29842323 1210918.61551466
1342878.5260252 1208314.43725136
1342230.53386034 1200310.80789286
1354829.43818244 1179675.61194804
1353840.48169791 1173878.48152423
1356195.06916026 1170856.59602346
1357048.49950722 1165345.2859093
1362344.13082933 1161652.11818819
1368973.66671324 1161556.05776602
1370584.88757572 1157292.72883964
1374276.79969098 1157870.39258746
1374794.6627252 1154565.22788567
1379930.5255058 1151985.0373579
1378775.16194453 1147288.62703135
1382933.52109354 1138913.24604416
1387154.35233711 1136192.48280994
1387849.22339685 1131787.9090195
1386518.23536056 1128192.68399221
1388717.74562577 1126282.61391141
1387385.55439724 1122687.4891154
1390454.56610603 1115273.44342014
1396890.64022719 1110649.75556934
1406344.53322256 1111024.11278365
1410759.75170544 1107215.63287955
1413544.51488467 1107661.41987074
nan nan
1053956.59617821 1389357.05928276
1164088.8787007 1405930.23308801
nan nan
1164088.8787007 1405930.23308801
1191540.088005 1418763.04658702
1194382.0161419 1418031.53415116
1198391.44695615 1421985.1438628
1199712.75595622 1425561.56530788
1213394.73620567 1432024.60812705
1216812.36004875 1433643.82757575
1221441.08515968 1433177.5485731
1221856.95572497 1436629.08074845
1225111.63296992 1439359.3426311
1226324.8606734 1437273.11406245
1229898.9402768 1437790.03316731
1234366.23329806 1438438.2974652
1262055.77565598 1442509.98771624
1345027.56866245 1449599.058129
1347163.12445287 1447672.00022363
1346254.709762 1441862.90138912
1348567.39770639 1438831.1899424
1356263.60842046 1447989.31265966
1361966.4592831 1440970.337958
1372324.69620011 1433571.80097106
1373031.22993368 1417820.71602222
1474707.73436635 1431441.63740443
1594142.17660049 1344985.19585274
nan nan
1264954.36045162 1603733.43145159
1267043.43165574 1601784.78318623
1311360.52086131 1605246.50999597
1390498.62320232 1615828.88655763
1602587.18187024 1654097.59057704
1775498.73038952 1689467.52764197
nan nan
1550895.03314894 1961435.65498856
1546343.97198603 1940001.87790023
1498074.77168773 1965019.72517734
1497019.55771337 1961400.31120318
1497203.22297386 1951171.92476529
1494242.53215613 1943775.51134639
1496304.02686817 1932758.98100536
1489939.05587459 1920169.97397836
1488434.02831492 1914190.16637368
1485237.36513664 1907897.71605738
1482705.21629613 1907429.25725531
1480141.83160676 1902396.90153083
1477810.86016079 1900827.73673249
1473384.47763499 1901153.74588437
1466260.63726294 1882759.40003384
1453856.50863169 1888481.91660421
1449469.53795619 1874023.28384471
1448963.98646646 1867099.31449279
1445512.9827684 1861924.91962437
1443436.75423123 1849028.12854862
1438596.36676591 1836780.24481814
1416995.19728584 1839797.31304866
1418310.28217686 1842303.73475938
1412704.08739541 1849287.45724762
1404009.49403907 1848909.7123309
1403458.943521 1841988.2535187
1402991.05804456 1839631.85591938
1402627.77252087 1831605.82556905
1401496.86463473 1827997.43715933
1401217.30407319 1824536.56926318
1397805.99304739 1823947.50705449
1396198.07736945 1817983.562529
1397148.80498223 1812460.48702275
1388786.37932403 1799654.27287137
1389251.37862992 1791774.16736517
1386474.35487252 1782204.77919113
1371135.37136368 1758015.16270983
1368870.09219416 1745135.24738205
1367024.75747424 1740281.68347204
1367209.30360924 1739176.22822548
1373120.67570404 1735619.73328219
1367328.82414145 1727833.8933224
1367697.43985732 1725622.97270056
1370656.29841109 1723844.3434821
1356938.37346693 1710205.70060313
1354343.82377242 1709777.75296757
1353614.99292896 1714200.8371686
1351886.14900263 1713916.14706576
1346197.0462305 1710710.703883
1331882.14795764 1700431.74620303
1328927.08878172 1702224.34725881
1326838.76292862 1704157.58130906
1322333.36075569 1704567.09075726
1320624.77922289 1698617.50679078
1322023.80870798 1695437.08090934
1319956.535243 1691700.58603151
1316329.39101202 1686580.84423092
1311288.0600598 1690316.20413423
1310257.84113466 1685613.4922197
1298980.222112 1683828.84748163
1293427.39259963 1679553.01679033
1279030.31543167 1686380.70406322
1275720.98353002 1679064.12744906
1270512.10387383 1678260.33472133
1263884.3390986 1669306.87395491
1256593.71124877 1670461.52332184
1250342.55304802 1670646.1435562
1246898.50352523 1675792.01242094
1239950.47371501 1674745.28385845
1235646.09314588 1679765.4311746
1229776.42408853 1683420.48294121
1228784.54714065 1690070.90947455
1223790.7176523 1693859.58365307
1225564.87633251 1699788.68153293
1223668.14946224 1700639.45736019
nan nan
1396362.43251537 1977276.72200677
1406441.90332861 1919878.63833926
1415442.94355309 1932846.16283162
1421332.35711309 1933890.9255027
1422873.58018747 1939856.92468043
1431575.05254253 1949381.79232486
1433102.71176752 1955349.28024064
1437098.84401269 1957207.30474963
1443569.2311877 1954959.68272171
1446086.37761409 1955415.78474113
1452464.35051783 1967966.7649436
1456249.22307776 1970936.77989789
1454372.91731076 1971732.88389924
1456712.25847396 1977857.25743616
1461097.90423985 1977522.59189489
1459829.07441844 1975010.80129251
1460435.97926219 1971704.0605076
1467946.8751677 1968527.93358388
1475689.29846599 1968819.79830686
1484696.5132238 1971634.89459756
1488470.63607372 1974620.25130423
1485342.2052623 1977455.59958076
1489112.80892459 1980441.17101791
1486191.53995675 1982174.58491573
1486191.53995675 1982174.58491573
1492259.87846231 1986732.5915228
1498525.07203593 1985631.4988158
1502497.64267066 1992084.55819051
1505420.37230859 1994919.61437612
1509594.50355321 1995712.76217636
1517324.28490922 1991482.9103458
1522555.17844692 1986779.31901134
1526733.59018898 1987581.48310628
1529240.43444947 1988063.83675413
1532582.65636311 1988708.20590759
1532993.17412276 1991070.15157002
1536760.05186837 1989515.64551153
1537398.93975977 1986214.93492589
1533644.57865115 1983206.44331218
1536791.00768468 1980390.0781346
1538250.80041356 1981813.93513341
1539087.03891874 1981975.84369999
1538889.7032617 1978513.14727617
1543908.96233473 1979486.32257607
1542465.99776454 1973498.29257486
1548967.82486736 1971336.41181327
1548790.40651633 1963309.72074911
1550895.03314894 1961435.65498856
nan nan
1396362.43251537 1977276.72200677
1309261.21169761 1962472.0186564
1292727.53159133 2063074.5435558
nan nan
1323567.92842351 2254406.91062077
1328700.1740054 2224648.27691543
1508295.45172734 2257786.25766478
1687067.68761039 2295110.20742279
1687550.4739707 2292925.64335251
1693097.46590334 2290716.13051695
1696643.59287169 2282335.18230144
1703079.98502225 2283766.14485933
1711296.70299603 2281015.18087103
1710419.39270911 2277379.46677539
1714934.21611942 2276096.80473159
1716157.59201048 2270637.528154
1714790.29701351 2269184.58543744
1718115.12992955 2261902.07653238
1717234.97297881 2258264.52560797
1727936.06496374 2244607.52182098
1732787.28547688 2245700.00006876
1736761.15454051 2243154.79113416
1747769.64052933 2243354.90917018
1753056.94740985 2238818.84306201
1753803.32725019 2235544.70574782
nan nan
1753803.32725019 2235544.70574782
1828050.92448206 2210271.45954254
1825490.89160853 2177447.64981428
1821364.71793246 2173025.61556058
1814222.09058255 2166750.78337546
1813861.924544 2160915.49664106
1812172.68807649 2157070.76519506
1811807.68354204 2151234.94812988
nan nan
1834032.45173322 2334833.14585146
1848080.60749699 2251888.65842859
1855837.37148509 2244546.39816428
1839546.05312854 2226816.61117321
1847306.0759951 2219462.79988701
nan nan
1833849.15475814 2415326.35454099
1830049.50367981 2337324.03444216
1834032.45173322 2334833.14585146
nan nan
1834032.45173322 2334833.14585146
1887268.68176683 2345582.50633747
1889675.7038005 2342723.54291092
1891272.2015615 2343121.39838817
nan nan
1889675.7038005 2342723.54291092
1892070.41903448 2343320.45211986
1892853.95208765 2346974.69662447
1903223.87002874 2349571.1060537
1906686.78252752 2349288.05907166
1907211.35275296 2350573.50187573
1968551.24922764 2366275.13838872
1969396.59458208 2363027.54141709
1987350.90110394 2300637.5260887
1983900.37906985 2297426.3281853
1984545.52457993 2288341.51323631
nan nan
1968833.02768831 2365192.61883533
2002241.72098182 2373967.73167397
2005680.70073991 2360991.58292574
2010236.50789351 2359885.31937197
2013108.4374271 2349071.77430417
2018757.33548879 2347100.52628045
2026362.40922974 2341021.89375661
2032819.56052015 2339273.7167977
2036583.62994915 2325220.3201699
nan nan
1766169.9216308 2659420.71464425
1770066.38320556 2650060.58111204
1768336.00564414 2640476.83038094
1774011.82845001 2633836.10013151
1774374.23448752 2615589.37103768
1786553.18531454 2599062.07216912
1784802.75121989 2589461.60995486
1788736.5139877 2576654.81639001
1785408.32087268 2570110.74089241
1785470.86185421 2552918.44886083
1788587.29446315 2550231.33365248
1790951.76817681 2540476.84436758
1794862.65673904 2534539.15094724
1795136.60076345 2530014.18666414
1797494.04398488 2523698.47512795
1796749.12147168 2509740.67387757
1797281.15502216 2504128.55068184
1800413.64918498 2501442.44259943
1801968.51096878 2505264.75880085
1803003.86791773 2507813.00733147
1804301.9351532 2509276.9617692
1806908.10840171 2508762.65231201
1808998.19751377 2506974.61928961
1814756.8841033 2500338.15612142
1829620.56771563 2425796.90968887
1829624.83155503 2422347.6129206
1833849.15475814 2415326.35454099
nan nan
1897582.05718625 2428863.13415356
1833849.15475814 2415326.35454099
nan nan
2021547.80339391 2478688.46140379
2015275.38614761 2476989.3400768
2011354.39987107 2475930.07082319
2006735.0663894 2471213.68719527
2002895.14865035 2466710.63822661
1998968.75613444 2465657.88403346
1996404.53897089 2462658.16296079
1997061.62271838 2457050.18813099
1993130.14833895 2456000.50447897
1989061.18881689 2449134.27179413
1896003.60387099 2428463.94885097
nan nan
1931218.13523461 2733759.11538183
1991278.42192748 2550320.94038773
1993887.39186447 2531370.8411547
2003028.69006366 2522274.33631301
2010725.03503519 2518574.88608229
2012868.57233562 2507585.22437472
2022731.21488953 2502163.84377067
nan nan
1907341.14959696 2695177.74533277
1905818.7427122 2694776.50030461
1906190.9997966 2690271.61782214
1910746.02031791 2682264.47331099
1905066.52048759 2663505.04653484
1915999.13009929 2646802.73957285
1915999.13009929 2646802.73957285
1912450.35361131 2644718.34177592
1915398.77970552 2639734.24452274
1910265.60460973 2628022.51489884
1901887.13779794 2622381.3147093
1899443.34253681 2615988.99742875
1890207.64981163 2613596.36948993
1886979.28014008 2607008.54020474
1886827.9334199 2601214.84548453
1890997.62278064 2585021.35768278
1888360.22203427 2572830.08953214
1890740.83870169 2569987.31417457
1887035.06260163 2558674.01132625
1886695.03425384 2547072.56208322
1882132.41075895 2538999.87885836
1883100.27085403 2525428.81608106
1879753.85303228 2522275.64116786
1879018.00935694 2518634.72829582
1885877.58941517 2491582.533232
1884900.23239829 2485575.33073196
1888610.15419908 2457711.97872676
1884712.05238325 2453271.36700612
1885867.70770008 2442040.87063985
1886959.41122963 2437706.80685528
1890690.57290705 2432885.34445753
1894119.28915876 2432598.37612786
1896003.60387099 2428463.94885097
nan nan
1396362.43251537 1977276.72200677
1545045.74608786 2004824.25078413
1704814.07767775 2037654.5832682
nan nan
1779881.19486664 1859018.7880788
1759122.90275098 1852174.14840647
1757287.68447848 1848333.55877483
1755587.06021505 1847963.911667
nan nan
1704814.07767775 2037654.5832682
1707897.39722528 2047493.83180349
1714168.89438952 2054589.36527015
1726595.59086015 2057304.80986856
1732287.37502791 2055113.3472128
nan nan
1798192.48521459 1912466.40184815
1739941.04880291 1899621.82300658
1725334.92691886 1962975.03879502
1704814.07767775 2037654.5832682
nan nan
1550895.03314894 1961435.65498856
1556139.90352619 1961316.4497127
1560762.52987797 1959936.57784783
1566631.94963283 1961088.37334223
1568958.13299671 1958119.28022956
1576537.02516716 1955044.93481759
1575510.31843878 1951414.70891943
1573642.32133118 1947618.90729647
1572828.90183277 1942889.23388494
1580015.20638791 1937452.8064949
1590104.9238854 1939454.28842778
1595587.7775801 1938261.57937571
1601332.07184155 1931409.13027079
1609126.40542759 1931830.43344058
1610852.74633975 1927604.65945636
nan nan
1753803.32725019 2235544.70574782
1748069.96816597 2230796.20384726
1742506.77051297 2221500.84176776
1743669.82188045 2212581.49530775
1737268.61092315 2203104.62161761
1737759.88557964 2200919.86698265
1734919.03774072 2194543.95236484
1728325.6303209 2189625.96778732
1727999.10733117 2187258.43570838
1736964.17340923 2177788.81066604
1736066.82648063 2174145.00635102
1733618.71385946 2173597.35265247
1733695.11461757 2165581.8245146
1732878.19522837 2165399.43702748
1729610.32588748 2164670.74672401
1729523.51271339 2161209.26683769
1730010.32302882 2159022.87852774
1729104.62328863 2155379.16957751
1731470.79616056 2152463.52413226
1730320.55551079 2149912.68748923
1733661.62133705 2142623.9738942
1734724.48569958 2141713.14877815
1742587.67162416 2141173.3396364
1745854.2481793 2130425.82555038
1748230.28083019 2127514.15933957
1751183.54001046 2125880.37612034
1755288.73460586 2126802.80963584
1760296.93219951 2119892.55010929
1781529.04918244 2106323.85122976
1780053.29024785 2101391.89843538
1774534.79792549 2098990.17712962
1770578.75536541 2093499.94986211
1766702.41826947 2091476.47748213
1763807.68531396 2085082.31980177
1759680.53905908 2084155.40996901
nan nan
1621763.39327013 1912654.96135597
1630042.60618439 1928060.36248931
1616873.82864433 1936823.79465803
1610410.32409984 1929802.23300014
nan nan
1610410.32409984 1929802.23300014
1615727.64937804 1925157.26604608
nan nan
};
\addplot [line width=0.3pt, white]
table {%
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
1090740.70859057 2313825.25535289
1084367.60091622 2329835.87098363
1079618.68645058 2351713.33597395
1073906.47247654 2363302.06832183
1068075.90311873 2387268.77778457
1060497.74042762 2400843.20085902
1051185.96876891 2409671.75142864
1038553.08391329 2413544.78529447
1033320.72523098 2410572.54069915
1031401.72698529 2406932.46019426
1030121.18993887 2404505.88934433
1016165.85266365 2400357.93012676
1012947.6745212 2394297.74421984
1005166.1296662 2392130.49025238
1009131.34483878 2392660.38336294
1011013.87560699 2390662.00472213
1007786.05661783 2384603.06596939
1002547.5109696 2369274.86781031
1000453.70960246 2366746.4911026
998423.891493226 2369854.57743408
996183.34921492 2368433.59087743
994523.660767255 2362588.0535443
988368.251210441 2353903.78172387
973307.380726479 2357579.50795221
967022.885553338 2362398.84462839
963928.764583164 2367627.87885313
964389.554385058 2376683.89253647
966490.301026257 2379201.65748267
964477.194259896 2382317.78408908
963911.601438818 2386743.30465061
966660.503765074 2390468.42896976
969914.471215193 2396508.49895046
974956.178219423 2394910.43368378
975968.314766292 2399539.43659589
981802.411292259 2398048.79009475
981873.486174888 2403680.83684129
987416.207773208 2404406.11119076
990041.067654475 2427240.50474043
990392.592217012 2430659.66607486
994337.538006066 2431181.78102343
995915.439313584 2431391.20814805
994484.065139397 2430076.90009791
996355.727280205 2428076.59019666
999270.665982515 2436335.09263882
1004641.19083139 2438177.72283718
1001724.03295073 2465889.2972381
1003378.94333013 2477349.13392119
999733.784793259 2492587.01900287
996498.412871528 2498891.52806034
987945.541076388 2503363.58584414
983795.847457116 2510670.90051651
985063.975046257 2513084.23858757
984624.433091744 2516393.2403393
986670.662565712 2518910.21303774
990421.748976775 2520533.12979108
995059.487847275 2515541.51323423
998959.773943281 2516066.07183717
997882.768619162 2518166.44335516
994467.418114854 2519952.55311506
994319.409466001 2521055.2476408
995581.925833988 2523469.91681041
993283.448002566 2528773.37116577
990652.06028305 2530665.21383454
985877.239911579 2536759.94568245
983734.369474039 2540962.16137435
986696.680693458 2542479.12853109
977901.166829318 2549161.04323812
970135.155484018 2548136.11905408
962713.292790227 2550528.02791714
959810.099148348 2554634.08498407
949579.611429296 2554430.54470634
941608.894535602 2561252.39369813
927652.267293223 2559482.13283535
925048.926444405 2561395.11734776
920844.015483669 2569827.57026482
916559.903994948 2572651.7822829
907500.123000653 2576006.26826594
895893.162691543 2574583.033814
888128.217955214 2580354.75544204
879093.759129065 2583742.95124179
873289.67239144 2586405.85176305
868272.094197233 2582455.8680784
855902.171136893 2581004.43875037
860413.477096374 2575939.891929
850727.719470099 2564748.20494101
848784.432011616 2561168.66165151
849674.657880203 2553441.16604135
852768.175597152 2547085.32196162
858718.800932578 2543298.98298072
865065.119966485 2542920.39786881
865323.754124856 2540712.15233375
855599.721134018 2536222.24735349
849249.261481252 2536609.1166345
835216.207762015 2528297.04499251
831163.620132479 2522245.93298098
830471.390697862 2514334.4787439
833272.303167789 2503454.97121189
832948.048335943 2492222.42023856
832372.081851343 2483199.32744456
825589.057366137 2465644.39138552
822447.643153173 2465297.55749536
823285.330492518 2472110.22965786
826594.791820689 2478076.25429387
827056.252268657 2488205.84496639
825122.202798006 2491350.0564742
823018.975204645 2488877.83305869
823630.786767817 2483347.08058668
820862.548001676 2479682.1554671
822430.246112864 2479855.07322615
820444.085463196 2476276.63829521
819969.88918496 2466144.99659085
815559.328650184 2470141.40945095
815196.331901331 2473461.23972712
817660.060613087 2487167.43952759
817538.518774968 2488273.62826704
813623.635297996 2487844.52501959
816930.85234689 2493804.18276983
819034.183221522 2496274.40375162
813910.777332484 2506903.38461176
817815.633295796 2507332.63629591
820327.863290811 2513205.3789336
818523.073260983 2515243.9111609
811205.040016202 2509964.07806706
808264.214525208 2500691.24137191
803151.059039549 2496779.5503733
799884.798873357 2482997.29289856
795967.141791464 2482577.47856651
791696.156415883 2485479.61535529
788914.804527453 2481827.00722791
786914.554858082 2478257.95346556
781426.285782776 2477680.34551563
782614.051535757 2458776.68294426
775539.180018259 2458038.86815361
768246.421472119 2451688.67885673
772765.081731222 2438718.96711759
770750.876292607 2427313.12683445
772003.547317452 2415121.03317674
763972.336704103 2391894.33986552
755564.90461671 2379842.06593092
757932.606766344 2372234.58636149
762467.729931666 2367086.44034436
761211.269375356 2363597.03957947
765741.165942533 2350600.3635562
764482.031086659 2347109.40560988
759098.286703522 2336476.67680157
758054.313357035 2330765.23222582
759986.416392717 2327593.65131073
778569.605717984 2287954.53334723
784545.072431271 2293055.90532953
786152.04735731 2293221.18410825
780291.087748586 2287007.62332898
790853.695720483 2263390.57046497
794529.857046561 2235688.66404352
795784.93720545 2215593.28408474
793096.268708038 2201830.94641888
789331.209544477 2182338.7661851
778777.17609853 2164411.08587326
772815.656639586 2141333.56510185
767136.034871197 2131778.63289933
754262.49674701 2119281.84897835
755690.441928915 2121668.20501493
740207.313606163 2110069.21725694
728383.678792872 2103339.42915081
721074.877173645 2101538.76163278
710265.637859465 2101674.20588898
707593.138783876 2103679.42813909
708113.874460458 2107097.38185998
705745.189292074 2105759.73045112
703998.457147737 2106725.90316564
699483.972283697 2110814.78387283
699483.972283697 2110814.78387283
691815.852642418 2122488.67942043
686530.460590892 2135499.18313019
683715.197446121 2148726.67640746
676680.604327824 2153725.30504189
669895.705951522 2165485.71129962
667926.596002806 2178784.42712042
669891.341128844 2184565.38453618
669120.55442931 2193476.17091933
666051.106856447 2210040.94213683
669242.154474546 2220413.55405743
668662.205188026 2227093.57659512
662935.946855722 2236692.42566439
660264.420973784 2248797.49646502
655843.165139521 2252903.37880401
657693.635433376 2259788.40568864
654892.273796407 2264032.67664816
656028.799509715 2269734.55757703
653656.341801839 2278498.10993059
655117.343419603 2289829.69729076
659493.339715982 2304772.9198475
658627.652161155 2314780.82071071
665568.643503049 2327706.68189164
664692.73868154 2337710.08928432
661714.562579774 2344168.83945659
660842.058703316 2354169.73712463
667046.747972739 2374864.08500463
672910.605672866 2380980.72671656
676582.999712812 2384666.85140412
676085.150834485 2390218.13843762
673209.254718096 2395555.96873406
671128.99176323 2400964.8728721
673108.155684949 2405616.90372412
674678.658075308 2423655.65823942
681850.441427221 2441079.42890341
683784.780625518 2454672.8521461
676404.947952933 2457354.80045519
673546.222197871 2462684.90887678
669916.180469659 2459005.52892318
667359.886637023 2461011.87009441
666183.619768449 2456436.50800173
664413.762093666 2458514.10539923
662055.472263857 2458304.73605617
657039.80865627 2452274.31749721
650616.651590375 2434947.44854434
643016.119006827 2430938.08460996
641028.393451032 2426296.4881306
638943.356224891 2422764.92220307
633414.251977607 2422296.32261642
629185.463892937 2425294.03784011
630900.287528392 2433261.83015469
633867.461698166 2435747.40197757
633398.145508228 2441295.36808581
643686.342204477 2460051.3605973
643208.496994661 2465595.94185292
656855.172253158 2472370.63714381
657543.536368432 2482484.65829145
659403.149656328 2488233.53762578
659599.560084145 2486017.24285695
658912.164893932 2493773.80843815
664576.234471894 2500978.06346665
677500.925389195 2523359.95262073
680276.857362315 2535892.34856083
687390.49078269 2552173.40531267
692512.264180919 2555999.76482963
695137.970454404 2569633.97796026
699506.253405356 2581201.31292652
700490.09038244 2579064.56152909
698904.830273915 2571106.21925245
702808.161020595 2554742.27098198
703937.565211249 2559313.55459842
711585.180889923 2561163.98050927
716043.743605839 2571638.6422174
716279.534657653 2577239.8852841
723676.434908764 2573501.31083281
730646.726576577 2582001.13601655
733186.408668653 2580022.58503456
735064.377990302 2576862.54199834
731745.578810786 2570951.75113636
732739.867645706 2568818.57814427
728092.850032351 2568357.42369588
725865.644930237 2559208.66203937
722204.702949216 2556616.63394643
725851.585258834 2551393.1175137
730837.779960759 2548535.82940836
732171.543979563 2550901.13637568
730071.399265298 2556275.16245907
731622.980176878 2556428.97127354
732624.874025321 2562110.09713935
736500.695226912 2562496.57407612
736943.983859718 2565889.74730746
749326.12194624 2574953.85267196
750744.345878468 2584027.59581454
753495.734433967 2587657.40955549
757674.406260994 2592551.44656695
766937.575638307 2593514.02312904
773112.343442628 2594162.23870334
781300.128543558 2590564.43136806
780293.111490632 2592690.03732955
782373.466538966 2595144.30771574
789971.207223835 2597075.25201969
800120.453046092 2597059.28994647
809334.364059206 2612586.17967546
825499.710859599 2614392.47102919
829723.084218469 2611520.00103999
836652.579077978 2612309.06118264
849609.517618724 2608216.07398358
858474.489790943 2599191.88864971
864003.188200714 2598723.68683003
866066.611638837 2594495.37076396
872633.924338974 2591919.31499941
876230.608080509 2594584.48870756
873783.898444384 2595410.7617369
873258.479021693 2599820.5215545
873898.22876518 2601014.80248986
872601.785984611 2605332.03948164
876322.939761342 2606894.29969627
875663.456725186 2612404.55480266
877708.626667936 2614885.15133509
885671.233583397 2613609.25771241
887878.92450458 2608286.60435512
889921.878267954 2610770.94446977
892500.700653427 2608848.63310354
893502.952594435 2613443.6001812
899161.936157622 2611900.49754153
900202.869408137 2609791.83176095
901471.727194325 2612184.70879756
915604.20811695 2611702.54059237
917144.120074817 2611895.39407225
929111.543170147 2610048.520345
936530.519199734 2613232.38039518
935825.812982389 2618737.19035812
931839.203933776 2619346.77830218
929531.672299952 2619052.98031015
923172.8395624 2626077.05698318
924012.805538044 2631775.26086754
914383.888922752 2633916.71629554
908242.536818099 2633149.56269834
904898.462169449 2634969.71642045
911117.679803887 2641333.23584984
907638.82241934 2644252.14388781
906679.066326517 2651955.12056347
901758.297385398 2660281.12998871
nan nan
nan nan
nan nan
886190.897916105 2660600.20439965
878941.222285971 2656370.12341481
876512.717067708 2657193.62991705
877777.277360514 2659579.31632751
874320.237969684 2662512.01107786
871762.217636816 2664437.29503152
859416.220380747 2657385.73208292
851377.330849245 2659788.17509289
850354.787775238 2661900.3231645
845257.779947129 2659074.05194072
842707.478488986 2661009.54898236
840795.655473918 2664135.13928666
842577.958783948 2668804.00157462
840662.260857935 2685310.74921833
845226.684860373 2692531.91903979
845226.684860373 2692531.91903979
837738.925351389 2690546.4778209
829995.609542383 2690769.14254655
820979.963014455 2688626.52606771
804553.63524352 2676753.51436069
773786.753807628 2675634.21926003
758865.830160929 2670716.74360239
754932.335014035 2671420.27381411
734993.961790848 2654897.2646308
731710.338427392 2656793.66037928
719459.209777669 2639979.28103589
717707.900514964 2642034.40347739
715407.541560738 2641808.201142
709502.34123044 2646799.14390137
708950.790140667 2644518.23285313
705438.498541983 2640836.38279978
702370.834248842 2640540.1054248
697240.972905816 2645614.93152551
693859.872803999 2648631.93177185
689820.254260905 2650474.37301806
685432.527933913 2647833.67294857
681911.487278882 2644163.69872761
664844.090534653 2644812.01674399
662444.2256008 2645706.18823114
661741.612699704 2653431.05280875
654553.20140691 2656118.05655019
654354.590687588 2658324.84401925
644958.39226932 2668605.33855779
642941.646650833 2673985.09574717
640456.58568406 2675988.44468958
637403.722844063 2675719.51544683
636350.06552439 2678961.30189557
633491.13877075 2676488.17579516
630721.713057034 2681803.25911032
629196.519745623 2681670.68247019
625193.081843092 2683546.4211229
605854.012060911 2685235.96221712
596216.723465154 2681104.45166493
590744.045549353 2672881.15379619
592403.325067325 2680791.76618389
600914.318105824 2689266.81654745
597105.213538317 2688951.6583823
588589.762683493 2680481.08709664
585043.084146531 2676862.1570593
581227.455288714 2676555.35097345
581581.234805484 2672140.99639783
575997.356209562 2665030.96371044
578026.744369365 2668524.74057787
575297.141016997 2673861.38161448
576445.390348408 2688387.63141952
572025.165301643 2695807.0224855
570676.91662685 2693480.7481661
571763.495973067 2699115.77248574
569894.023420958 2703406.83660489
561444.465601191 2703854.84771687
561432.538869482 2713837.59592292
559069.417588802 2714763.19157286
542518.609071474 2701299.84122835
538014.678291921 2689869.20047272
529034.602365914 2686988.37600379
524462.232830502 2686655.8090055
518155.519119195 2678435.04036606
510914.51077657 2672372.81987584
503508.183584016 2668525.95530198
493575.887178606 2667843.97811279
488375.88960171 2665273.05120862
474617.098149991 2664361.0605076
458076.822924714 2646654.5634691
437783.655920175 2638747.54512568
433947.994131141 2638518.22219723
428837.944774772 2633776.24107421
428837.944774772 2633776.24107421
426599.668727228 2632535.044667
422568.465447468 2635630.1614355
417196.21315953 2635320.88251993
409334.854436866 2638204.50905882
402769.127034933 2645605.05647918
404424.704045147 2643478.02201939
401419.109893095 2642202.38588533
404486.101181733 2642371.99087009
400895.630530595 2637735.59207416
390331.614728413 2633833.84925768
388028.683342299 2633710.99319736
387910.986749657 2635923.77612014
389917.263619952 2641577.86476795
395104.918628611 2645185.2694373
392507.360152644 2650590.6813661
393093.979149833 2653949.45583367
396680.223224763 2658579.91217549
399375.63020001 2665380.26493377
400018.164862176 2667632.95060842
397423.228862801 2673033.0633813
395132.671497791 2672907.96669312
391959.105902465 2674952.54715928
387615.23719034 2670285.73158396
383679.298593836 2672293.3298104
380034.867512887 2668776.52777308
378737.465232605 2664274.91082177
374915.242377294 2664076.65044436
373443.146124512 2662892.3294509
372678.564452077 2662853.07360609
371092.915739898 2663880.40108774
368967.847674133 2660446.66457111
367326.377676629 2662580.53543933
367270.486378495 2663686.16280624
363503.264935766 2662388.27903356
354046.953782159 2651944.66808707
337353.690089158 2647825.84513459
324574.763079653 2641701.6948694
310866.002501036 2638886.64423905
304636.528294037 2640840.96915685
298950.078243345 2648364.72105235
298950.078243345 2648364.72105235
298904.645644109 2649471.17777147
301019.493173483 2653991.31988195
319620.888244814 2666974.0218274
326913.426326402 2675053.55079245
330629.079092532 2677437.37494567
337846.941758877 2686630.70974238
352549.163833671 2698405.13534198
371780.107622606 2724827.22446408
394883.691112867 2747076.42254026
413894.639216341 2759206.04704785
437630.551001282 2767250.5911909
464794.403060532 2780019.85428641
474061.762189047 2788367.05130143
475417.918625224 2790667.92191693
476169.050234593 2790717.98794482
478951.928853432 2794220.03694394
482854.549778745 2792272.47229368
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
1057192.0398884 2218843.91450528
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
1377771.56767688 2341189.07885807
nan nan
nan nan
nan nan
nan nan
nan nan
1365612.87398828 2353747.06449915
nan nan
1376173.69237785 2354523.24765648
1379761.96030236 2352905.30535563
1380162.25006991 2350707.38422506
1376773.63399128 2346684.96034541
1377172.79826504 2344486.65841991
1380166.79281564 2341624.39068271
1384965.55851838 2328870.15640552
1385967.21789424 2323373.50115045
1374351.344596 2314452.30565736
1367692.37630331 2296220.41213828
1363676.3713584 2295501.88198069
1351770.73999926 2283167.42317876
1341016.98656129 2268788.29300833
1323567.92842351 2254406.91062077
1323567.92842351 2254406.91062077
1297898.41976835 2234145.49835988
1297274.62659883 2232906.06934864
1297526.37628385 2236351.21569548
1301458.94811207 2237085.21061226
1298772.77498361 2238830.0388725
1290725.09694509 2227268.52310972
1267589.45137381 2210957.29910998
1268220.16558089 2212194.57511784
1229422.37496669 2188926.32944258
1206703.05741234 2174027.88309201
1189653.72642391 2154412.50116388
1178721.29649837 2143691.8436753
1169709.16373904 2142332.70087517
1168402.4951212 2139872.98804593
1159875.95926467 2140861.89776891
1153810.96562514 2142223.92688941
1145942.42422957 2138799.51731041
1136091.77616148 2131701.4036344
1126565.14172363 2128057.44883953
1119150.05283743 2121336.27463212
1109324.37995426 2125587.06485814
1100018.02642251 2132182.13785744
1101307.88154332 2128973.16614224
1106039.80860088 2125120.83532611
1098845.54074211 2128625.89485639
1093410.28649964 2125601.72497705
1092278.76392105 2127703.63845295
1090481.98427065 2128582.41736668
1081399.31781282 2121668.1878199
1076985.54217058 2123317.89508738
1076469.91861629 2120986.99346727
1074521.41733013 2122978.30213865
1070110.20476952 2124631.84136802
1070110.20476952 2124631.84136802
1076679.57531789 2125535.43712356
1078168.58441195 2126870.92258178
1098064.90298079 2134167.36285731
1097596.53904323 2137492.1107768
1089397.27717973 2136341.46341621
1086473.46163811 2139323.23622293
1085297.19333862 2135769.37531498
1083145.04105988 2133210.0830379
1075761.71105415 2132187.80018338
1072995.14379766 2134066.05522615
1066494.27491423 2138821.83682044
1052627.53715632 2142582.30833771
1044211.04382042 2149352.42818166
1043689.90856936 2147024.47579493
1033568.04194925 2147931.2862918
1031783.37719871 2148823.19989442
1032831.35222161 2153477.30430941
1035285.85124036 2153803.73505431
1034547.45105591 2159349.21781471
1039379.20202047 2166766.8759656
1041012.74917873 2166985.78808852
1041085.36202451 2172639.39304673
1042419.561127 2175076.12056376
1046798.24913416 2173408.34462989
1044419.03615297 2178731.52420782
1048496.5218951 2179282.09906045
1049376.37853731 2185045.36410185
1051156.51974451 2184157.95060313
1048625.36656775 2190587.4702819
1050435.10546353 2207763.36780878
1052116.9754084 2213635.46183388
1059169.15735879 2222501.27801858
1066160.37954508 2225722.94246567
1069751.52805874 2229607.30216786
1069791.8019372 2235256.79118441
1068212.95916986 2240680.85414155
1068560.08090439 2244115.02670373
1071176.89609623 2248993.96611713
1075217.41082315 2249558.60940848
1074752.43027383 2252879.57645068
1071212.39573907 2254641.91835403
1070748.84545381 2257962.84862925
1074784.64142482 2258527.26546814
1079654.72767128 2264854.60657645
1085613.11483095 2263438.78408784
1086083.28379134 2260118.92798093
1087360.77801513 2256913.30768685
1086866.94294571 2254585.52222988
1088145.05232352 2251379.75231109
nan nan
nan nan
1361848.2874242 2374629.59922823
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
1592427.43318083 2557872.45551827
1593909.1870186 2554773.16640079
1592286.38354407 2551003.04416649
1589957.2443107 2550500.76017787
1589342.36796792 2545809.06315735
1583827.38518119 2541204.98583403
1576355.45908442 2530490.89144533
1567387.24839813 2522889.10303809
1554863.57137391 2508859.28972995
1557340.70575392 2504821.88798375
1561476.03759546 2504551.15107277
1562394.01712094 2500186.41281336
1563819.68358133 2505044.44642789
1567495.0117209 2506959.18687536
1569287.58443425 2506198.34589866
1573192.70679118 2507025.0255115
1572092.67569568 2504512.4105862
1575998.6846887 2505340.56628037
1569338.35457334 2498231.08907704
1569799.23509436 2496048.85246519
1573940.71834086 2495784.77418338
1576837.7535605 2497538.84411943
1580283.33608862 2500551.05260465
1582628.24388505 2501050.28523101
1581529.31390864 2498535.87478912
1577532.20747884 2494265.98769562
1577123.88918494 2488478.73453713
1572334.39375629 2484045.05582684
1571550.9859946 2483879.64598174
1570859.87096757 2487153.73066831
1566066.64491656 2482724.08537877
1572702.93108355 2478422.42738863
1577131.69707384 2469095.65120592
1577406.27579188 2460030.05375092
1578516.46893744 2462545.67289291
1580873.37432773 2463044.34964984
1577867.45689036 2457846.39392608
1578559.25946425 2454570.7577556
1582167.26305357 2453052.18390363
1576236.86568501 2446096.58512618
1574104.32860061 2444507.12680916
1564424.02354535 2443617.98169846
1559259.37998893 2436839.85879473
1553967.02717484 2434600.37545694
1550364.8824647 2428154.8160471
1547319.85676136 2422966.59209019
1545285.18671455 2416848.13457484
1544045.01845198 2418872.8126548
1541332.62328169 2416036.15047957
1529349.21488975 2410169.36661509
1530016.9045344 2406886.79175036
1528878.51859267 2404376.39486699
1525837.11106739 2407177.16883452
1511939.33238725 2406649.10328461
1494164.18507017 2400821.48313626
1482926.95619548 2395185.64576455
1478963.00406718 2394406.47332153
1463777.61539964 2400541.38587075
1434995.99044441 2400685.07735788
1399332.35322113 2393974.52706571
1384479.45425784 2385555.65800249
1374359.29923146 2382570.37274345
1361848.2874242 2374629.59922823
nan nan
};
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/precipitation/precipitation_gp.tex <==
% This file was created with tikzplotlib v0.10.1.
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\usepackage{currfile}

\begin{document}
\begin{tikzpicture}

\definecolor{black25}{RGB}{25,25,25}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
axis line style={darkslategray38},
hide x axis,
hide y axis,
unbounded coords=jump,
xmajorticks=false,
xmin=-2352975.84650967, xmax=2256219.34128339,
ymajorticks=false,
ymin=310074.114200666, ymax=3164896.44374324
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2383381.97308215, xmax=2286625.46785587, ymin=284852.78248033, ymax=3190117.77546358] {\currfiledir precipitation_gp-000.png};
\addplot [very thin, black25]
table {%
-114200.362190884 325118.958648087
-123323.668966362 323036.11946704
-128348.283776535 325297.616298936
-129417.977386051 320920.752559918
-134473.043273316 320990.173306136
-136510.651062669 319921.17743518
-136619.779863371 312239.576293099
-138675.274497961 310074.114200666
-141647.08035131 314507.342009563
-143703.254228383 312342.817124967
-144715.172862637 312357.991739048
-146688.774825207 315680.51802643
-153734.605694835 317985.892912452
-158700.550109771 323555.45685709
-159674.788953916 325767.384925035
-163660.661875052 329128.439546254
-166633.928170144 332473.867123779
-178751.405474315 332691.929051014
-179720.052865694 334906.430883416
-181739.1391593 334944.465927258
-201929.544629106 335348.186758358
-203901.859982813 337586.560275428
-209043.809549844 333304.023881862
-210005.461405793 335521.572492937
-209957.397684897 337717.207019146
-213994.376473169 337806.428844746
-215003.615274493 337828.999798452
-219040.546561569 337920.345595002
-222119.055745869 335794.397931184
-222042.800347586 339087.806989558
-232027.421071972 343718.341278902
-236989.007017166 347135.741060735
-240013.770052959 347211.030977368
-238868.560791962 352676.468189982
-241891.574642094 352752.351166472
-246844.919167264 356175.661214488
-248945.179362217 352933.12259312
-254844.79497525 358583.447899048
-256917.851247965 356440.706912305
-259880.027957238 358718.854481718
-266990.498854043 356716.351843609
-271901.86559328 361251.26299025
-271808.220416688 364546.450461146
-276840.313724973 364690.781217669
-274764.357117715 366829.670294934
-281645.700027555 372527.465574871
-289690.290634151 372767.944070219
-294616.405076743 376217.634162275
-296695.025428836 374082.528166172
-298637.17132343 376342.486021273
-299642.354646208 376373.963416841
-301722.098057968 374239.951344718
-303663.054647845 376500.930711925
-309694.003557595 376694.554754173
-311632.589395633 378957.28508653
-309337.757024022 387682.669542943
-318190.174569519 393475.027832946
-317933.413839239 401169.584033284
-327088.328311799 426801.874422438
-334970.831587246 430380.771022598
-334815.639128551 434781.465521586
-337773.581092734 435987.874463188
-337499.511315426 443690.461638821
-346281.232905953 449516.957269844
-342092.539920624 454875.541457884
-343966.43280936 458250.198379966
-341615.490520626 468087.15764052
-343406.567333472 473665.396113792
-346391.382293327 473774.273530483
-346270.339046972 477078.292193293
-350248.64791008 477224.87654408
-344873.359616303 488057.371873084
-344551.363962284 496871.97621111
-349432.15677236 499258.478199913
-347163.390682399 506899.885911443
-354845.582026963 513809.089519211
-359799.132007092 513997.088221118
-361695.804379677 516277.739430666
-366562.170063074 518674.140744125
-371295.526495557 524380.717915981
-374220.452196617 525600.9568077
-376022.949358705 530090.426134594
-378945.486213516 531312.284854743
-382811.104316967 533678.045903479
-382586.431685443 539192.142882932
-383484.368742572 541438.292334939
-383349.194995844 544747.275638359
-388149.537656462 548259.447146248
-387921.30333914 553775.343290789
-394733.870374247 556270.121908139
-396379.453902144 564077.010299894
-399288.670189598 565306.0814566
-400928.217706566 573115.404406523
-411514.332093595 579104.260806242
-413335.57684601 582502.502726142
-416187.697808856 584841.184766568
-420954.615553012 588373.189756511
-420755.595284355 592789.251372396
-425264.831680329 601845.213806135
-425113.778635406 605158.174366864
-426823.040955302 610769.967179534
-423780.979554385 612844.771859389
-429509.851319394 616427.923070643
-431264.956096558 620937.190938128
-431111.395572103 624251.490680678
-433945.591506081 626597.689066186
-433894.050650966 627702.552284675
-438527.036049032 633456.726683951
-442626.812109699 650266.320369795
-446532.216639875 650453.446351165
-446319.422018303 654875.101326763
-450929.808617322 660638.756231259
-451473.785202664 669531.716242001
-454718.399041751 682993.748059921
-464169.490592759 689007.870396237
-463836.054088123 695645.380478052
-469384.083297842 701471.884312424
-473267.932753163 701670.268041196
-478691.391853403 709716.14988058
-485307.179143192 713390.905680933
-489625.932048297 723607.634272615
-497195.494689613 727343.429048466
-501855.506885333 730926.793357951
-505726.955730408 731138.841879116
-505422.646409797 736673.400949375
-505179.173345456 741101.513942768
-506145.973251326 741154.722986877
-513160.615683378 737102.128308162
-514846.918923924 741638.182278132
-512727.999502576 744851.23526817
-517435.186458091 747336.46579706
-523692.359625787 756577.532424077
-521636.023068801 758682.164836805
-524530.855297805 758847.291374519
-528326.744160055 760176.193912352
-534179.91692617 759404.31295668
-533986.396951869 762726.20446654
-533857.376256987 764940.925466129
-538039.37656264 759629.964478007
-543828.38707897 759971.487587215
-557133.322709538 764103.980188776
-560161.747863894 762066.067992181
-561819.378117309 766612.691253761
-562919.504713538 764457.557526928
-567741.151741194 764754.995864519
-571598.356272799 764994.773020975
-576280.446106048 767510.87740785
-577383.972984406 765357.482800027
-587026.154913966 765970.116192208
-593631.829390072 768618.828483116
-596307.260470162 772127.55162564
-601124.867448176 772442.555264862
-602906.050886425 774783.198634873
-602906.050886425 774783.198634873
-607648.768408368 776208.63905325
-612686.442743321 773208.905216108
-614984.768581666 767804.124927208
-616171.981701539 764548.860499751
-627667.708995258 766440.772716648
-630788.539913788 763319.851769837
-634493.111087217 765799.089085403
-635610.776131154 763652.998329012
-644290.357040326 764259.055530255
-645877.820313588 755476.944865035
-651018.015822818 751393.83124067
-651253.372905584 748075.951035113
-655117.590341702 748350.880424151
-655512.142803681 742821.761818627
-658649.731609146 739712.065527173
-661139.943281922 732112.044978785
-661537.264376968 726585.087182784
-664841.240405287 721268.203987314
-667747.876306077 721478.539290015
-667988.311072075 718163.226430169
-670489.304090577 710569.326069648
-667819.252465878 707043.584292737
-670730.378634088 707254.86040051
-673802.84210287 705257.596036107
-678818.179483182 703404.114622763
-684326.737266641 694926.887831937
-689349.79299929 693079.654979388
-689597.042667557 689767.022279756
-691376.14042592 692120.714479644
-691954.64036255 684391.929342506
-696984.823657452 682549.375895913
-711408.494635304 685868.638167425
-713353.708187203 686018.560742492
-713183.321420245 688226.260755506
-714155.684046222 688301.357616645
-716014.840563165 689555.722124453
-718045.055366924 688602.768230739
-725389.861831072 694729.637785352
-728304.872386853 694959.088347513
-734403.191111168 704329.341778175
-742168.306835575 704950.838932046
-751424.00523592 711256.490156985
-756001.874621719 714965.045303214
-754851.377342336 717093.651524964
-755639.520896044 719381.326769795
-765238.227496676 721285.59835416
-781239.401763245 728188.997632795
-792000.389550751 739118.995957266
-794423.826693812 744890.339152773
-794328.308458994 745994.59093433
-801672.514865036 751083.463126984
-806404.12526252 752610.768973429
-814701.720595361 757795.4685612
-821827.603401708 765110.154092748
-825752.192087729 775483.490227236
-826879.479292709 784494.30800431
-831489.596453382 787139.97734441
-835945.705070317 802029.20315335
-834783.126436934 804151.291703281
-836851.977783674 813256.012256092
-834224.888251805 820817.189442263
-833617.385900899 827449.93833018
-835025.323959555 833153.430181272
-841213.307537781 839299.047349927
-840803.98406833 843721.947120098
-845275.127843075 847482.843027197
-844966.346555721 850800.322762001
-847625.519410283 853279.220566376
-848500.220097067 864517.547469557
-850634.356054088 872528.843306739
-852971.942371549 878329.066045084
-857733.637821217 878779.09446075
-859007.739344662 885597.603341856
-865456.873555519 888445.416545623
-876748.583214477 900700.828100819
-883398.405290525 901349.076789669
-884131.580711371 903654.787325298
-893080.307426546 910121.706397535
-894648.940801174 913629.008927414
-901684.138232206 919917.233348582
-903358.141693483 922320.066790944
-909433.043713448 928520.06970012
-911601.286391704 935446.718877238
-926546.244189445 948156.745756474
-931412.027873853 956489.754303816
-939924.445508799 966327.976721902
-941345.421592405 970952.983079286
-945707.695245195 974769.782880482
-959483.792993405 979593.558394547
-965478.130538143 985835.91269505
-973413.444127893 1009094.60972817
-977256.577496077 1017356.7976823
-986633.368326794 1018390.06296449
-990014.676975744 1022126.81459866
-990014.676975744 1022126.81459866
-1147306.66383021 1041019.12466566
-1153720.32638613 991333.97255987
-1233613.20238256 1002010.48889767
-1233613.20238256 1002010.48889767
-1421195.79813952 1029947.11511407
-1747367.87673469 1221103.40812104
-1742607.82088271 1225836.08846286
-1742904.99645175 1233857.78614464
-1737674.07926584 1236223.21842714
-1733401.70423626 1243332.39842843
-1956845.77002259 1269202.54753976
-1958444.8718366 1283286.19867359
-1962252.34917939 1287581.02594653
-1959940.14366985 1289343.93400251
-1958614.98090282 1286755.86855259
-1957363.89201225 1279610.61255736
-1954633.38251069 1278993.14456172
-1953895.84812972 1282256.99498352
-1955886.72694724 1286138.00525825
-1961017.26293032 1293020.0918988
-1962667.38537862 1289963.07671624
-1965227.49604137 1287113.21575611
-1966798.57058717 1288614.62552145
-1962753.83061971 1297990.82698875
-1963991.89453394 1305137.78320637
-1960032.34680614 1309958.18629319
-1959779.53710469 1323634.05338865
-1959779.53710469 1323634.05338865
-1961325.83176631 1337723.86595206
-1966217.77941561 1353730.38932157
-1970931.30349376 1366269.2795372
-1981922.10576196 1380269.11822858
-1987459.30723626 1384994.51226447
-1991077.08615241 1393864.61099705
-1996090.58511435 1400771.3234212
-2004296.22538775 1406138.51257278
-2015931.40886311 1424955.77420687
-2023089.43927535 1426655.82054059
-2024619.86785519 1428168.62858483
-2029351.54001519 1428148.30359377
-2030389.21348763 1423801.57373669
-2031543.69093039 1422928.65249943
-2037027.55122905 1427686.68961696
-2041500.04822903 1428759.61141898
-2042505.47342312 1432448.31908955
-2037625.59824338 1437021.6737177
-2037104.18412428 1439194.69537358
-2039480.26077183 1448959.21047068
-2045252.63402406 1464145.67583016
-2065372.96931187 1466731.54008836
-2068044.20819919 1467383.95690786
-2070090.48923179 1466733.76336337
-2079973.36996562 1472610.29870533
-2088066.21703497 1478058.7910972
-2095880.61738889 1484599.89847773
-2096769.17284188 1484820.48716612
-2094103.43687228 1484159.00160549
-2095880.61738889 1484599.89847773
-2103413.09947568 1492232.91564619
-2104870.60151668 1505270.78516992
-2109302.26965945 1506379.39062636
-2116254.64974251 1516193.24862067
-2124072.75332494 1526236.49171203
-2132029.47172542 1528251.8359725
-2137332.88878045 1529599.58470548
-2141420.4180117 1528332.96242734
-2146170.02289656 1531853.27252245
-2154121.41208674 1533889.54120295
-2164206.34951867 1542257.69103411
-2174513.84598455 1546079.55553851
-2190670.5201482 1549131.41592196
-2204463.48861658 1550436.79853628
-2206590.53726576 1560248.09248513
-2209850.49156232 1565735.05012482
-2216010.09801634 1567365.06076766
-2215456.85308605 1573003.40982142
-2208771.66433467 1580488.96216057
-2210279.53842867 1588987.92535283
-2206233.57486366 1597173.88423256
-2208321.38325368 1606986.25835323
-2200505.87152317 1618804.35346229
-2199073.76564232 1624212.65070604
-2199961.48899716 1627920.56050426
-2205510.68803969 1635182.66244811
-2210162.1475962 1635262.88872244
-2217441.55917164 1642998.29354529
-2218316.69540526 1646708.16798691
-2216868.95220091 1652113.41086292
-2211361.22782894 1658749.66321276
-2212517.68213292 1654424.68291337
-2209327.94169576 1655889.30238272
-2211361.22782894 1658749.66321276
-2211365.53747831 1665702.63186148
-2223241.1378494 1673526.62628403
-2230998.14354772 1696494.43735872
-2240803.2125078 1701478.48971009
-2241633.0592943 1708667.04417166
-2240454.825891 1712987.73198938
-2248435.09100017 1727938.3838555
-2248328.33232841 1741843.11467453
-2254327.14368422 1746977.51919392
-2258456.26155557 1765544.71021886
-2269236.12510442 1776672.45253454
-2270050.00959249 1780387.04829947
-2273734.60773556 1783740.13934228
-2270722.99359701 1794528.64120003
-2271381.4572202 1808669.64500115
-2269370.94007214 1809270.67640813
-2269872.63391338 1814063.7405681
-2272132.10666274 1815859.43875867
-2271527.88069116 1818016.94190741
-2265752.39613428 1822217.59876852
-2262389.83465389 1817789.34817721
-2259528.55882916 1818154.74803817
-2252512.09441995 1830156.61318237
-2248850.03463368 1826813.5434336
-2249955.3661037 1829445.94562225
-2251059.68297602 1832078.47653254
-2247856.25191839 1837002.43177796
-2253553.48829451 1856034.94025804
-2255800.21825681 1857825.86455419
-2260952.88780439 1855776.95475759
-2262896.28178024 1858648.81377531
-2267748.16140326 1857683.11021077
-2271387.09983966 1861034.44521447
-2278351.47552316 1868820.2029153
-2283772.28296069 1882001.61737421
-2285465.73219804 1882482.42176948
-2289167.74931178 1895185.94762945
-2284945.64255039 1906800.36117719
-2284552.68153691 1924168.20769121
-2284779.62538754 1926563.91473308
-2288373.11892942 1929922.07415155
-2288373.11892942 1929922.07415155
-2288205.61921626 1936868.40067251
-2283525.576954 1943689.25725323
-2280358.3939505 1957937.56875629
-2276610.28395936 1961528.72386356
-2270740.99595808 1959853.96912762
-2269452.39096441 1954825.62738502
-2272051.5742256 1952069.69978218
-2269306.99437965 1948958.03003183
-2272972.62770556 1948836.00496939
-2275121.72682813 1941290.80717576
-2274361.00454976 1937578.3691515
-2270768.6095965 1934226.68021117
-2269698.02180547 1931592.66941521
-2265490.04973098 1930399.61578504
-2266406.29859698 1927164.70825909
-2262805.69078361 1923816.47636798
-2263110.53620392 1922738.02568974
-2258663.63152912 1919153.51154444
-2256203.18975331 1914967.26320507
-2249456.14267358 1913070.8061386
-2251683.3341234 1914860.2262356
-2251077.05481349 1917018.06471355
-2254684.65116113 1920361.06921667
-2255101.81568271 1941438.30605718
-2256173.26313933 1944070.14676807
-2260374.04400096 1945258.29664754
-2260908.69626366 1946574.53873493
-2257778.53925662 1948018.10874047
-2265256.64252412 1953632.69977346
-2263725.50008855 1959023.4032496
-2262048.15959392 1958547.1724513
-2261581.87497335 1966570.47861734
-2265157.2130774 1969917.47376647
-2267807.53904485 1976499.57822168
-2265297.00738877 1975784.07491687
-2262089.16305383 1980697.59530378
-2256233.99848771 1979033.53140207
-2249687.64415996 1983002.83857323
-2243378.78808512 1976560.93426092
-2232960.23615264 1978285.90856504
-2205996.98816129 1964947.15168523
-2205158.95409622 1964715.06669071
-2207373.55588637 1966491.68072414
-2204261.69441779 1967955.6381703
-2201689.653739 1970732.69490395
-2196905.69791622 1971736.25389391
-2191693.3746395 1964486.3590324
-2188340.89923223 1963564.56868283
-2185631.54602562 1957009.6111076
-2184200.19113189 1958941.60848026
-2194634.90171231 1973435.05259535
-2201091.93095954 1972893.21738777
-2204500.98500805 1970347.95413227
-2208449.91554551 1969116.47241181
-2210962.55485716 1969814.03060741
-2212037.07721504 1972439.26777189
-2205277.55470806 1974052.38323222
-2201270.80386804 1978757.63323054
-2210062.56389095 1973053.85878066
-2218433.02693104 1975383.83188125
-2222919.03947245 1975472.65181173
-2220943.68727058 1976084.54122465
-2228705.73369796 1980584.39634526
-2226356.85279188 1985746.18774736
-2228864.24155694 1986449.39796102
-2231977.76876508 1984995.27202223
-2234559.76338863 1982228.18292977
-2242770.16444927 1978718.39606054
-2245506.72338478 1981820.30592544
-2250218.30543877 1984318.02417653
-2253173.84553941 1989816.06573471
-2259990.88405396 1997581.09633115
-2262889.52777395 1993745.38776194
-2269876.94326635 1994575.51027819
-2270274.71302081 1990026.12881541
-2272959.78156308 1983799.43999549
-2269394.70529266 1980449.14251768
-2270010.1320474 1978293.62850402
-2273664.56694226 1978172.16770277
-2274280.89798585 1976016.92314282
-2275734.29820008 1974101.10897613
-2272249.47130367 1967277.02026903
-2274762.68811308 1967994.71874559
-2275821.71649522 1970628.84356332
-2276438.04006389 1968473.62514237
-2276302.35284149 1962606.3843466
-2278817.04387133 1963325.36246606
-2288597.31498881 1976625.93032936
-2289960.64592839 1978184.77840111
-2290270.8501709 1977107.74807049
-2293402.04953516 1975677.27600577
-2297080.31083849 1984905.65394663
-2298652.92041218 1988861.03685542
-2307111.94394638 1997151.05109634
-2307841.35029544 2000865.26753231
-2308988.96310344 2000032.02122607
-2308781.15915001 1997636.76483782
-2312225.61435663 1995137.80135581
-2312852.8282098 1992985.68058638
-2317027.86520404 1994203.64462257
-2311284.79020093 1998365.9940937
-2306481.88641982 2008641.1454476
-2304914.95248284 2014021.88589268
-2307304.65719253 2018220.79855713
-2303042.35900672 2011142.16962193
-2299707.63300633 2000836.14529918
-2297828.60524199 1997957.43917691
-2299083.12890207 2002989.08485307
-2303348.01150959 2019402.65049981
-2305107.76269659 2025752.96767796
-2309153.47672448 2030437.3792775
-2309467.99925532 2029361.54949099
-2311130.43561829 2029847.75835752
-2309556.68946427 2035226.58126139
-2310556.34310576 2047198.81987333
-2325618.15208041 2063317.52123196
-2329689.01751263 2073874.83378636
-2331267.30577461 2083697.06313525
-2334754.93872693 2087073.21415908
-2345455.47196116 2111328.38707824
-2345811.39236177 2116116.11772042
-2340091.7472261 2120251.2411745
-2337694.83297414 2131233.5447355
-2339042.89233734 2138658.88417366
-2340211.44250817 2143691.00639615
-2339459.21923625 2161020.47933639
-2334271.8232062 2172333.2020216
-2327289.03154631 2180765.92107517
-2328935.9239187 2187111.91548295
-2326353.3452494 2195696.89720371
-2328158.08415116 2204432.39006167
-2326217.86945417 2210869.75249057
-2331901.24139917 2230145.12643853
-2336269.03199202 2236153.31616493
-2338371.43536778 2237963.20970762
-2337706.91536512 2245958.85871551
-2352975.84650967 2268199.92940411
-2350344.41136001 2276767.26461111
-2351220.17363578 2291100.44176214
-2342924.38492672 2303783.9860804
-2336613.3468053 2310048.19989608
-2333513.64940089 2317298.08925713
-2327870.07680388 2321426.12412453
-2331911.70725953 2316807.1634157
-2330164.0265325 2313929.46540084
-2326304.09689079 2315091.57812246
-2326923.95501362 2318794.38461557
-2322885.80580687 2323415.66269353
-2315029.82973686 2323361.96050087
-2313251.53368172 2326332.5624417
-2318051.03975804 2327794.56815785
-2325941.53144007 2322007.37466258
-2318996.89477281 2330424.76077756
-2311409.37362251 2340989.01542696
-2309777.94216808 2346344.71622356
-2310538.43904547 2352429.20609388
-2308252.27956036 2359925.77264048
-2303579.13200421 2366694.31316334
-2291500.1306434 2386421.26453188
-2291090.70669609 2399165.10971204
-2288854.86789487 2400824.68546366
-2290579.43235598 2403688.93069411
-2289504.48616904 2418569.47438925
-2290242.10355623 2424643.78867282
-2297154.11411723 2430267.42485286
-2288687.72454631 2438207.57353564
-2285285.20773855 2446526.38572133
-2284438.17544358 2452116.07760531
-2284438.17544358 2452116.07760531
-2292294.36491469 2468561.66836001
-2292144.9292293 2480216.46548715
-2292850.01480639 2486284.04789271
-2291862.34140027 2489490.06239366
-2293222.05809802 2493419.50536632
-2289228.73242564 2498038.82811941
-2287498.66469944 2509204.7665375
-2282073.15823506 2515721.51652852
-2278126.88059802 2528540.82794813
-2281031.99878543 2532944.41705599
-2282495.73973554 2539244.12051548
-2284828.39794842 2539965.0250261
-2282517.54044757 2547438.1732665
-2285408.88707284 2551842.12080794
-2270165.21314733 2568178.76101469
-2255006.88547716 2600902.94815167
-2251151.06092147 2599717.53135942
-2252134.5115752 2596515.6468626
-2251246.54521795 2593907.02459254
-2250263.73559856 2597109.22296473
-2247294.61321386 2598534.14340351
-2248953.39952987 2601378.57070351
-2243462.83827521 2605533.47877638
-2240824.23682253 2605893.10590597
-2240915.18412576 2600083.7716562
-2235841.91611507 2597367.25988842
-2238630.21065518 2607556.71633742
-2236110.83989061 2610288.37470467
-2250167.65983476 2602919.25447763
-2236251.8149458 2620835.84241105
-2229914.76290682 2630567.74078842
-2226633.58353229 2633065.85222988
-2223354.25688644 2635565.13309972
-2222144.42059137 2634030.06153268
-2219841.45987226 2633328.94035959
-2222703.57906912 2637699.58165886
-2225005.1599253 2638401.60612553
-2226633.58353229 2633065.85222988
-2228936.62696441 2633769.11754789
-2214572.15639097 2664373.46381215
-2213043.25985626 2663907.5618509
-2212296.05466966 2671839.86563213
-2207195.10120992 2683106.0319035
-2202323.24774328 2699099.46480029
-2196797.12948424 2709065.16100637
-2191802.04108769 2706382.7982051
-2192350.68411998 2710042.54029337
-2195499.84062415 2713328.75876323
-2189120.76838399 2728853.13045693
-2185332.27161932 2727702.36074308
-2184362.04790229 2730899.49864921
-2186634.20939866 2731589.41485021
-2187177.02118236 2735246.17330926
-2184044.56950258 2740113.26323023
-2182318.78920204 2751225.04402385
-2177141.70655029 2760122.12143679
-2175632.96141435 2759664.09469688
-2170785.80863841 2775636.71586109
-2163474.60752141 2786207.09762519
-2162184.90615529 2790465.05770772
-2158749.57556273 2796396.74432377
-2158638.87958903 2802172.29472195
-2160243.24289228 2804982.12943836
-2157349.65513572 2806428.68027276
-2153918.40525434 2812359.00188121
-2154884.49400534 2809167.03047836
-2151993.42822212 2810615.34416681
-2154127.16141181 2817067.77084291
-2153160.57287662 2820258.97115268
-2151020.58086088 2821933.45617946
-2148776.94086887 2821254.77795678
-2147818.23979189 2816320.95434218
-2143540.94853545 2819673.95007019
-2146211.81910197 2821640.7031786
-2145352.90880759 2827185.47530889
-2148341.88521327 2828089.09527569
-2148445.29961519 2830442.22318673
-2143632.28708705 2838272.16284675
-2138617.77740285 2841399.21686954
-2142346.46109075 2842525.39286153
-2145124.48964626 2838723.45321544
-2143837.76857442 2842976.4125304
-2144464.66502529 2848968.58524246
-2145632.44128168 2850482.908414
-2142854.99410287 2854282.92754968
-2139436.09028126 2860208.78296363
-2140156.79817931 2868547.08734772
-2135477.45730277 2870609.49049637
-2133870.38861463 2875921.28486777
-2131397.96100465 2886766.87998838
-2131883.52444884 2898505.55793101
-2124187.02909922 2889223.78607629
-2120482.91743884 2888107.15787727
-2121762.68254052 2883857.83888953
-2120599.71960141 2882348.99143137
-2118899.36221378 2885313.31564395
-2121744.72120077 2891963.2682737
-2116662.34482974 2892749.5860582
-2114236.09417824 2887387.12967963
-2103225.51843216 2886406.03581405
-2104072.2914126 2888974.45758468
-2100368.05135658 2887868.41242523
-2095713.7031126 2889953.54168689
-2093491.53839888 2889292.31930296
-2091475.50501001 2885221.85683782
-2090828.97900229 2879244.32234625
-2081811.45360614 2874262.64992885
-2075988.08640666 2874859.72980647
-2072822.57626192 2877397.69782175
-2081183.44806908 2876390.78432302
-2083950.10932689 2880678.21469069
-2087454.11692174 2885185.94441307
-2089581.2325211 2891601.4275244
-2100263.40369915 2893624.65128408
-2105866.91304901 2896457.61990214
-2106812.96806659 2901371.84137449
-2108929.24401302 2899691.03130619
-2113265.76956762 2898677.44048381
-2114845.79315415 2901468.84170538
-2120982.67101204 2899843.26622235
-2124680.60786232 2900960.15573331
-2128665.20171993 2909118.80066132
-2131941.93009849 2908954.33991507
-2133230.97102382 2904709.83174077
-2136926.34572351 2905833.16479946
-2136926.34572351 2905833.16479946
-2131713.5890549 2912361.66872807
-2123518.09505052 2944622.29091975
-2121313.1867355 2943952.28854513
-2122692.26702484 2942055.51971016
-2122095.2662224 2936084.63740183
-2126143.12705755 2928048.43260427
-2126412.93631942 2916546.2221483
-2122723.19955603 2915428.41904687
-2120380.05570329 2920510.46450634
-2114701.89534995 2915321.4885365
-2114381.87516577 2916382.86675442
-2117429.98243926 2919618.60564127
-2118775.16943687 2925815.04538683
-2114865.85264432 2928106.63230433
-2113584.01983574 2932349.87735312
-2115339.05046319 2939825.75595253
-2111981.94825246 2937653.20729445
-2113961.96683823 2941723.97489345
-2111529.73576492 2944460.35256116
-2105105.49335512 2947148.89365395
-2103027.85967695 2940738.91592399
-2099865.10191384 2943257.81143881
-2102070.23052949 2943921.04313492
-2107083.48696163 2951216.28738374
-2111395.83104961 2950205.74405421
-2112956.66223087 2952992.52574782
-2113919.83255849 2949812.61067955
-2121763.61632575 2955666.1519134
-2119943.71975469 2974787.50414612
-2118157.61725213 2975400.33729019
-2117016.49203508 2973895.82412936
-2117895.787541 2968377.9438958
-2114876.74398014 2965145.97863803
-2113411.14806097 2964701.05119144
-2113911.62677243 2968323.88230021
-2114644.05521636 2968546.36011218
-2114000.47205627 2970664.7261772
-2094600.43075629 2974047.10261067
-2103380.81352846 2976697.53327883
-2102739.88883806 2978815.96181151
-2107038.31733378 2977805.15125395
-2108444.38343606 2986326.22697066
-2111452.69972622 2989553.43965421
-2113643.2132001 2990220.32700655
-2117124.47274069 2986654.71786923
-2118330.03158217 2980080.96014389
-2121815.80150843 2976515.7299926
-2120200.49438165 2981808.50593698
-2117293.60081194 2991333.3424858
-2114635.63002851 3007869.01441228
-2115040.57010034 3019554.39432582
-2117624.57917292 3021502.09024527
-2114875.8399194 3025283.90255112
-2118507.77929518 3026397.56170154
-2112398.98172393 3059189.14482746
-2113413.00990441 3068741.40288293
-2114927.95797582 3071518.297293
-2115860.01377988 3078735.52758945
-2117370.44255343 3081512.10191928
-2119993.32660091 3085788.71202903
-2122153.4601806 3086458.29068408
-2123262.84365752 3100662.25505749
-2121485.94688884 3113964.9321013
-2122714.05700993 3120119.46239563
-2117494.34627648 3124264.41734479
-2117227.93577239 3127643.18761087
-2112464.20359126 3135389.97683261
-2114728.00527337 3140708.08892598
-2115173.37512978 3144306.95335491
-2105114.03796371 3138873.39226067
-2095558.23113789 3126698.49606981
-2079264.40213895 3115941.24186569
-2072261.29456432 3108050.01321512
-2065721.214847 3103763.8125706
-2055263.39424473 3099456.52134582
-2049513.53441599 3097728.79791219
-2044393.84916824 3093894.19052557
-2034322.45866346 3090889.87000616
-2030004.79565921 3089606.84658372
-2030632.02476704 3087493.63632821
-2025592.17193229 3085999.75994495
-2016949.86887538 3083447.46712162
-2005413.56739343 3088097.68139402
-2009944.14786067 3085981.80868047
-2005522.80458182 3082387.89128329
-2002848.18414959 3078159.95939864
-2003673.3764423 3072658.76434722
-2002848.47986194 3070120.6360487
-2000787.35357598 3071816.01449063
-2001303.39086293 3075411.84096175
-1997080.41521326 3076476.3672098
-1995533.3090777 3073729.55017057
-1994706.34087216 3071192.72499608
-1992848.96453482 3069504.71673665
-1991190.22769047 3064430.95664836
-1994386.98747249 3064210.80616674
-1993557.08677175 3061673.26273702
-1989853.78300523 3066339.39632841
-1991926.28959129 3072680.58526013
-1991311.2310542 3074797.63098868
-1987504.94574663 3077135.73986735
-1981124.05148278 3077582.48279018
-1980905.8135258 3072930.44544113
-1984819.21233231 3072914.85861991
-1986045.36535429 3068679.44401873
-1981157.28358022 3055790.34673994
-1982073.68416611 3052611.11625885
-1978531.80705865 3045852.39099354
-1984212.34756137 3045191.54019162
-1985129.08606584 3042011.13738361
-1989670.75505041 3039876.26162779
-1997702.90541123 3028411.61897081
-1999992.34760358 3031373.56629879
-1994019.82390916 3041133.82973212
-1993934.07765807 3046852.5929351
-1997533.38985973 3039854.00726137
-1998785.10099719 3043664.17096397
-1999180.65259325 3036884.45742126
-2003313.13265611 3033486.80772771
-2007339.75362788 3027759.40738046
-2013968.35965501 3023939.82894783
-2022881.79084741 3015037.40190233
-2028073.05139907 3010801.95958295
-2034826.84236583 3001267.43299742
-2031803.54914056 2998076.53672816
-2023889.70792372 2998064.30183857
-2009025.30894268 3002945.60913475
-2009025.30894268 3002945.60913475
-2011940.31901328 3003791.83249284
-2025038.26512936 2999551.22939405
-2030248.98808749 3003379.43412277
-2020699.11612889 3014399.16480178
-2011061.82980776 3023092.75019151
-2008573.28769151 3023518.55197495
-1996137.7858337 3025660.23357404
-1991814.33995598 3032454.28661812
-1980895.32540134 3043088.27948753
-1978606.02008345 3040134.2344396
-1978490.10856858 3037804.9666925
-1977039.80695474 3037388.74058157
-1975445.63861372 3048408.93400702
-1977008.15057638 3051153.01666536
-1972129.13870207 3046310.16002894
-1972266.565864 3034873.45491886
-1972873.60639089 3032751.54298168
-1971606.16462956 3028945.64762161
-1974391.40025161 3027446.0901024
-1977413.95447325 3030607.81214803
-1982566.65253623 3026344.72023919
-1986733.95651311 3030989.0176755
-1984629.21782891 3024640.20016409
-1986834.01586101 3011487.27818497
-1990631.61388677 3022921.44621486
-1991970.13278799 3021009.17703825
-1992772.44455684 3015494.35131116
-1989745.43266165 3012324.16034861
-1994301.93364218 3010188.15836942
-1988594.88434896 3010844.10241723
-1982585.61386683 3012566.16290933
-1984107.28437439 3007257.72252976
-1981072.91914067 3004090.82128403
-1989219.70338053 2994932.16293981
-1989587.4946191 2988139.6748269
-1993118.75472525 2986853.0151211
-1991719.60332311 2980701.68356544
-1995254.13903652 2979415.41653208
-2001341.00986598 2985767.78366192
-2001034.84745493 2986829.94019517
-1995854.24502837 2991089.13732351
-1994632.14405281 2995337.31860609
-1995972.98363497 2993423.29152647
-2004073.62333776 2990007.59152363
-2007799.28091151 2985331.08963753
-2007141.09486358 2979386.74000134
-2008486.20188378 2977473.44683696
-2008793.1383688 2976411.12547868
-2011485.01504858 2972584.65347873
-2012450.80595404 2977468.97790064
-2013836.93031729 2983626.43983894
-2008645.94641478 2987877.56599098
-2007761.31551185 2999127.73625538
-2012719.89105118 2990208.76416913
-2020217.12103711 2988933.84620039
-2024038.83621334 2978530.62694271
-2027583.4304234 2977259.83780171
-2035829.69713446 2976212.95234503
-2030707.8752493 2974715.2776243
-2036762.18192302 2973028.34931728
-2032791.89464642 2973019.43935127
-2023307.45887932 2978317.68313501
-2023925.65070842 2976194.02365231
-2027977.2191227 2970462.04200438
-2030793.46027474 2968978.74710325
-2027977.2191227 2970462.04200438
-2024853.01557355 2973008.26949465
-2025860.71071486 2964084.87799885
-2024394.8934554 2963658.68424619
-2023468.62492437 2966845.67021347
-2021925.04738745 2972156.61383809
-2017340.23606553 2974280.40842896
-2019728.83614603 2971518.68089811
-2016068.03691242 2970457.00009589
-2015144.69549021 2973643.92271248
-2011744.23149031 2963448.78255403
-2008199.25163243 2964728.42270803
-1997695.1959741 2970913.15230786
-1991597.49791487 2978366.61155567
-1990074.96703842 2983680.16413992
-1984282.56277301 2976274.7739547
-1980750.06170004 2977566.61827967
-1982765.62399769 2981589.9257011
-1974245.1944215 2983760.12535231
-1973338.63454924 2986949.30300965
-1973412.68585548 2995012.05734106
-1972505.43240793 2998199.84839878
-1973122.5608302 3009860.57085212
-1970333.23667185 3011362.17768768
-1968629.70652926 3006284.53588283
-1968629.70652926 3006284.53588283
-1967421.41668694 3010533.46630977
-1972457.37078381 3017708.67417223
-1965553.0000656 3022628.41542161
-1966220.76018761 3028556.67412531
-1963983.15976769 3033656.44310501
-1958846.64053608 3037930.53980521
-1953235.56576782 3046656.96680883
-1948589.55789776 3046486.28573581
-1944492.68527636 3049911.38812114
-1945640.19726586 3051381.76832548
-1947811.20108761 3051996.30904787
-1950705.57087009 3052816.76270492
-1953538.616933 3059352.09261909
-1952924.35469627 3075219.92617285
-1956227.55117024 3077307.84119609
-1957972.16750401 3076660.27948385
-1960929.07040297 3071775.16665713
-1960697.12693518 3067123.79250205
-1956548.47388433 3062501.21153733
-1955889.6486129 3056582.26308302
-1958059.0102362 3057200.03908434
-1960999.95785843 3066063.98106991
-1964610.46283177 3067096.67556662
-1964954.34014927 3074073.93668864
-1962715.42239535 3079163.53422489
-1960667.31477439 3080868.99983852
-1955622.60131421 3079426.66018176
-1952622.41977707 3076279.55580328
-1950509.20125196 3083695.81944936
-1957029.23874131 3093575.79200668
-1959186.9222222 3094193.92590958
-1961151.93789235 3098194.26199512
-1960240.45352185 3101368.98554821
-1965464.19288376 3099433.81288546
-1968447.02263875 3102584.67082091
-1966204.17244829 3107666.55396872
-1967441.83463677 3111460.17818492
-1961093.57022986 3111921.74526795
-1960351.06396731 3103691.5020205
-1958721.55295639 3106659.35536263
-1956759.81328889 3102661.04346439
-1953168.02095041 3101632.47452244
-1950746.13409607 3110098.18710517
-1955684.65884625 3117236.93581473
-1952100.53549845 3116208.93052841
-1949423.47323465 3112009.024685
-1947988.78871377 3111598.91408461
-1945043.63616271 3116479.1728629
-1948464.55279817 3128898.31868609
-1946125.37201241 3131659.97911374
-1946950.08469135 3134183.73262891
-1950329.08708736 3138584.46271542
-1952669.29269665 3135825.10410845
-1955725.95271026 3133271.79507001
-1958586.11249068 3134095.5728903
-1955634.50405138 3138966.43699161
-1956864.0656308 3142753.05975382
-1958901.82087465 3141052.58843691
-1957682.61655346 3145277.31165853
-1961151.21549165 3151999.94451666
-1958198.76722903 3156865.37767506
-1959318.5054347 3158333.04142757
-1961455.7462883 3158951.89477758
-1962880.46494518 3159364.8384878
-1958096.95556704 3162554.21851126
-1955858.63502285 3159619.88767675
-1956367.77508387 3163197.52850788
-1954334.07980286 3164896.44374324
-1857338.5128231 3137621.958661
-1754223.15563887 3110259.16174417
-1644222.32075961 3082901.70200568
-1545362.34490625 3059910.75429247
-1472997.84442214 3044030.0513575
-1361967.23676051 3021208.6044321
-1262247.25194312 3002292.91965738
-1165187.66520953 2985306.53420744
-1048123.55079521 2966674.19522531
-925621.525148169 2949331.62917024
-807985.710590377 2934737.58679401
-707813.884680275 2923891.25819567
-591995.405419533 2913154.23683037
-591995.405419533 2913154.23683037
-466405.655936614 2903687.38848755
-340666.661600826 2896468.54535636
-214818.657553983 2891500.01738988
-88901.9138198472 2888783.39446425
-88901.9138198472 2888783.39446425
62973.0227810449 2888503.72226643
62600.0212239258 2930205.58857359
67765.7777302723 2929157.07625155
78814.1116775266 2929272.75681342
86984.1864475502 2923885.50257808
88666.2295685913 2907447.25962713
94872.743750505 2885565.73382584
96490.3018081752 2875698.40057436
96640.6539356925 2864707.97552565
100404.209733176 2861461.80803221
105659.264316913 2858239.31892726
113134.620212766 2856155.31693724
119051.497864872 2858452.12849922
126530.787605258 2856382.28912298
128763.439336305 2856422.58465581
131842.706004237 2850979.12841161
160193.285245186 2849363.45402108
161708.314492309 2848297.54052921
164198.214452303 2837348.74922825
165690.655181396 2837383.46224122
175391.338090713 2837616.75263856
188047.169552433 2839041.972875
190167.199156142 2843501.7145068
190078.64183168 2846801.26981758
204887.271000405 2850515.94105232
214603.285501369 2849703.27283328
227266.612211817 2850098.49209633
233370.49106887 2845893.97733942
244739.897153024 2840772.52558318
251452.5436474 2841007.48201392
252315.783594715 2837734.39877024
246422.667305686 2835324.50358698
246537.316590619 2832024.16758427
250348.792803541 2829954.45971832
261472.409096846 2832558.72804575
265411.587937998 2827196.37090133
265740.606435383 2818392.67076841
273603.31983986 2808769.19419513
278761.619950817 2811174.45752846
277049.268942178 2816619.75001853
279164.807823508 2820009.29078578
289547.483490263 2822629.06947227
295529.54888503 2822875.33164848
301229.48608348 2812089.91379039
305068.184867357 2810047.91798445
308813.617250382 2810209.40939362
311205.139701244 2807004.85219727
320197.871210988 2807403.49378395
324195.083210352 2802068.54580446
322844.768812741 2798697.3012481
322944.486239186 2796494.97610052
331950.479381569 2796908.44952984
332206.758882343 2791402.22847868
332957.814016148 2791437.22491007
341970.185680364 2791863.34636348
344329.427749961 2789769.05233883
345725.180439008 2792044.25560915
356824.34125557 2795902.13994128
365435.82638101 2804064.15396272
379959.408739899 2813652.10006809
384451.626918151 2813893.40870338
387446.354010002 2814055.85677232
387745.932043438 2808554.54780339
391552.640119145 2807659.18239051
391855.18181163 2802156.77166939
394348.402659204 2797878.22428777
406852.809223863 2802997.22351644
409355.028864896 2798723.93265816
414478.932388065 2801228.42149272
415228.953091631 2801272.075073
420478.968817029 2801579.85991607
439091.52004184 2804911.06353068
445225.922630395 2803082.928848
446863.516922937 2800976.35738898
451031.083772695 2794610.39328511
458820.964953102 2790687.04504818
468224.058803009 2796823.14991704
473550.380755455 2796069.74995897
482705.664722709 2794473.01632757
482705.664722709 2794473.01632757
493966.066453961 2795243.80374653
500125.32302219 2793461.98017506
503724.086850174 2795926.19547897
548128.657825519 2826838.25199797
570674.450699809 2836350.06719846
637427.871371671 2804414.92436816
851285.59141204 2706619.92913446
860628.986033971 2679847.48464499
878276.206198566 2661872.62329746
885922.587611194 2662800.82468084
889341.239153756 2666568.41337864
900038.969242239 2667886.44367822
905464.812950205 2674145.22709076
911084.450599847 2672615.02990833
911986.181664523 2671611.34649003
909819.279638921 2657933.95549192
914335.867842058 2652913.21473459
917252.141783964 2642102.80687429
929740.424896792 2623554.41757703
932815.218419197 2623946.39757312
939651.215512498 2631535.2118033
943632.760647885 2630930.22114782
955150.723364828 2632428.73735761
963553.974536351 2627937.36491929
970430.357241516 2623250.43877149
961642.322844035 2600814.06141171
1050072.07312251 2559084.04994602
1111310.09353185 2368705.72661186
1097139.07065112 2303459.42341033
1097139.07065112 2303459.42341033
1097934.52155073 2297930.77789589
1095029.11457394 2289612.77581046
1095492.64595336 2280649.14506711
1097090.22223959 2275233.73372101
1095433.16763779 2258061.74536127
1091376.48218652 2251838.43865726
1086034.37955743 2248823.00162279
1086034.37955743 2248823.00162279
1075922.93467173 2232725.12761566
1055061.17953505 2216294.80458436
1052211.01191984 2206876.52614091
1053720.98881765 2195794.97235241
1051519.80138137 2187593.80339285
1062396.39040557 2168754.47970117
1095567.12823734 2151898.17156313
1120112.11883425 2155395.39319302
1204757.28976585 2229201.55983791
1294489.7172313 2264190.26576408
1376366.68304679 2326172.63409746
1379767.66260932 2330196.06264417
1379169.13516086 2338036.43124052
1363622.76048747 2355658.37965789
1363829.50505836 2363639.58867939
1360258.43237542 2374343.16178047
1360258.43237542 2374343.16178047
1347581.77065815 2394753.67766404
1382385.69442548 2419218.60666465
1532241.31446483 2448355.66498023
1550634.48423971 2505696.35548051
1574497.51308515 2539210.9509198
1587319.99615537 2547653.51429472
1590876.13699184 2557537.4879935
1590876.13699184 2557537.4879935
1600742.76786543 2575632.9768517
1619672.52782177 2603725.39063108
1636505.35153749 2618873.58327633
1642206.74538175 2625855.61967012
1646817.27884509 2626893.89601845
1652748.47706757 2632797.9054891
1659383.36213354 2632021.689355
1697751.61858061 2640853.1890842
1766169.9216308 2659420.71464425
1907341.14959696 2695177.74533277
1905639.07403669 2701633.01676972
1909824.32678516 2707340.80722892
1909826.04906908 2716546.42939164
1906127.39326611 2721319.97833243
1909919.28664975 2722323.85033785
1911338.4822174 2726151.74465383
1916071.41868122 2729710.75021204
1925081.5627509 2726359.28454348
1928870.80217142 2727373.12824453
1928765.0975416 2730798.66937714
1931218.13523461 2733759.11538183
1929703.84737714 2733352.8445216
1934425.85144999 2736923.75721628
1934315.90159445 2740348.41401525
1938097.77960966 2741367.1142603
1943329.35322443 2737020.75312383
1948390.08755606 2730325.21696066
1950139.49480332 2738864.38367622
1950313.69608991 2741215.91845996
1947402.26593299 2751945.75539371
1948621.31195219 2753428.52450457
1953906.15252478 2754865.79555554
1958558.46063857 2752677.50377302
1960823.75852392 2753296.1374052
1961454.08510251 2756925.7917429
1952615.63078872 2762578.37317169
1952077.1424465 2770494.62347042
1958929.88877272 2783886.92938715
1964973.05201543 2791307.23028283
1968728.11472888 2792342.05317946
1970844.28720969 2796383.17417704
1967274.2330132 2803462.28863656
1975546.75180431 2817274.48276201
1976151.30690451 2820899.09553649
1968529.88617987 2822240.06760802
1968542.90999506 2828002.39078062
1968850.48136683 2832694.35215777
1967060.560666 2833349.52627183
1970199.49684644 2836523.77293548
1970206.07738312 2842283.54958432
1964994.32020945 2846592.9470675
1966343.48867281 2856176.93258729
1967386.56811846 2861071.47833185
1966494.50039682 2864276.2448982
1969615.37954089 2867447.89904793
1975250.93136546 2875929.8439335
1969399.65651421 2905361.54555144
2004037.85136033 3003801.25912727
2018387.6067909 3003366.29589799
2023335.83204462 2986387.75136069
2037091.02843495 2980039.95970287
2046492.76821781 2988567.43463548
2053167.04432257 2992845.21289397
2058061.06294482 2997755.71685821
2062534.97680356 3001392.66882118
2068269.63002304 3000795.10941094
2071280.85544776 3004002.58811828
2070330.52882182 3007179.82482243
2073430.59939343 3012723.3351699
2084892.96284947 3011552.21785929
2088034.54649638 3009035.7923462
2104351.72686899 3002423.75227126
2113490.53734579 2995956.17707115
2120943.4023256 2992448.27839635
2159465.18626899 2874428.72877248
2161600.09797594 2872760.49528157
2160996.78011805 2866770.31355743
2164852.2263534 2862144.47436136
2162757.46359146 2855696.50829503
2165355.67925441 2847199.1133935
2171548.21157884 2845609.73197087
2171967.82526297 2846900.35923208
2178816.38846066 2843192.620636
2189491.28126014 2842995.05617373
2192561.96605388 2846270.80694361
2197604.65152713 2843180.32780867
2199250.55924842 2837873.41256492
2195758.75510459 2833301.21031213
2198806.28400244 2826099.6918991
2203530.90708563 2824072.24808164
2204066.99199526 2809105.94702369
2211618.44469479 2803296.17713177
2218518.98699243 2799616.74851372
2220107.75769661 2802441.47463554
2221363.84281297 2806328.21112851
2227273.52720573 2805843.1868564
2227273.52720573 2805843.1868564
2227605.48073981 2804781.55875489
2229854.31705583 2805485.12232456
2238098.73255777 2797576.87652774
2238431.88301853 2796515.34341581
2246690.65408732 2788613.35547813
2245352.95233282 2782359.70433096
2241763.82108472 2785898.63114675
2240926.53377655 2783303.22222867
2243430.08287425 2780589.34218853
2242591.75547349 2777993.33623605
2237079.35668504 2779765.51825518
2235906.89448011 2778232.61980918
2240999.7119093 2775161.41674911
2244170.12536692 2770322.28280505
2242505.19414338 2775633.1997593
2245096.53752087 2775279.4387206
2244096.64168703 2778465.45423349
2248859.99419551 2776461.64573592
2248689.32863368 2771740.58491326
2251033.40251194 2774811.44233063
2247190.74606997 2781770.67169398
2252622.82835245 2777645.8326622
2254127.78747694 2778120.06173437
2256219.34128339 2774110.76137754
2253372.3419238 2767377.93813852
2250357.8025531 2766430.11565024
2250691.51997751 2765367.94973668
2249096.80518437 2762533.19616183
2250097.04132108 2759346.09632574
2244213.11368373 2751668.31240262
2245723.54003545 2752140.77220236
2241947.28780763 2750960.2187418
2240104.83400515 2751551.58713495
2238925.83914019 2750017.20657619
2241100.19324077 2748362.41636307
2239588.971826 2747890.92964313
2235148.47057762 2748840.22989681
2235003.4670746 2754626.58550476
2231228.52419619 2753451.67187245
2231889.79343945 2751325.073138
2228963.26193646 2752747.6770869
2229623.85982391 2750620.8697095
2231040.04678338 2748728.69231379
2232031.37820765 2745538.2672281
2234204.46656529 2743881.23541204
2231936.18297007 2743176.3016604
2230754.00745254 2741643.07075462
2226506.31828573 2747321.53781191
2224994.87813837 2746853.12243638
2228485.01748734 2740939.22635249
2223189.84433072 2739299.7085104
2222202.81295684 2742491.69753277
2221347.92229441 2739896.08018716
2219276.77835148 2743918.63575069
2217764.62221407 2743451.74192719
2218421.48729852 2741323.52041243
2216808.61918583 2738495.04664855
2219078.38130939 2739195.20517701
2220191.30237809 2730213.60918831
2215645.88639198 2728813.30782101
2214990.66993656 2730942.54677384
2213148.40951477 2731541.20904822
2211857.36500409 2727648.58240207
2211322.30974582 2723988.49644419
2209047.74756789 2723290.78710348
2205782.94097791 2733940.19080276
2205036.48427815 2725557.1002906
2202762.41758894 2724861.37517574
2203406.33980067 2730882.43166416
2201997.11837178 2732780.65388438
2201785.31839244 2728056.95198989
2198861.34942651 2729492.72748836
2198971.8187464 2723703.42870763
2196805.57159145 2725371.69543324
2202115.08908249 2718839.43306833
2198321.32199373 2717681.82801387
2199400.85885473 2708693.15042885
2197556.83832698 2709296.36199538
2196803.64471161 2717219.34490515
2195285.87013225 2716757.18120605
2196797.12948425 2709065.16100637
2195277.63883447 2708602.99885899
2190843.34418673 2717734.9686012
2191379.43092891 2713240.64830362
2188342.11036528 2712318.92376949
2188665.40582627 2711252.77425929
2192350.68411998 2710042.54029338
2194081.94162442 2707075.06427838
2193969.57648702 2704711.9090076
2190281.98603786 2705921.6873473
2190928.66590048 2703789.09502238
2190262.86315135 2697765.44272014
2188095.36929411 2699437.8114221
2187772.56674261 2700504.35578679
2186366.57241128 2702407.27412896
2184200.79642792 2704080.44322011
2182588.70455657 2709412.88909813
2182266.30670649 2710479.31038424
2177180.86566016 2713598.28483315
2178789.98056497 2708265.55880208
2176188.95659376 2708644.81232899
2174581.55959467 2713977.93194011
2173063.10334309 2713520.44501207
2173149.70296298 2707729.48195651
2170228.60214789 2709177.61311072
2169266.54178608 2712378.12587012
2165469.379744 2711237.8043784
2165789.49831767 2710170.82112081
2168068.20435068 2710854.87538804
2169670.58425273 2705520.12175279
2163589.06390356 2703696.22867205
2162585.18371606 2698743.89589223
2162904.4719632 2697676.41623807
2159860.60285066 2696766.67835013
2157310.08074719 2705306.956481
2153509.19999223 2704172.92664349
2155666.53975935 2702491.16408222
2158214.47373825 2693949.71921436
2156691.80285636 2693495.67722835
2155100.41711651 2698834.58477839
2152249.25718129 2694497.93950313
2148125.53676122 2694434.68969603
2152758.46997151 2689999.35241694
2153139.53582953 2683137.15819989
2155426.77645648 2683817.22048476
2156697.96871765 2679544.31253866
2155935.12940055 2679317.41114546
2157015.78310033 2678476.03070387
2157651.43135693 2676339.40151763
2148435.14163067 2679416.07673483
2143225.68325952 2680198.56639829
2137834.5569871 2684416.08626119
2135282.0546763 2679016.37838352
2132230.33389758 2678118.2685765
2133707.86218888 2684361.23226764
2135994.71736939 2685035.16031737
2135364.41153206 2687172.74688543
2134734.13215064 2689310.24373229
2140066.15077434 2690884.62001825
2136073.04369231 2693190.27319894
2136073.04369231 2693190.27319894
2133788.76290697 2692516.32001688
2131553.99282847 2686050.26587436
2130610.27073024 2689256.97435701
2131528.06950874 2705787.00119317
2125892.56360714 2705287.44718219
2127515.00038171 2694153.13500642
2127067.89513588 2692860.43804373
2125544.9957015 2692412.95096547
2124603.10062145 2695619.67978853
2122946.83578831 2692811.35277513
2120840.49529592 2688710.87536301
2116893.96082516 2685234.42755661
2123209.83438287 2677794.0901186
2119430.09028363 2670883.31688489
2118105.99296852 2661208.65874637
2119550.6529142 2647695.75958658
2121849.08332524 2648365.2203275
2121252.05619141 2644707.29707119
2118041.6919408 2641450.79025439
2118975.3299687 2638238.4482674
2114992.96822765 2634760.01069763
2114078.51823765 2632172.79439838
2115924.66832671 2631546.76813394
2111788.14300655 2625704.66444579
2109012.81861681 2629546.1809617
2111302.41980592 2636012.76390961
2110535.0000727 2635790.63956686
2107326.90580429 2626737.72580657
2105780.80612447 2632095.18977445
2101022.33679348 2628402.70491681
2102859.51884263 2633573.83801655
2099480.27316331 2633760.99560543
2099781.07180467 2638488.99583971
2098246.73035414 2638047.25255297
2098863.48969088 2635904.16601198
2096561.12673015 2635241.96196454
2099020.90454246 2632468.46628476
2098101.43893899 2629883.3929355
2096565.28645273 2629442.00332271
2095024.65233476 2611596.02447361
2090567.8667803 2618441.98872266
2091174.4758903 2610494.77795688
2088103.07897684 2615417.70388963
2088722.87707493 2619074.59016251
2085959.69336031 2622924.84864338
2088269.69676139 2629384.17158888
2087194.98353009 2630236.60519045
2085965.27610224 2628725.31210582
2085190.8965734 2622705.39109655
2087333.49222837 2615198.02084364
2089634.24316978 2610054.84657199
2089476.37234556 2607689.65387297
2088251.83483141 2611980.27048371
2087323.72057782 2609395.55729319
2081016.3632746 2611078.79244154
2081029.81822962 2616880.74997074
2083337.97821595 2617538.05202285
2080419.23394557 2619026.14288815
2080430.09207678 2624826.93519282
2081818.30685421 2628701.18944567
2079513.67091329 2628044.36656589
2076745.5170286 2626097.14973282
2073638.62707226 2613621.95826747
2074855.37259045 2609329.56291944
2077165.91663672 2609984.91620407
2077917.94858913 2604400.7544302
2079010.92969834 2609349.23418539
2079620.47761271 2607203.19474154
2080211.56873711 2599253.47601383
2078201.8944078 2597523.81186788
2067967.96272903 2618970.9016903
2067987.38734589 2624771.1668471
2067540.47601105 2629280.22513369
2067236.61819466 2630353.02530135
2066772.34807941 2629062.7057393
2061977.43522744 2619596.24563613
2062885.78083876 2616376.3231063
2066429.51434611 2618535.85399259
2077267.01234218 2594939.72360998
2074318.54249376 2590626.86409257
2072636.21855661 2593629.68563495
2070486.1642867 2595341.05445483
2069576.7972758 2598562.00340057
2069602.82052895 2604365.24383534
2068061.29830873 2603929.85240073
2067152.06708472 2607150.32039363
2065611.13104583 2606715.44466519
2063602.06201011 2604990.11072652
2066519.68449331 2603494.78539338
2067262.64763231 2597909.04641183
2065719.7667393 2597474.14761605
2065719.7667393 2597474.14761605
2065114.67997927 2599621.66596659
2064176.7943548 2597039.57353346
2061658.98032747 2588219.07945978
2062665.24967387 2602408.53737067
2061289.94188375 2604339.03951681
2061894.29415869 2602191.53112749
2059511.15567313 2589933.7917791
2057364.16622124 2591649.00398018
2059748.41433284 2603905.39755109
2058039.17429581 2601107.71685055
2057099.75968883 2598526.72550835
2057435.95197717 2603255.54291165
2057134.34933775 2604329.42560636
2054785.59953053 2597877.70726194
2050928.21101122 2596797.63369304
2045480.95305682 2589485.49439682
2045606.84786713 2586046.09011003
2042639.79862531 2581745.99122041
2044134.17921801 2576370.83909219
2040265.47672362 2575296.37255196
2041636.14744517 2573360.65459758
2047053.59800847 2574866.48779441
2050697.63062261 2567772.26467772
2045573.66766548 2565188.42477814
2045274.95357511 2566263.74926702
2044023.90110744 2564758.0912128
2042891.72722812 2559811.08690808
2041699.08154702 2564113.20242485
2039374.05852449 2563469.04756608
2038355.35027263 2555080.88089062
2040800.04137928 2552282.59874055
2042830.62162756 2554002.93658791
2043128.59565937 2552927.20430975
2036002.02811787 2539376.81897542
2031149.97439997 2535725.9993901
2028842.70402802 2525830.33138361
2031097.98216146 2520659.21305839
2029349.11080662 2517864.23860065
2031499.08777755 2516137.3708486
2028673.54386884 2514205.75104106
2027419.76633639 2503442.3920391
2021557.16502234 2506474.550986
2021461.48238413 2500660.53774022
2022731.21488953 2502163.84377067
2022048.09069526 2498504.92470947
2025957.19814106 2499569.81713037
2023218.30620423 2484930.78271856
2021840.3965517 2477610.13333069
2021547.80339391 2478688.46140379
2021547.80339391 2478688.46140379
2022425.59598874 2475453.42882647
2029372.74712811 2462286.81178031
2035555.49936116 2458178.04284941
2038699.80275918 2459035.48116709
2040763.18563377 2460757.54613816
2043120.63246618 2461402.14463316
2043415.58047143 2460324.11993117
2046168.06677565 2456442.32461604
2051967.6260703 2456873.70662256
2052753.8729096 2457089.66912287
2053938.3268359 2452778.35882422
2043709.44947524 2449975.68411031
2036131.99317596 2446750.72495564
2035235.85094579 2440714.75444848
2036408.66655472 2436399.62608946
2031766.49542623 2431664.52497649
2027118.48822097 2426932.06916016
2028576.76480488 2421535.24692565
2032904.99927996 2418072.53017943
2033781.41949747 2414834.46766378
2035448.8847711 2411810.42179472
2044531.41116596 2409639.9929849
2052737.12032578 2410716.71245115
2058168.0957925 2406404.18946962
2061228.09844233 2401443.90667978
2063886.76277609 2391734.60888966
2062982.77803382 2385688.48895568
2063277.87954511 2384609.45714768
2069223.80696244 2381598.12214866
2076667.31200977 2382482.51183767
2076158.24170397 2371899.78205731
2081120.03521864 2366301.64701221
2092656.75827069 2364841.85425015
2104593.28226242 2368154.31576839
2112933.05739759 2375128.16085927
2119367.80378 2382741.7435964
2115361.33606275 2390913.43096807
2108301.00925629 2394744.0149944
2105097.51311546 2403140.5029843
2097368.76294513 2403305.28868114
2099553.5560867 2401591.96211784
2097477.41560027 2399851.99278579
2093216.2105222 2399827.20200943
2100726.23207364 2406564.47195917
2102309.28966077 2407006.74219014
2109056.78333054 2404249.10355436
2114830.26551532 2398898.04722944
2120913.15444501 2392473.618499
2123828.52764119 2385158.30870367
2128450.57079519 2374835.7397799
2129286.74928093 2365770.86024184
2128142.4854353 2351498.71867034
2127504.96299865 2362944.48354621
2127884.59850477 2367701.25439154
2119927.00695588 2365466.34491175
2109984.15311511 2358039.62913437
2098130.51175744 2351262.37967863
2089154.926169 2346461.22569693
2066805.34841286 2340338.78786957
2059031.6015765 2340544.99909174
2052505.14737135 2332980.55949843
2044292.91814039 2328448.34397793
2041531.47243974 2332341.58580582
2041093.64939963 2327588.5630546
2038114.16375311 2329106.58863823
2038693.960511 2326944.61110338
2038983.86326562 2325863.6060197
2037162.76161784 2323058.09463359
2037383.73028338 2325434.66459682
2034027.79666196 2318743.45558488
2031559.83554795 2321559.61518493
2027806.04200023 2335616.06760067
2029273.95752126 2355700.28184618
2026803.50074174 2345772.72740505
2023611.52547888 2344920.30633949
2023390.21251523 2342545.02428531
2024255.34087225 2339301.35789374
2021636.49920558 2336287.26600878
2017066.76496235 2337387.71604961
2017959.51507796 2346888.14172176
2017226.50000076 2343219.49514573
2012374.14706369 2345403.80062458
2007973.61581129 2352339.82888058
2006951.86102539 2349754.23328013
2010553.38809522 2342605.68932536
2012211.98062084 2339572.46096833
2012273.37558737 2336115.73732993
2009816.07623795 2338937.62576053
2006394.19895856 2335717.48575992
2009649.77975503 2333105.78276639
2011080.93911748 2327696.45967053
2009538.99220921 2323815.98330103
2013084.68576005 2320122.94041314
2014516.01987772 2314712.95679867
2012849.98151425 2301537.70975686
2006946.38796556 2301139.66886364
1999769.88079116 2295783.55412162
1994712.66467811 2292146.48938442
1984545.52457993 2288341.51323631
1986153.4650886 2288759.33553408
1982133.44903372 2287715.41430441
1982656.30718 2289007.55757528
1981852.37405602 2288798.97211887
1974055.90001437 2289093.12672575
1972483.17399097 2285218.63393105
1970070.11321792 2284596.34298729
1965211.5349929 2286813.29470059
1963386.43694325 2280565.48247408
1956392.40089437 2281084.41870995
1956947.25820744 2278915.39222301
1954782.84583729 2280672.85988043
1953475.79325682 2275717.48047082
1949448.91998885 2274690.75381166
1944870.06385346 2275836.08562805
1944318.63081234 2278005.98519716
1945100.93210805 2281669.94122423
1940526.469538 2282817.59197694
1941077.19177868 2280647.62002277
1944318.63081234 2278005.98519716
1945421.50708459 2273666.14596106
1935753.52106984 2271215.73355459
1932545.64153259 2266941.87325339
1931192.03955021 2268909.60073833
1931739.38679387 2266738.56088327
1927967.72064215 2268097.42987346
1923664.20001265 2268169.88864174
1919643.00398953 2263699.05743736
1911841.01410457 2264056.93650208
1909962.45292123 2261281.20391223
1903507.05939749 2259676.09338993
1898932.79226583 2264308.67103363
1894626.36466544 2254017.96398555
1890588.08273494 2253022.20289115
1887885.14491236 2246592.53997744
1884376.17650178 2243425.56806311
1883842.95716249 2245600.32668151
1881959.55867047 2246291.4579523
1881417.39413266 2245006.01957978
1878183.01848433 2244214.80125547
1876818.88885877 2239271.60602694
1867371.62671908 2235819.81999876
1861116.15108679 2226240.72369044
1858684.47776641 2225653.59193209
1857588.06125572 2223085.55595146
1852984.25499304 2220825.58854676
1851362.02058846 2220435.79358204
1847827.91235415 2217284.98863999
1848928.51525872 2219851.74128851
1847508.41521478 2211451.32086097
1843447.74413713 2210480.35591415
1840649.8593909 2200603.22475451
1837396.79797221 2199829.16964397
1840319.53492041 2194768.73170371
1831067.73581868 2190271.46744495
1828238.984739 2180396.81019699
1826608.24253417 2180012.22383816
1825837.35995655 2183282.49874952
1829262.72155419 2197900.02285488
1828642.16188443 2215014.52020043
1828161.91401523 2220654.35971803
1824509.96258437 2232445.74089178
1817038.31176769 2238730.64696733
1817368.44961865 2244560.31162122
1815236.38733581 2246356.88722414
1814096.42398092 2240336.56719571
1816705.85889649 2232900.534266
1821528.09249207 2230588.98689055
1827018.70506349 2214629.84822524
1828308.9846011 2209181.84014372
1826822.10325272 2197322.94797209
1825066.4943423 2186552.70169809
1824977.41942818 2179627.98068204
1818100.05065403 2172259.68011544
1817283.83348413 2172068.41096517
1818453.31943739 2178094.44042498
1816517.39759044 2175339.85508579
1812079.11005137 2168550.55482018
1812227.08276122 2160533.93640573
1810537.03719675 2156689.56054936
1811299.41999929 2153416.81458152
1811807.68354204 2151234.94812988
1810932.52336291 2147580.80740083
1813078.3710923 2145780.1588263
1817682.5214588 2144553.45794094
1825361.00925274 2148651.60806508
1836470.06768467 2145511.39446223
1833032.89208395 2152757.26848291
1835183.84699085 2150962.72376202
1838927.04133241 2146091.5175878
1842018.26042482 2133008.62739101
1840589.04886908 2109649.63803757
1841411.83401171 2109843.35985695
1842182.34582689 2106571.57462904
1844159.76690356 2075957.53349004
1844159.76690356 2075957.53349004
1841598.00110323 2086866.29237304
1841764.89583126 2097264.78066029
1839712.89639509 2105990.42584088
1837243.26362978 2105410.05663537
1840225.88875848 2103809.04641922
1838835.2967122 2102331.18735349
1835228.60822039 2099183.01196271
1837644.14836775 2096296.85336647
1836193.81153012 2091353.32832263
1840573.32601796 2091229.66291892
1837471.78268647 2085898.45432709
1839064.20781585 2082818.94641205
1837353.37775607 2078965.59684678
1836150.37554933 2072930.16885419
1840417.94227509 2065872.44658963
1829643.89716016 2048401.9602262
1834230.23428782 2043715.11228124
1830911.13836472 2042943.77312363
1829827.97863014 2043842.82793985
1825679.12582556 2042881.1884329
1823514.38388421 2044680.848314
1824271.97400589 2041405.28622721
1826942.93720351 2037422.13107381
1826544.78777282 2031578.41231188
1823873.49827181 2035561.9316179
1822389.48272242 2030618.50189384
1821482.42468721 2026958.90871302
1824808.24956322 2027726.28068892
1826901.21783477 2022458.54141685
1819003.58351278 2014887.88677312
1821405.78504986 2023490.93570442
1818580.50656369 2020540.53694279
1816585.54196738 2017782.21351029
1817338.00970169 2014505.24769524
1809008.93476324 2012597.3106406
1809508.28400419 2010412.12617789
1812257.92746613 2009891.22732769
1817839.65805636 2012320.58988937
1811006.34630678 2003856.50898798
1809327.52432862 1991977.24094355
1806821.90149243 1991406.46944725
1809327.52432862 1991977.24094355
1808652.6498709 1987225.35233065
1805715.54787362 1980810.05475498
1804879.18522055 1980620.08984107
1805623.76694135 1977341.10500148
1801003.20538916 1970547.34586032
1795042.52169413 1965753.86589889
1791444.60343286 1966092.53163455
1790952.58146751 1968279.53444761
1790904.20792325 1976310.71792566
1794044.0527268 1989657.71190433
1791139.13394863 1994746.72148188
1786471.99531609 1995992.24546373
1781119.07483623 1992491.34630029
1779302.70546317 1996678.3898907
1770260.8065384 1990062.30331358
1768102.612756 1991877.85827102
1767371.52217656 1995159.74311649
1761390.09750677 1998421.90514957
1759478.28723636 1999145.54222085
1754821.53586257 2000409.47084621
1751109.33666793 2005327.60991429
1748256.86380523 2002402.38359219
1737512.76993606 2011513.94079633
1732388.31526827 2014980.01042763
1731316.01428669 2015892.56180983
1731669.36897003 2018264.3260946
1729991.85466397 2025927.60571712
1726300.48103234 2030855.91502523
1728074.74463034 2034685.41493626
1729016.48034063 2038333.22966711
1730546.46629218 2043257.69203166
1730306.26187209 2044352.24514716
1731484.6895363 2046905.55963398
1739501.59623993 2057851.57239701
1754842.12022969 2066997.96983784
1756834.98854727 2069739.39691552
1754692.52998422 2071556.99167447
1753959.89367008 2074837.68150063
1757602.37389044 2077948.42671674
1760171.01696285 2081968.82442326
1753471.47512574 2077024.78268363
1752699.77085638 2068816.1577645
1750218.40728543 2068263.25864045
1745156.04538516 2063694.44400193
1735705.76949641 2059308.60007887
1731940.14507436 2052742.28002991
1732287.37502791 2055113.3472128
1729105.25408545 2049824.94550014
1729716.67519431 2043075.63654264
1725104.03022585 2036329.85516065
1723090.29925483 2033595.95404668
1722144.80972763 2029948.74643428
1727975.54783593 2023192.23561951
1727391.42786311 2013887.83005701
1733586.57378624 2009506.08388636
1736932.40548409 2002207.81991742
1743492.72877809 2000205.59215578
1747682.88861811 1993094.66210865
1749611.27893898 1984338.26719273
1753454.75422116 1974855.98913482
1762814.26643803 1964297.20350759
1764025.32733192 1958825.46211077
1777850.87048845 1948117.67284146
1782538.16592542 1946866.34670784
1785408.20692826 1949804.94287177
1790410.5317329 1931398.51514551
1787855.70869324 1938866.86174976
1783651.63049389 1937927.31972219
1785713.94087427 1932645.46744773
1783189.58941105 1932082.15322361
1787885.78639882 1930833.71836772
1780198.79559435 1925674.44374214
1780685.53757024 1923486.19159757
1782370.26740513 1923861.11907693
1780928.90866092 1922392.06506337
1786581.74645864 1924799.98888538
1791037.48342794 1924647.25600404
1791634.8684113 1925929.55730844
1790655.3988902 1930304.7243749
1792828.88849461 1928494.27019824
1793564.18154214 1925213.04801511
1798192.48521459 1912466.40184815
1798192.48521459 1912466.40184815
1797756.55776239 1898584.74150448
1794818.14917662 1911710.24280427
1793974.51546055 1911521.42496677
1794464.02070317 1909333.78689024
1791088.36646053 1908579.19745516
1793509.80016696 1905674.70466506
1788800.36430783 1906920.18911287
1786267.89175692 1906355.90185104
1790976.93420792 1905108.93079459
1792197.81756785 1899639.20196074
1794732.41014539 1900205.36151116
1795221.45343823 1898017.62737446
1791742.66476431 1885757.04285552
1789203.51130284 1885191.82782527
1789921.90252469 1889944.81487534
1786664.17954129 1884627.41438099
1785098.47499648 1871651.04127461
1781706.96070769 1870900.39718741
1780129.67123511 1865960.41280041
1779881.19486664 1859018.7880788
1779639.78923286 1860113.31266119
1775989.39796751 1852423.29427885
1776952.24499522 1848044.63794858
1778043.38416552 1847137.03081584
1777674.37595045 1844760.66532635
1778396.50298885 1841476.71051635
1774118.22390684 1832505.23897405
1771023.10259911 1818060.98373824
1769140.53059431 1806179.63355927
1772798.25107314 1805830.04260126
1768481.49557674 1796860.62732057
1761304.31819841 1801036.63048165
1761160.7363496 1797565.39522133
1764202.70604967 1795931.29833917
1757828.93355154 1792258.20504402
1756825.77004671 1788602.04645968
1758007.85835763 1783124.78459078
1756144.51393912 1779283.68631178
1756012.53286262 1763207.12724509
1757190.49439108 1757729.42394463
1754610.92700177 1757175.12269323
1755388.75175722 1761926.819706
1753596.1548017 1753519.09917738
1751484.58635494 1750774.51206692
1742186.13010563 1764829.33719526
1744450.63399062 1771042.60372451
1742733.74391617 1770675.65992109
1743044.61496897 1777617.82831397
1743902.33915824 1777801.28772355
1744678.98400099 1782551.7382791
1742107.25312209 1782001.3854138
1742730.05835717 1783280.61973252
1743505.53494512 1788030.89415065
1745840.32442527 1789677.4554526
1744514.00249184 1791685.38619609
1743270.84292882 1789126.7356213
1742801.45674666 1791318.42859946
1744195.03908586 1797347.91890903
1745906.31587726 1797715.1696554
1742869.51466181 1799356.06767911
1745200.49155836 1801002.41024848
1743019.81499945 1802826.91589029
1744259.38338809 1805385.43998681
1746823.73230137 1805936.4710696
1745262.43916172 1809039.85835144
1749916.24927942 1812334.51497574
1748353.89103525 1815437.24616597
1752149.08583774 1818549.21413685
1748499.01679004 1818908.03685481
1751818.5813995 1824211.00189117
1748550.67941165 1826945.06870126
1753287.18817673 1825675.28804724
1757075.14292634 1828789.49051433
1754895.67756831 1830610.61836925
1756362.35864656 1832075.43866225
1758918.28148079 1832630.28907207
1756401.53332774 1840112.18729125
1752145.50149784 1839189.20797695
1759465.04665057 1846513.22366064
1757287.68447848 1848333.55877483
1757287.68447848 1848333.55877483
1748546.76099668 1847584.375358
1744531.11057633 1845569.9302346
1741221.43806234 1840270.32670825
1738196.87741455 1841912.642053
1740277.95188203 1844653.19557293
1740042.07937758 1845748.91724577
1737490.29876123 1845200.02500567
1738862.71145566 1851227.55069358
1741412.58923946 1851776.87587543
1745702.42974446 1860730.17411799
1741930.15276036 1857621.59078858
1737683.33518906 1856706.22290573
1738909.90617019 1859263.48140982
1739050.37035743 1862733.50975202
1742445.3259128 1863466.20016817
1741971.95644972 1865657.34357295
1731788.93327678 1863464.15549987
1730796.70500348 1859812.11857968
1729712.65578635 1860725.9798838
1728067.96525011 1868397.60688602
1736688.12522279 1873690.26539559
1731130.96459818 1874787.05911679
1728729.99683414 1877710.56183153
1731826.59458969 1892134.65645596
1730135.18895227 1891770.36673494
1726095.26104763 1881730.65951119
1725197.93199748 1873514.11958953
1719320.42285964 1880280.4648918
1721626.63287031 1881919.67844838
1720688.64237844 1886303.9192561
1719842.33565722 1886122.90193919
1716779.54416527 1879738.11232595
1718562.20401286 1875534.08498717
1718883.78537543 1869872.28180932
1713477.27902628 1874450.66163862
1709621.41630359 1875923.01404188
1706381.90018158 1878673.22500074
1699293.66928049 1882901.88177875
1699293.66928049 1882901.88177875
1702146.16346663 1877776.55727369
1700683.34996651 1876321.84219473
1687675.88135781 1891909.78939107
1691442.34065247 1894992.48738848
1691904.18413136 1892798.84188502
1693442.89989642 1889686.52439519
1695206.02345879 1898076.92321681
1699199.00474293 1900066.51568453
1698734.85338826 1902259.6732272
1699115.08024754 1904631.57729904
1696350.04496665 1905192.22874456
1694511.52731442 1901367.02559083
1689825.88902149 1902670.24406118
1689825.88902149 1902670.24406118
1691665.7268707 1906494.33179708
1689515.2708384 1908332.08592629
1693734.93306336 1909222.10390875
1697721.93592194 1911210.89361631
1698418.50773661 1907921.23710179
1701794.44712716 1908636.82133978
1709246.14669559 1906783.4747465
1713232.46886537 1908780.01045401
1715295.18378529 1911513.36590174
1714122.69520613 1916993.66908171
1711076.72408224 1910612.00406658
1705547.48927862 1911725.96374159
1703627.2091123 1912463.58452109
1703161.21310623 1914656.34393252
1698944.4087036 1913761.36573133
1702462.21996905 1917945.47894682
1696560.98497385 1916693.644668
1695632.2266044 1921079.8342269
1694031.60229502 1916158.47496772
1690576.06187297 1920010.87883145
1692408.70002452 1923834.8113776
1690260.74342571 1925672.14568316
1689418.57944906 1925494.32996606
1687204.91087977 1919300.01546624
1686362.07640382 1919122.52133863
1685818.70228114 1925880.73817168
1683984.28504684 1922058.38309153
1683912.38594173 1914025.78169904
1683068.99649545 1913848.63406112
1680995.91237787 1923721.04715641
1684663.53406402 1931364.64710323
1689102.68900106 1931155.45133125
1689565.91011336 1928962.13218549
1694471.282389 1926562.55348253
1699666.26158673 1931101.95234348
1695922.94766824 1928015.82912594
1692932.99405913 1929673.98845244
1692613.78244106 1935334.85330264
1698035.29988151 1938776.49586365
1693598.76993948 1938980.69214069
1692669.1062991 1943366.60219417
1691076.42296437 1938446.45643943
1689916.07490265 1943929.20700792
1685628.56478022 1947605.18336168
1682353.21674422 1942332.3742247
1682584.24717698 1941235.60768031
1680062.6125805 1940704.84892184
1677540.81056019 1940174.88621728
1679303.24624915 1935963.88593582
1677470.27407643 1932143.25652025
1676319.7313991 1937628.09439235
1677525.10495514 1952769.9945036
1684557.21836896 1948524.51632535
1689131.01757817 1951782.69095352
1690344.96991915 1954331.27013605
1690112.55826793 1955427.72755717
1687505.75415741 1959458.22172777
1690860.00231315 1960169.20816232
1690627.36194313 1961265.60708722
1694490.82401424 1967815.81484931
1689696.80481495 1965651.18227695
1688020.87186672 1965295.7572587
1687788.4644527 1966392.19468983
1686344.86415543 1964940.68495305
1685506.83228683 1964763.28107236
1686435.08189523 1960377.21689384
1685917.20679666 1954539.60902643
1683399.7718299 1954007.79745922
1681316.3931855 1963877.58446885
1677270.63992496 1966460.79812113
1681701.42749029 1986869.9553509
1685647.02670149 1988852.16492357
1684716.061642 1993237.38996637
1686386.11426952 1993592.11885939
1708924.48423306 1998415.35156632
1692363.89967766 1998302.69942554
1699062.7849521 2007758.41595022
1706563.67471451 2009371.04397838
1700023.97335926 2011403.32801298
1703481.87452056 2015585.62169167
1703966.86868245 2021421.91378279
1702538.51132975 2019967.91922117
1692394.04789045 2006330.93291129
1692159.93097179 2007426.90469371
1694684.62221669 2015989.14192526
1695175.30416984 2021824.78443525
1692186.58514917 2015454.55960602
1688387.84714046 2016934.99160294
1684224.85684131 2016047.77198467
1682155.9622419 2005296.50205324
1687024.54030338 2002894.19273975
1678035.10570473 1991821.98930166
1675297.96983617 1992389.23152413
1674048.85125633 2002434.30642951
1673214.76477401 2002258.19620622
1672009.00433776 1999713.06120913
1671957.28464472 1991684.79238092
1674783.86953944 1986553.72562013
1672507.43802679 1984928.72315054
1667320.14968403 1992999.78396856
1661098.01516293 1989405.07720802
1662998.61429381 1988657.90428426
1665505.11196094 1989183.27390497
1667636.65323294 1987340.33004369
1668097.2907394 1985146.68835188
1664753.55775937 1984445.28065582
1665443.1335095 1981154.50598578
1660573.47685818 1983570.50028783
1659966.57087109 1982298.74118415
1665296.04259971 1977688.42914202
1661949.17064532 1976988.20116744
1658752.01289677 1979755.33376467
1656242.53936202 1979232.09642627
1661570.74490276 1974619.19452078
1666215.03005409 1973300.56205999
1663095.59761054 1971502.87785257
1658071.27436904 1970454.45467698
1657842.6805891 1971551.66903485
1649395.78336069 1974374.89420982
1645664.35678846 1971313.1137103
1649468.49546274 1969811.58689692
1650533.55089038 1968887.76821313
1654721.35823482 1969757.26828804
1655633.8911173 1965368.00166591
1659214.250955 1964968.34599485
1661728.22711024 1965492.52215134
1665847.07400849 1958337.85461607
1666534.95341416 1955046.54949485
1663788.73222858 1955618.0325403
1657458.98003414 1956589.3570615
1657915.25674827 1954394.67433802
1666993.54176869 1952852.33610897
1669360.67210284 1949912.14664174
1669819.72611931 1947718.01120438
1667300.13851845 1947191.28161603
1666078.22212963 1944646.18683058
1660963.71011707 1948159.95652036
1655625.56999377 1952774.28603961
1653946.92782162 1952426.03169214
1667222.98060546 1939160.19915887
1667451.93326705 1938062.99699313
1660424.80712367 1942323.78252605
1660040.45114751 1939954.3280177
1660496.50809384 1937759.54352249
1665386.5113776 1935342.46222012
1664160.95319463 1932797.49916266
1661636.65578122 1932272.55667436
1662706.25253008 1931350.07147972
1662776.81035376 1926785.53669123
1666529.55003526 1929856.05560353
1666986.76733051 1927661.48416271
1662459.50618647 1919851.02847054
1663370.71525793 1915461.17610535
1666128.46872863 1914889.27360341
1672154.25453302 1894390.42532447
1683132.69192348 1884086.17486422
1686821.61250716 1879132.70902472
1683503.34010107 1873857.69932516
1680502.5186558 1875521.11408676
1678350.1622255 1877362.18457613
1677274.3023816 1878282.92640837
1668738.9870548 1881088.17870823
1662296.29504497 1886622.2031259
1653538.69192658 1907704.3917893
1658911.0930788 1885923.24582834
1668347.04761866 1878717.53768028
1675808.3643323 1876832.76561259
1678645.9756511 1871699.10944721
1681647.31028522 1870034.9675342
1688430.78659374 1871453.45214429
1689191.27674007 1863596.43495599
1695665.8015832 1858083.0950637
1696587.62518936 1853695.49483704
1696428.90610375 1850226.25354601
1698431.25965868 1844920.35503655
1688318.70377144 1850817.56906643
1686093.54658592 1857222.95438401
1685635.17257178 1859417.29524814
1683936.88249811 1859062.7273642
1684623.75047053 1855771.07300362
1683839.59015286 1851027.66829396
1680375.96721442 1854885.85610295
1681289.47872852 1850496.51774466
1679589.31134878 1850142.86462156
1673745.57846308 1856942.8263807
1668817.43276912 1859356.21933927
1657777.14833757 1857080.92311449
1654778.65784489 1858754.02312615
1648685.51316341 1871235.56881981
1643773.54884856 1873663.95789447
1649858.74321718 1861178.90447517
1650083.3116823 1860080.77164354
1646686.93936286 1859386.95720919
1636411.12597609 1866446.3939036
1629278.10551345 1879868.16445278
1629542.41449841 1874203.7122759
1625526.01720196 1872248.74584691
1623608.97977219 1873005.60147053
1623166.08144801 1875203.14937919
1620623.60474206 1874691.15098675
1622577.2041835 1869367.62693833
1618149.97655262 1865047.9302838
1616452.87295614 1864707.56472135
1611550.65804646 1867155.57532338
1608098.13214198 1875609.94456209
1609948.05782493 1883981.04852363
1614585.70695728 1887196.97886939
1611826.72417907 1887786.69420533
1613077.92302644 1890324.00333329
1617710.4111822 1893541.67285607
1618072.75616014 1900474.92333602
1624385.88471974 1904037.04134055
1624961.69383729 1909871.73329661
1622162.16649654 1915022.8030704
1622162.16649654 1915022.8030704
1620605.57598639 1922712.77578235
1615727.64937804 1925157.26604608
1617412.03118372 1925497.47764455
1615727.64937804 1925157.26604608
1620207.60873571 1920345.1137405
1622874.67403902 1907161.96520789
1615940.67492783 1902332.20195067
1615538.25748001 1899964.53154094
1615096.05538476 1902162.20679483
1613406.76265806 1901822.48311664
1612158.67551542 1899285.25377777
1616201.56157075 1896668.0139494
1613261.87024841 1893790.59022303
1610725.26170341 1893281.71745737
1610284.67732274 1895479.72371704
1607748.60215031 1894971.79070494
1605903.29927432 1886601.62882023
1607815.50988729 1885840.65227925
1605715.12707238 1883135.11698218
1606153.862317 1880936.73396912
1605117.51187154 1877301.17885126
1607308.874654 1866308.80293161
1604107.2235438 1869099.72916436
1602410.97297058 1868762.3188484
1609663.743389 1863349.67429891
1605857.5353657 1860305.28683648
1613088.65686609 1859461.73693244
1621137.23860097 1863361.37266837
1630209.18948614 1870907.88232751
1633198.06996045 1869225.82885573
1633865.88428509 1865930.21476312
1634311.09335782 1863733.1410555
1630289.5325304 1861775.74113287
1640339.68298421 1855806.78854635
1641455.58707099 1850314.73156922
1650628.52600365 1848751.93191226
1657429.92959574 1850144.31211049
1661733.07698633 1846451.1127596
1665532.70301333 1849522.05027353
1670237.06306479 1848204.16876679
1672333.45303044 1850926.97669861
1674715.81660762 1847986.52870572
1680958.1852211 1843558.60611093
1681019.49566168 1838992.19599754
1681247.52359138 1837894.80636538
1686355.53484279 1838957.8884774
1688515.9582692 1837118.57603579
1687270.41438859 1834568.92288499
1691528.88607703 1835457.76998624
1709558.70156853 1830082.62158481
1710021.67338753 1827889.34132955
1709704.26771752 1820949.55924561
1704746.13336141 1823341.54773756
1703040.25062366 1822982.95869796
1708068.27915386 1816023.27617115
1707052.87289661 1812373.64047562
1705805.56210804 1809820.91639991
1709915.49303635 1807249.45427604
1706496.87842366 1806530.46082594
1707188.18974464 1803240.02902494
1706333.14258538 1803060.43277169
1708109.93008204 1798852.82513227
1709820.89096088 1799212.4816343
1708340.36367582 1797756.03125375
1704062.0535733 1796858.34431613
1699095.43191815 1799254.02428361
1698636.86907937 1801448.11558398
1698239.96537083 1799075.27962407
1693674.38598481 1803847.05231798
1693962.35076493 1798182.90664556
1690083.667583 1799665.20137894
1689399.28259263 1802957.08077595
1683985.94579208 1807556.476076
1682449.03372929 1810671.69358139
1679031.86198902 1809964.26061256
1678123.94393179 1814354.50604326
1675562.25583969 1813825.16163158
1673627.967801 1814570.40096192
1669358.50907913 1813690.9749957
1663061.33645534 1822695.20685938
1657269.38406566 1824941.10049609
1656595.70251394 1828235.38239625
1651885.46847862 1829561.3483401
1645836.64075242 1837480.09509992
1636432.37053611 1840147.06067645
1633619.91008298 1845296.03476929
1626814.43359427 1843923.69982459
1630252.40367365 1840042.63569702
1634063.95718744 1843098.75659958
1636876.87761761 1837949.88804932
1646060.04921517 1836381.74797072
1647358.63762547 1834358.35878692
1650628.40088391 1827017.35702521
1653410.02438102 1826440.63952873
1657943.06226823 1821646.83497322
1662658.60900068 1820324.32293146
1670035.98459933 1810397.56588357
1673905.54683078 1808905.80814052
1674986.37989216 1807984.31736507
1679712.795387 1806671.60141796
1690140.28780549 1795098.17499342
1698927.45889785 1795784.09143795
1702412.87574795 1791932.89213418
1712917.13812575 1792992.36165874
1709953.38136935 1790078.55722246
1704814.50504513 1789000.58615705
1703560.40482877 1786448.05999833
1713280.78990936 1782761.62091786
1714533.3643342 1785315.67568886
1714071.58878227 1787508.99855552
1717104.05033469 1785857.32388734
1717566.51547174 1783664.16007779
1715226.02244375 1782025.71617469
1720437.97682186 1778543.20033837
1721595.26242671 1773060.68161338
1719548.2043164 1765757.29058525
1716279.24125777 1768504.81566655
1713870.57119281 1771433.92408178
1711525.40225931 1769796.51312956
1709578.41142474 1770533.33116877
1705855.41197139 1775478.63958168
1703510.6006834 1773843.54726241
1707002.88833428 1769994.05942111
1702709.97195802 1769097.08001438
1702938.88779691 1768000.05431288
1708150.3454286 1764509.57135834
1705802.06359065 1762873.79212597
1710098.2538092 1763772.39924207
1711876.76803211 1759565.17617667
1705228.00241789 1757030.00704523
1692910.66454522 1760191.53469199
1685080.38948343 1767726.77359333
1681825.19222419 1770488.00865458
1671845.80063167 1779877.18859818
1670988.29528087 1779701.31142608
1669947.8810834 1776056.09779269
1674688.06048756 1774740.27243518
1691645.84975527 1757640.71604499
1706143.6250421 1752642.09943465
1713025.91527539 1754081.24690626
1713543.95062568 1747320.31432655
1718709.14039403 1748403.80510669
1723075.6543137 1744741.85174414
1719460.28492547 1740546.53338734
1724629.7501972 1741633.76084408
1725091.68682383 1739440.81755234
1726076.71000757 1730487.55861389
1718311.69842798 1728856.57607571
1716411.39144964 1725024.34048326
1708538.83136848 1732537.62187061
1703770.04742524 1733833.96244743
1702223.79548766 1736946.01763228
1700955.20410464 1734393.66654572
1693784.11830437 1738629.60065586
1692649.44531641 1744116.32146847
1690880.88420599 1748327.80568367
1682271.79043266 1746553.08222851
1681000.62418932 1744003.86992494
1678827.63083043 1745845.72954204
1672987.28535535 1748081.05052961
1670816.99005196 1749925.01642725
1667975.36214968 1755063.54940516
1669095.65735348 1749573.56949554
1665685.91285613 1744304.154849
1656792.41212368 1752789.50266437
1653378.36825335 1747525.26142479
1649687.41983946 1752496.19382611
1645606.36179551 1750530.75568459
1636779.71074382 1749902.52039806
1634619.03342634 1751756.03804889
1633556.40286525 1748115.37416825
1632695.55554556 1747943.52622685
1642185.11993981 1745271.18958634
1649073.63774785 1746656.4986983
1651878.27708233 1746079.02742442
1657682.64107927 1748396.28888706
1661379.48592027 1743428.91717657
1668079.47184541 1741360.78246708
1676694.0371443 1743120.57473597
1683851.45919027 1738869.74810979
1688342.91582345 1743226.89744759
1693011.18151991 1729316.22564007
1699505.20782841 1728371.10453194
1700595.61378607 1727452.81810733
1700187.35687397 1725079.55345239
1709504.63959417 1723582.3533762
1708690.96152881 1718834.92654056
1711104.34328246 1715904.02610251
1708331.4667706 1711893.61808665
1708787.58525496 1709699.69644548
1716289.36847014 1716985.98287788
1722797.74872191 1716059.2689546
1725620.66611219 1715507.04307446
1727810.36309696 1713677.52674706
1727810.36309696 1713677.52674706
1725390.29711398 1716603.5294977
1726196.15715015 1721352.62870639
1724238.43560541 1722086.04023218
1727632.26684125 1727379.96854151
1737422.04607762 1723721.6451975
1743465.41019511 1725003.62945467
1746521.6471768 1723362.62400817
1752097.14579557 1726842.75666161
1773764.67192709 1689094.05148727
1773764.67192709 1689094.05148727
1786456.51229908 1659746.21333558
1795234.87884705 1644457.09239236
1813564.39651366 1623231.70105601
1820807.25775424 1611061.49971847
1813884.15966377 1617571.04026068
1810942.36818906 1622659.61044088
1802446.32247909 1632270.57120254
1798080.93217288 1631323.39502288
1797606.60699997 1633512.2659127
1799827.14809129 1631701.98988115
1801098.03785594 1634269.62327685
1800860.41204454 1635363.97073895
1800385.15527082 1637552.68938484
1795548.43238038 1638795.59673942
1791198.50825605 1650458.50058593
1782739.75187704 1660089.90155485
1779038.25615385 1673041.82482525
1771634.2395207 1686344.09543234
1769986.40690796 1694010.69675762
1762835.41457647 1706225.51604443
1759843.04592162 1703293.17948376
1761788.62422582 1689961.78051281
1765562.3917434 1685041.37293621
1764624.00832716 1689422.94278716
1767224.96316788 1689980.4083354
1771075.35365852 1680495.2319637
1764530.48365941 1681383.72945004
1764061.7639298 1683574.56206911
1755719.44385063 1688666.30916409
1759489.58604792 1683743.12322317
1759322.97108012 1680271.32234383
1766170.95874331 1673716.02080137
1765302.28191451 1673530.21872173
1765536.5145636 1672434.83363074
1771523.9011554 1665698.23946664
1768611.98468106 1670801.98609062
1770349.89287337 1671174.37825311
1769880.27933509 1673364.88146416
1770514.04935355 1674646.40225878
1772393.4020806 1665884.69626813
1778624.47894919 1658058.08059489
1791186.47605294 1637852.04885664
1784371.87065707 1639819.39116335
1780979.1730245 1647108.38894856
1775447.14563211 1651647.87803601
1776953.9601569 1653116.75633653
1772130.43977402 1654373.35309219
1773167.45009597 1658031.93741525
1768748.70558171 1661667.43077953
1766138.81284848 1661109.48562833
1771661.33211788 1656563.74555586
1770857.63618952 1651810.12442986
1772834.08960126 1651087.81882621
1771560.58514929 1648524.48609779
1778364.68369597 1646546.58361927
1767671.22305618 1645402.92278538
1764122.62835322 1649226.91282737
1759067.70154391 1651586.53842938
1755757.18759983 1654318.57625804
1749198.40166206 1655219.21923098
1750475.76951956 1657779.11890816
1748735.04269799 1657410.90960654
1747920.0278419 1652659.51935731
1754712.47998807 1650662.18245229
1758023.4426678 1647929.7333376
1765289.58396547 1643749.93860593
1764012.21439132 1641187.7763827
1755986.33524349 1636049.22792987
1750928.6742241 1638413.79191191
1744078.87042078 1644981.62414169
1744540.35382411 1642789.68891065
1748311.44168992 1637861.47333165
1750518.8972278 1636038.00654732
1753831.65261728 1633303.9174595
1752085.77484754 1632935.00244501
1737840.77191111 1635660.46189231
1734534.61903292 1638400.94878391
1732789.81437486 1638036.09477065
1727970.37316858 1639318.39015936
1732146.38937279 1636757.50102193
1737656.82045902 1632189.18028222
1743355.22353765 1631095.93919341
1739448.59272172 1627987.66307873
1735080.95776029 1627073.6326068
1734436.36324714 1625794.8742253
1735768.26937083 1623785.04422199
1728167.8173935 1616481.13118816
1722464.83736776 1617584.76848354
1718286.01621442 1620150.466458
1716115.91219895 1617414.99791756
1713039.8527255 1619067.26838255
1710161.60611707 1624191.30932721
1707962.51262904 1626025.48264171
1705961.12023677 1631330.80220514
1705480.25731126 1638092.46076631
1708710.85456676 1644475.60678074
1703449.18522384 1647966.1036075
1703449.18522384 1647966.1036075
1706095.5377247 1643936.61518372
1703088.24651282 1636457.38290251
1703368.7750143 1626225.09717072
1712420.31277953 1613222.76438732
1714170.3399227 1613583.33213213
1710922.69038742 1607198.27376383
1718380.27410835 1606448.20149869
1728432.21807793 1610817.38389912
1739121.35715358 1616477.76699843
1741100.24892326 1615747.92601309
1742018.43283581 1611363.89558267
1744184.2499385 1614106.08274459
1751000.44302045 1612105.81815134
1751644.77327343 1613385.83630993
1749019.63989991 1612833.2929192
1749846.95163785 1617584.624934
1758770.16637802 1622902.20125685
1769723.64424171 1622939.17804703
1773046.68268006 1620212.82950493
1768674.95248049 1619281.12308235
1769374.30448132 1615995.40093277
1773514.07151866 1618022.58545763
1772290.45069604 1610892.16217577
1769664.52909289 1610333.10149946
1772757.11973274 1608701.90381707
1774390.40416061 1601036.26802607
1767790.68901212 1601922.02033952
1768255.71920194 1599731.53852364
1775090.3555755 1597751.125202
1775790.29016367 1594466.0613522
1778478.4047002 1590460.20151993
1772335.92846461 1589152.46372823
1769238.38177196 1590783.74438273
1769703.14408974 1588593.38977875
1772568.65247489 1588057.37330434
1779178.99064666 1587175.47247994
1780175.07537388 1595401.51481547
1778182.77000524 1613294.83021376
1781618.75106163 1618611.00851513
1785182.33877352 1614794.67040192
1788042.26224992 1614263.93161544
1789556.42715421 1615735.06250789
1784006.98449134 1620268.65621422
1788613.84339524 1620113.7392662
1791000.68055272 1621773.39681905
1786158.92360555 1623021.74760427
1787435.57375895 1625587.27074009
1790056.6790535 1626151.94060455
1791000.68055272 1621773.39681905
1798303.11657783 1617622.75011064
1802349.53997122 1611625.02798824
1802659.37300983 1605964.01041431
1804483.62097953 1601776.87304655
1805669.15488408 1596305.98345275
1800811.78566044 1597545.69491897
1801284.84201509 1595357.11661593
1805977.24185238 1590645.23572672
1804459.1310347 1589171.16693069
1802299.14566479 1586413.46942068
1803008.32275971 1583130.81425271
1799495.36712736 1582372.657369
1798617.07838226 1582183.34918808
1799259.43734491 1583466.96588824
1794868.37034643 1582521.47318527
1792813.87331208 1587805.07682123
1791293.43772249 1586333.40604008
1792233.49158341 1581955.28654417
1791181.13495418 1578294.65034465
1786610.76803686 1573881.43747564
1787958.30876429 1571880.24540458
1785787.75020868 1569126.89409222
1786021.58667894 1568032.2351732
1784549.55800368 1561995.32342351
1782555.42226789 1562714.67873693
1781027.70796159 1561244.93780804
1781959.76631237 1556865.90584105
1776905.95303088 1554647.63918257
1776071.85104603 1549894.25285979
1773844.71921202 1551710.5453644
1768555.33454028 1550592.28348334
1766330.1849934 1552410.58732877
1765028.68631248 1549848.63093495
1764146.97537252 1549662.94973827
1756365.95778893 1556033.75402413
1755522.04828207 1551282.35491251
1757974.45239651 1548365.77932442
1756669.78914646 1545805.13712522
1755328.79323151 1547811.24102572
1751343.02994012 1549264.29421662
1754869.92533076 1550002.18644842
1752877.30994135 1550728.59064132
1753722.71932378 1555479.72311156
1750814.35890349 1560588.85504446
1748630.31473288 1557845.1938161
1749774.66939184 1552366.90727766
1745367.24650965 1551447.45439391
1748697.65474795 1548711.84927493
1744060.25537474 1548888.73999801
1741385.29997125 1552905.2795986
1742919.95662291 1554367.77006394
1738513.58740718 1553451.92338629
1737603.61823365 1557835.80240351
1734279.48967927 1560575.92001606
1743084.25166616 1562405.47224484
1743279.33845938 1565876.45758484
1733143.68374125 1566056.48659573
1730076.95310161 1563135.29159667
1727662.31150564 1561493.27884882
1730757.0466554 1559846.69347572
1731437.12245586 1556558.18120119
1736550.95253502 1549615.50591934
1737005.22084164 1547423.54018282
1730378.40209882 1548338.66232438
1729699.40645679 1551627.18565829
1721108.4905826 1548715.30199372
1716474.54703406 1548907.47191813
1714262.15738005 1550739.6246169
1704998.6847419 1551134.12099458
1692206.34047654 1555392.81673073
1695960.00925404 1550441.75667108
1699708.94986135 1550059.32574104
1700599.07389892 1545671.37424494
1712289.3350937 1546908.88163868
1714501.82665618 1545076.2307442
1724881.46779944 1543777.43165748
1727097.59749386 1541948.14530543
1743236.36527896 1539572.08656697
1745884.62597573 1540122.80794887
1749217.85466192 1537387.52327379
1749476.11674491 1531725.52049923
1741295.64472102 1531168.25910783
1745941.52908241 1530989.90017022
1745513.17951997 1528614.86590658
1740639.06782144 1529889.25932854
1739325.15790406 1527331.42657007
1733814.35190363 1522764.57880141
1742228.70433369 1522218.8391879
1743113.3032395 1522402.21415611
1741774.53334265 1524410.33535078
1742658.90164776 1524593.66251609
1744882.44313899 1522769.2433369
1745337.29713452 1520577.93296629
1743364.09333919 1516740.28441883
1740276.41654416 1513815.70001272
1742047.36356213 1514182.13235301
1742274.19966593 1513086.42723642
1728353.57515444 1499936.82259352
1721696.5665597 1500858.44081194
1711267.52038279 1506726.85517842
1708608.71900501 1506187.06335887
1697974.36706835 1513168.8150846
1713272.61329667 1496858.54780513
1718378.816035 1494472.23704165
1727702.14379741 1494093.03111183
1732814.95538754 1491715.54227385
1741655.71481295 1502675.34713459
1744315.62311969 1503225.57137654
1744996.05653779 1499938.8177901
1749885.34328945 1498667.20819909
1751659.47813664 1499035.66310006
1747202.51688607 1502681.11127653
1746975.35759959 1503776.63526866
1750066.15172782 1506703.58292023
1753408.69340816 1503970.35964161
1754953.51542771 1505434.86429646
1754040.70566582 1509816.20825518
1755555.56671241 1515846.90764302
1757783.67071853 1514025.99276263
1758470.03087398 1510740.2302845
1760271.41332005 1506544.54755681
1756068.19232085 1504524.29398929
1758755.24092322 1500513.21617476
1760958.07087139 1503259.08865711
1764963.0111495 1501810.97468681
1764045.63801068 1506191.13393557
1769363.05661381 1507306.55743191
1765555.93821436 1512223.51241002
1768212.83117357 1512781.28097834
1772677.10936492 1509146.86381018
1773793.70010858 1508238.64138613
1772056.4329346 1503299.7258382
1767623.19115928 1502368.55659924
1770546.09054404 1497266.40206315
1766339.00023739 1495241.07300291
1764334.9713409 1495964.53237353
1763704.48945884 1490118.26558925
1757967.52334095 1482065.60334227
1758879.17410118 1477685.2057343
1751764.19440102 1476207.55641978
1750856.23143059 1480588.71991328
1751518.09880493 1481868.29923899
1746167.4169788 1485329.71767706
1748432.76233627 1474375.62107619
1743984.30593658 1473456.88500712
1743306.45678093 1476743.34810195
1741287.83276661 1482037.74506496
1734411.55553205 1474913.60947989
1738859.24682747 1475827.30881802
1741315.00029284 1472906.76683836
1725962.02372073 1470901.29826747
1721734.80716103 1468898.31875482
1706591.71041326 1461266.57194538
1706591.71041326 1461266.57194538
1707488.86523422 1466011.55962
1703705.86443455 1466390.15129297
1703264.34232569 1468583.25375911
1702374.08046591 1468404.0722509
1703926.62192191 1465293.61777804
1703918.55840505 1460728.25844667
1700354.09163835 1460011.81983458
1701014.5901438 1456722.08597584
1688931.2168819 1442901.54659052
1682027.61309933 1444950.76580352
1686748.17741814 1453870.22909797
1681200.21679666 1458469.318952
1681437.91488035 1461937.56823936
1676982.92369694 1461054.08201787
1675657.50388216 1463072.19709846
1677177.74322203 1455391.54595347
1679852.58125149 1455921.41820038
1683616.52943243 1450967.00071471
1682942.14686758 1449692.87327446
1677129.85184479 1446261.23352687
1680242.09747791 1444596.96631888
1685359.24808131 1442191.41781235
1684901.63361028 1439820.30190076
1686012.72726667 1438900.77719762
1677511.36923704 1434937.1921638
1662203.88264403 1418256.31855081
1658794.61607926 1411895.72260256
1652169.74716597 1398081.71188941
1649164.91916891 1389530.71891901
1650384.61320894 1378382.56613562
1649321.52571822 1364519.82490435
1648420.3139388 1364346.32017978
1648264.89185762 1370006.59813013
1645728.69702903 1383176.27440091
1641342.66112612 1391438.59078479
1644718.96402873 1373876.63900157
1641359.37983679 1357301.51671324
1621583.2561627 1358087.28817963
1611172.10687383 1353850.04951526
1608336.8189553 1359002.66706284
1606660.25712465 1353003.54733662
1593734.1316896 1347182.38873938
1593734.1316896 1347182.38873938
1593734.1316896 1347182.38873938
1593530.10524218 1348281.00667821
1589218.77628496 1346345.06215852
1592335.62489458 1344649.89431508
1585514.43565902 1341114.92680432
1577485.38194026 1333956.58217876
1568233.42496619 1323178.69534491
1564196.82892991 1314496.46703547
1550205.76575117 1288137.853911
1549591.13113189 1265341.28233906
1546197.09393272 1273807.78835002
1539430.34887443 1274869.7872833
1540272.65472079 1280690.41770917
1545462.73253919 1288422.71050909
1538452.57319392 1280366.45458524
1537479.14526235 1269986.95749128
1545748.33926582 1265788.85709787
1546728.80696272 1260293.82488858
1550377.3497448 1260945.61946103
1546796.44540743 1254636.3873576
1544187.95794217 1258706.96717151
1542363.24985062 1258382.18054801
1544970.88059334 1254311.05186083
1543340.73944673 1252887.12149915
1542232.40509622 1253823.76899963
1537278.33274425 1255211.80576301
1540406.66936541 1253499.39403577
1542427.78154836 1252724.76936749
1534656.72269875 1243412.56137509
1535239.303512 1240115.39412027
1525037.74472519 1233786.78310414
1524266.56315393 1238183.74943046
1521330.5419356 1238802.34751968
1517333.79742178 1234704.84394055
1513715.69558978 1228410.41819303
1515205.37657588 1225271.62535847
1518676.81528984 1227009.4316587
1518868.66318755 1225910.15464725
1509211.13373564 1216303.04118046
1507411.07658565 1210330.01212113
1498802.71123105 1205450.03244798
1495130.8146184 1204819.95084158
1494024.46643274 1205762.2913709
1492188.61709859 1205448.06296542
1492706.05505061 1213460.11231576
1490871.82577336 1213146.16120313
1490871.82577336 1213146.16120313
1491248.06663109 1210946.61824721
1486285.96387121 1212362.97231383
1489434.71920481 1204977.44479878
1485388.03332662 1206550.95297586
1485762.62450723 1204351.30627383
1487786.22740496 1203564.42447226
1492752.91175815 1202149.13804007
1494966.09968672 1200264.36842891
1495884.57806613 1200421.72662985
1496073.01143923 1199322.21427437
1495907.65798275 1194766.88314462
1490036.26593168 1190368.69507053
1483599.16669372 1189273.52785842
1483972.51113643 1187074.21091131
1487839.00853816 1186600.04434869
1486372.91573374 1184087.9865472
1479010.87922842 1182839.84001906
1471651.91955122 1175943.90500344
1464835.77424163 1182716.30098129
1461154.31188466 1182100.51826004
1463363.07814882 1180208.10865864
1468519.57869988 1177679.50558732
1458194.43552064 1165778.34446555
1453592.94050741 1170665.83970518
1454140.69191444 1167365.49665873
1451921.45652899 1163606.53880693
1448608.7115401 1166449.15915904
1443998.28670529 1165688.21270535
1436640.50698372 1170129.34444434
1439026.00238817 1167130.51433055
1439026.00238817 1167130.51433055
1426116.82056332 1165020.09361865
1425552.6029292 1162668.68695567
1437904.00537202 1162426.13733871
1439387.46215039 1164929.69204853
1444542.19072318 1162387.40115219
1435676.94156098 1158671.38506649
1444904.77839386 1160186.95119587
1448217.71872097 1157343.14848959
1446734.46946856 1154838.33270385
1444326.67970855 1152181.79661138
1439889.20672213 1150322.90294772
1440250.11315777 1148122.55426096
1447278.63020356 1151538.1279442
1450427.40790732 1155448.04844868
1449489.04760995 1149642.9384127
1447641.38878898 1149338.08385208
1449852.25694571 1147443.04489067
1448185.50372229 1146038.15686877
1434652.90475717 1135911.10582295
1432443.82627521 1137809.72796279
1433396.37523393 1143612.40876759
1432319.23132513 1150214.25249928
1431009.58397555 1146611.89274579
1428803.15994005 1148511.72996154
1429216.50931847 1157616.26669549
1428857.8584975 1159817.36174519
1426447.51506176 1157165.52989339
1427370.52895543 1157315.67837006
1427879.21963079 1148361.43078303
1430056.55409633 1140809.24578664
1426924.85139975 1142558.97431185
1419385.13626804 1148113.7303496
1415014.94311556 1157572.98289543
1416327.38825057 1161173.48304301
1414482.15679898 1160875.60718999
1411182.42215519 1163732.47727001
1409337.72936495 1163435.68413267
1412991.5931371 1158376.27724614
1416258.00802752 1149867.49900775
1418461.15413087 1147964.42219787
1417678.47524188 1141062.33756535
1423548.66413887 1134106.55628993
1428175.70792081 1134856.74791608
1431488.82204516 1132007.52834226
1428109.30017046 1123554.4246395
1419729.20273318 1116555.35318387
1422016.47192194 1125955.25546606
1420772.24863925 1133657.60987976
1421305.50551682 1130356.48738693
1421660.99484295 1128155.83351858
1417916.20152333 1121907.3011095
1418447.62975496 1118606.46836911
1413191.90901208 1109861.86955029
1415577.47523887 1106858.94095775
1413544.51488467 1107661.41987074
1418362.35077826 1107306.24882157
1420573.06380011 1105404.8696092
1417388.96375322 1101507.5377481
1414954.81364208 1098860.39955312
1411639.47536333 1101714.57078563
1408976.7105325 1094520.11274269
1413046.8705072 1092913.88888101
1408923.74625198 1088871.455071
1402237.39289126 1088936.2399263
1396890.41735203 1092600.97930828
1396890.41735203 1092600.97930828
1395725.60388475 1087905.77153022
1399446.7191266 1088494.02329074
1399620.88663538 1087393.789956
1394968.87502962 1086658.62850131
1395316.04287137 1084458.03839872
1405146.19523285 1082630.98914942
1401362.38835606 1076392.55178633
1398330.83919916 1071403.26794417
1383660.69580199 1073608.50073094
1384004.55893465 1071407.80152103
1389009.60430885 1069936.75903107
1393257.16124434 1067221.89921765
1389111.65022679 1063189.71235416
1396574.44137571 1064362.22311976
1394535.77389527 1065168.5025548
1397919.39937023 1067956.16277531
1399654.5713123 1056957.44186033
1396439.28200854 1053069.66968655
1395505.29885561 1052922.77657027
1392773.83959022 1058128.72030875
1389801.08925472 1058789.49571656
1389801.08925472 1058789.49571656
1393119.22791561 1055928.88460607
1391769.21182869 1052336.18692624
1389311.18338118 1049697.4654073
1384296.29873316 1051167.7255167
1381836.04985185 1048531.07412803
1384982.368299 1046767.82405032
1387786.21487533 1047205.47667103
1387710.28625951 1041560.2644168
1391524.46179935 1047790.39030413
1397131.36974497 1048670.71084062
1391376.10254917 1036500.3414366
1390363.72062406 1030709.62606694
1389083.99120726 1032762.58270981
1386697.31541802 1035769.52486982
1383889.85880444 1035332.21656177
1389942.45004951 1027264.7153075
1390285.81045337 1025065.71649853
1375890.36269515 1025081.92546423
1371803.5827129 1026703.36000325
1370866.82526493 1026559.05935849
1377167.39608351 1023027.25247519
1385772.10409232 1023235.91742539
1391144.15334955 1019568.59165494
1392253.42053258 1018615.68315611
1392174.0546667 1012972.74733428
1390297.6344952 1012679.95789906
1388421.15274691 1012387.56336814
1384325.55355005 1001618.81754617
1380227.8857046 1003235.58122362
1381255.10896015 1009023.05998456
1378099.40616024 1010786.45294024
1375023.32708635 1005809.03005077
1377919.09450072 999502.223860519
1373051.77999655 999877.924239781
1380647.60328606 994296.201583267
1380138.024383 997593.860195511
1382616.96423065 1000228.42694496
1383297.81103643 995831.632408306
1381496.83368609 988800.542470163
1375777.33478856 994670.322337758
1372016.73072944 994092.04146281
1379615.32664366 988510.000620927
1378411.2311243 983823.438461532
1373704.7307888 983099.450417995
1375756.38930866 982289.646297163
1380463.31542398 983014.713895767
1377277.34957271 972398.727211779
1379669.86599428 969392.313331419
1374955.77280935 968667.665077306
1376236.09210259 966614.723681851
1376742.27140219 963318.383729074
1381023.3632302 960602.733104121
1379980.5883373 954819.36204281
1379980.5883373 954819.36204281
1379980.5883373 954819.36204281
1382545.78043371 950716.19045418
1385040.96479624 953349.821609844
1387269.31741148 951444.834538004
1387269.31741148 951444.834538004
1387244.1062421 939072.635139881
1389984.37439429 933874.776224486
1385690.56291627 936584.66958627
1383560.56673213 944126.191341659
1381669.65780322 943835.216163418
1382851.79576239 936147.68403104
1391779.72924294 928531.75341616
1392967.95956529 920847.667919179
1397099.77628621 919239.675832662
1398971.6338807 907168.333002003
1406278.54723483 891450.718082867
1414799.76394397 868069.877950053
1416267.01384488 864930.420594621
1419374.90872497 857556.912627871
1430802.45112193 834654.924287201
1450895.87514052 800806.871713541
1463475.46387513 783746.810502284
1463650.4368218 782653.412686244
1465925.65830922 780775.002989509
1492961.98078347 748142.634280974
1499039.0308533 741286.822565774
1506269.75558925 733503.278189678
1511932.11739115 723226.602568213
1512290.47924871 721044.642517403
1506399.48266713 714478.146397882
1511909.3072785 692982.986258364
1515024.02784957 680060.440284366
1527629.87349693 664227.047773203
1530478.77424265 659102.752826234
1524525.8500401 664834.650190423
1520348.6611432 671980.740751272
1515559.63665254 676790.670555162
1507665.64662368 694528.307020934
1504460.24095162 714161.324515579
1506195.37507352 727888.264539957
1502831.56998403 736302.62589697
1496060.00919166 735198.157039029
1495447.61307735 732857.530398154
1486031.95746709 735812.696780407
1484535.42149552 738932.19144664
1484006.21259575 742208.254964849
1486552.67954313 744861.251946058
1486022.36927773 748137.563452961
1475482.73236661 752040.956630832
1480667.16621075 738308.156345781
1483482.10273571 733160.234847564
1491500.2855133 714294.432049332
1514586.05836178 676631.244917934
1538421.65396744 641400.043087403
1553272.44115648 612562.461144168
1569418.07958047 588445.891643382
1564758.02337479 592132.770908797
1559845.41629425 591310.794087172
1558681.40295886 592233.558352807
1554751.39484128 591578.327793503
1560571.58218068 586963.782810786
1565122.26022148 589959.394526435
1570948.93690553 585351.730229548
1573281.04983572 583509.875434117
1584454.96091069 565291.953897174
1579894.46774715 562288.316294099
1585006.02407589 562035.338842419
1591525.84850162 547510.628239269
1589735.29613008 546090.90387559
1593366.18739773 536662.545641707
1595389.92977189 524733.370815471
1594145.58269625 520060.758976807
1594329.27617333 518976.573685569
1595757.439615 492461.712940449
1596698.55429145 474794.670446153
1595074.19684806 472292.944723947
1597612.97229085 469380.349818286
1597813.4385825 456052.926468503
1600186.4128289 441984.381660397
1600099.98169611 436406.50563559
1599188.12625297 441816.052353503
1597728.85959124 450473.094694953
1594196.42798704 440975.981561545
1595469.00073375 433402.18425064
1588836.24980867 430065.660134835
1588282.88758232 421076.952658779
1583820.628612 416997.450704345
1585441.36638377 407263.798143775
1583333.99518782 401357.124347646
1586238.56044902 396284.952591586
1586778.18777135 393042.010685146
1588141.55671931 391047.285496616
1586028.63187906 385142.37344791
1584020.0787757 384808.800684082
1579780.59912603 373003.654218517
1581322.33431261 369928.595496231
1583691.91631273 368100.955227408
1581322.33431261 369928.595496231
1577412.67283476 374832.583227052
1572919.24910987 370761.970326511
1575936.48727283 371258.984384461
1578661.43632784 367269.047688469
1574930.75865336 371093.207201096
1571262.86181726 368269.919642619
1570907.6699012 370431.156787007
1572741.41702381 371842.604444331
1569369.36399451 373508.085170259
1564695.59284175 370522.039761351
1563567.37996279 364789.206855788
1558535.16034683 363967.887935669
1558711.25775162 362887.151176477
1555691.37763377 362395.575181418
1552365.77745813 357418.513066131
1546980.25633134 358764.757150115
1543959.07544418 358276.884592977
1541596.55877554 360114.15990279
1538401.98155887 360709.091766936
1532218.82900187 354172.715028565
1516267.55734973 350525.263791328
1508359.87457541 354818.71245412
1504316.96189517 360833.774781085
1507643.88791902 372446.399258677
1514705.492195 366908.494160496
1524449.95376634 364020.837859373
1522609.101031 362618.670178307
1524967.05198278 360776.388228333
1530661.5932685 363903.808791064
1530142.41284676 367148.143130056
1522898.35568234 373756.090604621
1517699.00087805 374038.128866717
1504780.12059656 377540.735644149
1501237.09355983 386967.330497261
1497714.78602153 389742.374682636
1498871.00097665 395472.429779927
1493515.51457985 396851.42521911
1490492.40813233 403037.205167828
1488149.02947444 404890.713008794
1486300.8320839 410152.302392695
1482294.19137154 409527.553344331
1480955.18973661 411539.299513768
1478109.9905705 416647.791115006
1480943.94935312 418198.913392799
1477267.65405661 422068.597811416
1471761.82893017 424545.834689129
1464426.37668156 425633.525310698
1464259.23651099 426718.171005248
1459259.61344329 425949.092695427
1455594.68542334 429828.391880189
1452927.74791283 427199.449841687
1452595.94239718 429369.364301208
1448101.01625654 432014.135114026
1445598.3129126 428301.981498349
1437928.44202328 424917.991793805
1437107.45327203 430344.334630405
1440434.98537898 428627.937777086
1443104.18180089 431253.557426249
1442609.47136714 434509.45755939
1437778.28810087 432666.348354659
1436286.33656405 435771.523199755
1435957.85414306 437942.634837252
1431143.90472596 442767.786298998
1429163.40768786 449132.911890106
1427658.80903317 445574.262742644
1421890.8605603 463591.397845918
1422723.51055252 464827.667281018
1418594.65633066 471986.477917799
1420584.86631407 472285.234513301
1417290.17513818 480682.699946291
1413493.74301113 485672.224624487
1414976.02053443 482559.08914767
1414307.48766516 480235.761768523
1406699.55371298 483546.150976968
1399580.68577238 483600.156701352
1400922.86122897 488245.489189367
1403232.91275451 486365.240156855
1407714.13839496 490367.555320826
1411051.77646267 501986.507453243
1416185.61236724 508318.467004575
1418168.17623639 508616.715805532
1419494.62552284 513267.048156851
1408417.35756794 506041.602158408
1405403.75545323 492246.88667987
1402748.01112471 489628.218381096
1400761.45141524 489333.215217046
1397942.56198634 487803.717454454
1393486.77287044 490479.783669778
1394668.78359371 496213.123664628
1390085.46010641 506655.999817695
1391772.28509405 515803.345292277
1390323.45879278 525602.358944563
1384894.56396965 528139.33274841
1389357.36247037 532136.469378914
1393977.9109527 535046.87630367
1395145.58271669 540786.137477496
1391678.13384541 536932.033644429
1388713.20439021 536493.177851278
1387058.13780002 534022.641973232
1381794.49798921 535472.821030375
1379628.56339428 529590.434788967
1375863.58137285 534602.285838321
1374205.13678002 532134.016307824
1370920.73181356 533879.700370105
1370443.75456365 537148.473313376
1366173.48694695 538751.951469485
1366490.57750376 536572.477899425
1368467.19633866 536860.267617135
1371238.69356142 531700.676614543
1376501.77912336 530244.700270985
1378448.60672996 523854.271478572
1381866.41623511 514344.045303754
1379885.05850221 514053.436181775
1379246.68234565 518409.043302541
1376594.41612872 515796.144528722
1366214.21417879 517620.316953435
1363601.95311373 521690.250542757
1363444.04326088 522779.642463328
1359686.74882584 527797.386210517
1357393.48985551 529690.807567553
1360159.50188715 524528.679254294
1349891.86961589 539735.384319962
1340948.15150395 552919.438770748
1340636.17510959 555100.802867642
1342921.33064136 553201.852652244
1340324.1808933 557282.291576962
1338351.86055306 557000.424182451
1332644.75495562 561752.410616569
1334149.70618083 565306.254274679
1334460.62337534 563124.105007832
1336431.65505618 563405.153345104
1329642.33179038 575798.64663371
1320013.26709779 580002.049969431
1319029.50517311 579863.201505365
1313036.14467071 586814.27840895
1316600.5012053 582861.386334837
1321671.97832208 582463.578862148
1323484.31960363 583833.709404852
1319550.79677716 583277.475341027
1318934.10933614 587645.136573602
1326124.3643328 586435.513366554
1326124.3643328 586435.513366554
1322865.7938445 588201.110683386
1325814.40346456 588619.177245747
1328296.87320404 592313.751744345
1323384.39407126 591616.184650754
1327314.40674935 592174.031558206
1329017.04618766 601329.447712827
1331337.67083491 606117.956825835
1335303.18168151 613372.867765241
1341377.5985956 619820.172557745
1342706.16358384 624472.051251681
1337217.7058414 634833.905229371
1334126.80242054 635505.067177674
1331662.59239055 631805.822648243
1332914.67001795 623064.321596804
1327862.44914866 623456.986568423
1325592.66303239 625363.226878558
1327238.72693014 627827.947314184
1326303.01673907 634385.27747363
1322079.75410632 636013.996698856
1316880.38447093 637506.119974263
1318680.58457936 638876.691068119
1313174.15203925 642557.693611291
1313483.38683542 640370.876570458
1310088.29188422 643237.115884092
1310551.11476204 639956.700074288
1311013.90035861 636676.548508147
1316212.32689338 635181.142865155
1309366.33219758 634214.162303678
1307717.76907204 631752.176013766
1315029.31120244 629438.556561413
1317295.98209 627529.469476695
1323168.24003416 628363.009010086
1320697.57265689 624667.077981898
1321162.93052901 621388.647443249
1319823.60010216 616739.85681355
1320081.57715647 607860.423725115
1316466.67378388 605120.638568115
1315177.27876074 607167.176809028
1314714.83259563 610444.922538343
1310792.51135256 609892.377242794
1307083.81438802 614943.126741006
1299460.0322965 619448.260618898
1299612.61718755 618355.124015716
1309965.47280552 608661.806012691
1312021.93746785 601151.804852556
1308310.64968917 606200.966247675
1307850.61798661 609479.05171854
1298937.81839524 616032.206072293
1295912.15547056 623411.548233005
1296955.49490695 630244.733927069
1297628.69056728 632568.2141305
1297718.00976418 624777.783799086
1297933.95548738 630381.259343933
1300680.78799889 646375.457699751
1300220.98593539 649656.924600078
1296526.9542612 654716.869881553
1296068.09054416 657999.179678141
1298688.04751467 660597.037938135
1301358.70087129 669898.139840425
1302025.13633258 672223.797635603
1302025.13633258 672223.797635603
1301051.07866849 672086.84148692
1300743.4403451 674275.657829827
1304886.28867047 687138.198443729
1303804.28191375 694801.462928119
1307225.70558374 698635.543621029
1303734.64852697 709311.071282488
1305364.70987913 711776.006891537
1303115.14360105 713692.026937107
1304589.12700058 717252.386177908
1303813.44590407 722729.458979944
1301875.94518641 722455.271706751
1298196.68925663 727522.926142507
1298855.49710279 729851.010120984
1301101.31911408 727933.198241048
1303347.99027394 726016.034331302
1303037.66700409 728207.222370732
1301796.2183697 736973.072900102
1296341.34193845 740673.336303375
1290736.58254532 745473.464565775
1290274.33195947 748762.331913854
1288342.31023177 748490.993408141
1287265.20791703 756166.189332436
1281979.00146029 758780.203340659
1283601.75024643 761243.615731928
1281519.026738 762070.460297349
1280905.67480099 766457.8437335
1278013.20737703 766053.945059165
1275932.05482787 766882.17960213
1274156.38608204 765516.833896417
1271263.62193719 765115.06587867
1264361.96191636 765278.343668541
1261620.16145519 763782.434748933
1256647.44552216 764217.23679103
1256346.51222942 766411.940887623
1254117.71970329 768342.61588517
1253967.47127421 769440.092537258
1252403.0755891 773698.427434937
1245211.08961414 776071.694507618
1244763.01907002 779365.215882337
1236686.12253373 788333.792375944
1230766.98699902 788653.153878912
1223004.37062546 795438.879623233
1217905.70443502 796994.158475129
1217026.40516566 803587.206395749
1218653.24358943 806041.361634784
1216000.40024781 811280.263612881
1208846.80609238 813684.780508296
1197283.51704146 819988.428934305
1196271.68799218 827686.437505981
1185259.93531397 837433.484903853
1175937.41163126 841817.088016561
1174838.90671682 842793.890286198
1173068.73877943 841446.321879046
1170058.23441377 842177.027655047
1164712.66434977 845965.490224822
1150214.32591596 853067.981962948
1139708.32808547 851742.700273431
1136301.01618524 847959.783951388
1133021.89718403 850905.671094471
1130430.32804477 848345.580078868
1128245.49853537 850310.808603066
1126334.85155365 850073.567264748
1125789.11498723 846650.610200196
1121010.47861639 846059.553695128
1117458.31494754 843385.39221928
1117864.7456549 840080.886700801
1116908.35200484 839963.308154745
1117449.75358115 835557.588851738
1120320.2881545 835910.797528894
1120455.97862879 834809.472263467
1113622.20097654 835088.053576827
1110213.25076946 839143.076283012
1108837.48285986 834503.400073628
1110751.40701382 834736.959387107
1112800.04529071 833869.482385113
1122913.49651587 830640.537818939
1121677.05525605 824898.662034091
1118803.04431355 824545.025602552
1119490.19493987 826865.088694038
1118261.76469116 828949.752491145
1111558.55067291 828128.526704183
1108953.88810523 825575.387430893
1104854.73357081 827312.238624357
1100598.39773364 822326.398776006
1084657.93844344 809242.869995839
1072829.11364187 802260.082414871
1070908.3554791 802034.504672139
1073141.48755375 807880.5252302
1072882.27180236 810083.703036703
1068342.46029144 807317.173687199
1065848.92127619 803675.471288909
1063928.46114051 803451.362515627
1059766.35424454 797384.720732025
1053746.5621705 798920.78855645
1044390.77589155 795613.417545991
1030221.97299759 791772.43369635
1026375.99870604 791339.616954582
1024919.80183807 795639.827659635
1020336.14158684 801822.55860236
1019473.47987413 809539.24319179
1021145.69568432 811958.937410161
1021392.65978294 809753.996156474
1024548.76575312 798946.21594584
1028299.00862369 791555.822976482
1032857.14697253 794301.929647463
1031361.78399261 807526.987116156
1022445.74688145 817686.703043918
1017282.42118095 820458.113287987
1008411.66068765 821704.543690443
1002890.62702264 827793.476220701
1008045.28771622 825013.3549113
1012122.27001219 823232.657264381
1012122.27001219 823232.657264381
991272.850262279 836569.003481172
992109.180905932 837776.834618807
997013.194348264 837196.663953897
997255.18916456 834989.918801545
1006111.12292004 833732.017685359
1007190.32176745 832734.778556909
1014504.93722602 827964.152547076
1019169.58091278 829602.056414441
1018922.51664859 831807.891964853
1017007.97809786 831593.658360238
1015804.31302195 833692.704473774
1014381.98951096 829067.098206548
1011264.09252291 830953.375132324
1010651.02652345 836468.912040978
1006823.86696011 836044.328859425
1008370.29333984 839566.112475574
1005622.96459464 838144.949750462
1001674.92898027 838825.828176361
1001796.51093023 837722.482759483
995693.833894234 840402.141261251
995935.612551463 838195.224154262
986726.653139042 842774.157967361
988398.659920261 845189.356335469
990663.923465797 851020.404104395
997350.308475329 851752.574558161
998896.095331035 855273.763472902
1001760.41182635 855589.546250022
999364.364119533 859793.99944227
995197.893160918 853750.353642593
992212.303555765 854540.453461088
989468.000745477 853123.83597601
986127.346089432 848292.810403022
985527.973448789 853812.066826434
982663.096649096 853501.40838017
982184.945549466 857917.39746593
980753.124361873 853294.80519039
975022.947211091 852677.407438715
973467.902665363 849160.29714227
975615.930966299 847157.460944792
978244.928057162 849673.726363064
981349.593062717 847775.23418182
983260.726945717 847981.963022322
985291.567800397 847085.302549212
983977.796943637 841359.426156899
988999.088779464 839671.194020313
987325.894261017 837256.112619003
986129.747828158 839359.440519919
986369.204092892 837152.270219851
971911.397695118 845643.65655422
950911.649675768 852352.625863652
927195.87608469 857713.556342433
907771.368404749 859097.73497972
911366.672758589 861690.915354881
919223.278327766 860251.223373421
925902.883438098 860930.769242566
926518.245696428 864343.155141966
930673.722592455 861419.171360528
935444.304122559 861910.083501538
931400.815219913 863726.947654148
933194.834773782 865028.073261828
948193.077745975 859884.301689985
945938.670143774 862998.924822184
945592.868468144 866313.110696998
942502.090701187 868224.706627633
944178.597650089 870632.953838104
944063.431890115 871737.836402312
940365.823808815 870236.346242726
937506.134061908 869939.943726945
937163.071085693 873254.915629737
934532.347820936 870749.447107606
930492.540697406 872567.072336271
923093.681971051 869576.619333297
916755.819688953 865583.524531373
915467.085928809 868802.758882881
915973.247791626 873320.291046982
913114.532797183 873031.588605115
911431.112991281 870628.88196601
910255.726807841 872743.788614343
910477.934939165 870533.025515472
908904.145210484 867025.575153583
904577.361678843 862127.339013073
899587.515086391 863863.378847832
901825.034781543 860736.937233383
882738.773731734 858859.104576288
845275.127843076 847482.843027197
844966.346555722 850800.322762001
861739.374150427 856839.88727436
868103.952443429 860794.247377818
873087.740616705 859040.890948567
870754.119869616 863280.229548061
858991.626248032 865505.750138763
860373.744507452 871216.768636084
863022.206372225 873700.935730987
860163.614177744 873428.948809713
860058.54568583 874535.073922686
857943.324674356 876566.637062759
858257.838409303 873248.125533579
857514.368245187 870945.617902768
853789.758954334 859435.332230417
851881.038331724 859255.850659638
851049.952097667 868104.136763998
848189.593707003 867835.929512606
848935.727873268 870137.581764264
843860.224690892 873011.047225678
842907.297679503 872922.301002172
843422.142030187 867390.92403757
846592.56915785 864339.178984316
846902.477406882 861020.943338807
842645.000427569 855046.424567361
838075.065401608 852392.319600186
836674.272836438 846686.40842769
833807.154031865 846422.740345629
834111.726289786 843105.088459848
813471.811619042 836774.355682914
815385.264385039 836945.754423539
812515.071719885 836688.807322838
815186.890755609 839157.728789213
819769.654661848 841799.84851054
816801.566989111 842647.56743319
821582.040619514 843078.570399289
822337.850754321 845377.11930633
822137.584755831 847589.261418633
821837.169567687 850907.653426679
830130.45628005 855008.354847256
828018.87441457 857046.226971288
821035.9678474 859757.743203612
823446.514791356 854399.355081663
820881.916818028 850821.224731991
817558.5863592 844945.718366275
812779.095651771 844516.832009363
812977.025227284 842304.576012506
812119.71243924 841112.977201904
807338.205957218 840686.952940516
807239.942743408 841793.107277517
803219.440592182 843666.603519163
805621.595173508 838304.969630717
808491.277993402 838559.740524097
808688.022262718 836347.62063952
793860.910766559 829468.285016489
772793.710227563 827654.896800249
768098.481736601 826143.22829209
766089.636156577 827088.137820402
770878.303118077 827492.461775764
774332.389884472 832243.047658371
780454.995544016 828308.667817254
788689.602519748 833476.581556044
791464.53654885 834832.215779466
783141.282695534 841913.869280049
783620.074446896 847528.919232757
783429.100665304 849742.122927665
782664.466376837 847446.512003488
780943.491178467 845068.830494083
773874.960238406 848922.775477286
773403.312863179 854456.699041258
770444.664024458 855319.889274888
774556.441225728 863475.010162585
772176.794882013 868847.655323649
768658.549883295 876355.164872617
763802.148322351 877059.403746894
761431.059244301 882436.31248165
761710.712748744 879113.771864633
759318.136715991 873336.513127126
759782.390553077 867799.838745418
757106.929446091 865345.877367293
755752.97630581 858543.490960915
755224.070035412 841779.932946805
754727.176000606 836166.751805961
752721.933755937 837114.842555054
747938.331948848 836720.069912908
747574.133917643 841147.396826542
737741.294726094 843686.81453323
737921.079793361 841472.769680145
732961.152716509 843299.922773477
728358.26302126 840701.313243833
728358.26302126 840701.313243833
728624.431494156 837380.142965407
725754.38027941 837150.584428736
722191.237851939 833524.765659878
719057.313346652 836618.471319919
712359.856284331 836091.29131196
709057.425717501 841403.191673146
707403.403851256 837932.249069404
701834.501419878 835272.833149451
697049.937516086 834904.834263468
692012.294318206 837861.56076686
684898.325649186 842892.100529868
678205.498912255 842390.079805002
672550.472553665 840855.979596513
683235.894042628 839425.359459368
683235.894042628 839425.359459368
666261.919884952 834824.508321233
663552.661660254 832399.333831397
647515.718195842 827903.691014936
645600.366220091 827767.621084913
647279.280656225 831226.893624673
642336.127772838 833103.269321995
639464.730737729 832900.950416491
637705.73270322 830550.821930709
640577.871712529 830752.585674315
640967.846019829 825213.745943816
631772.07818693 819005.673571418
629431.458989721 811053.434275216
627360.113613158 813136.297248322
622715.195427854 810592.278228434
622715.195427854 810592.278228434
617182.941966238 806878.169602916
613343.362349667 806619.20193251
617033.068335345 809093.324925267
615039.052151091 810071.30058317
612234.742294422 808769.946401428
600645.113045587 809111.885019012
600280.299903653 814650.982871262
595557.283176767 813228.511339574
590689.335742408 814024.375673
588627.925691484 816116.256887962
577938.953361847 817657.283151436
575671.137270808 823076.983601844
570671.719798461 826100.440169362
556099.917236979 828536.64950523
553294.474099459 827252.969994165
542592.972725274 813259.42798585
536204.124734715 807320.460098273
535569.435316023 801722.88675652
536855.551492377 796238.738015427
543780.259240308 793312.761505194
548586.727273822 793600.126081519
565270.115070445 789057.529546959
575779.268099862 790825.527473961
580305.545438977 795560.150703509
586676.909574452 801528.394527069
588383.476634119 804975.307101061
591263.691757682 805161.502111311
593399.859230071 801963.007785572
598492.153578376 797846.133965172
600718.070864708 808004.138469483
602637.583113973 808130.76323396
601082.835823934 802465.77219377
603149.874505622 800377.329573165
603963.842522568 802655.976251932
607731.325506111 804018.566656973
607583.78939837 806233.780672171
605663.877814343 806106.115006909
605663.877814343 806106.115006909
608395.959375469 808513.061288017
608543.735104407 806297.76502311
610611.841688642 804210.869427311
608765.386462947 802975.004037818
608173.894620517 797373.513320961
604476.892920741 794903.455677693
604623.464064599 792688.671686897
598709.924903403 794523.634671103
594047.943275221 791994.946392238
592196.803638804 790762.675597165
595586.284870897 783198.750351732
602322.733443595 783639.931091497
605209.683005899 783830.527497509
605209.683005899 783830.527497509
604466.828584827 780445.477791412
609574.971954959 776336.723106314
612538.300348112 775422.682763415
617279.515305218 776853.112981852
619493.480537462 787011.332070633
619268.40810316 790332.747920654
625772.061281972 794112.843113756
627314.073818271 799780.942921914
632347.133504507 796790.581679446
632500.46251304 794576.255271429
638112.663562005 797191.639363761
638267.39057325 794977.410202611
632577.124448535 793469.129164776
630807.378696433 791121.993753367
632730.44317342 791254.951269769
631036.644957138 787800.864753891
632960.408369833 787933.870593559
638731.530062814 788335.317239227
639040.921631015 783907.752672369
636153.994761389 783706.476445976
634075.814048731 785786.612093975
633267.004496903 783506.111572222
634459.619954556 780252.265820858
639118.265162495 782800.923932823
638541.95590697 777199.913751832
639427.621794507 778373.859322165
643279.087721221 778643.808503432
638850.811638 772773.319033775
642128.966314326 767442.893767894
639236.841678229 767240.64353058
637385.691028357 765999.841897721
637308.723179662 767106.317256416
634416.492533556 766905.58868611
634263.25016085 769118.6639284
630179.296493372 772172.40946686
629443.889790991 768786.22558913
627667.708995259 766440.772716648
625966.129084825 762989.242389054
621143.544979177 762661.170278177
618399.178043461 760252.453059965
618772.313302142 754720.169701195
623599.075749668 755046.995330548
625529.732469494 755178.436638542
626495.0504454 755244.309658831
628501.451615679 754270.059601753
625605.16926955 754072.111943006
630736.329559391 749977.649728923
623674.27971896 753940.654783628
616915.949323873 753483.754880025
615876.173531155 754525.293306099
608971.355523003 756287.129739161
608971.355523003 756287.129739161
613945.379569286 754395.88363075
612088.36533068 753160.445673007
617287.868622112 747952.161577451
604655.364096832 748222.705240093
607626.710300178 747307.694859378
606806.751902553 745031.179384179
609852.775456176 743010.714738548
612227.979748678 736502.541921363
618180.297957896 734678.969892552
622050.15718701 734939.97982839
622199.801933769 732728.207448746
628081.298220178 732017.071689511
627415.124445769 727528.063046592
627490.517064228 726422.386299944
628383.351960057 727594.134612941
628458.860924465 726488.465805707
625704.123007372 724079.226524066
625704.123007372 724079.226524066
638295.25432726 724943.766203085
638448.586333626 722732.772559937
647166.918950891 723341.535623592
647166.918950891 723341.535623592
643292.175647691 723069.954931404
642400.600539372 721896.889612655
645461.988567597 719889.418772502
653214.037162377 720436.038732943
655387.876581397 717258.074699076
659996.700150034 720919.684214942
662172.87981877 717743.322259874
667339.178658648 713672.907223528
667419.195779068 712567.953520015
668549.258264394 710428.423883315
665798.689734834 708008.081444195
673802.842102871 705257.596036107
673641.437961786 707467.055479581
677522.745923181 707751.411726017
680596.679712685 705756.411032769
677847.406261347 703332.736115826
680759.703367274 703547.178087528
677847.406261347 703332.736115826
675986.765009413 702085.666541736
675905.837311845 703190.285556791
673964.238426224 703048.243609468
671132.130666755 701731.285408388
671453.497181425 697312.908152233
674206.318222355 699734.416045684
679224.541721161 697881.41604917
676715.025637041 692145.305436975
673476.872326412 696349.911698135
671533.833918982 696208.381084694
673799.129399221 691932.140853802
671694.501512578 693999.40781293
669019.131548617 690474.494711997
667393.820595204 685916.436457783
669738.847684848 680535.958983304
664555.345954163 684601.89094681
659061.008838264 693089.20883467
657353.041257228 689637.078516062
652647.859199034 687083.466734984
646612.021599277 675561.122069037
641896.600370731 673013.621952047
643537.254713137 677566.115996373
647940.164386469 684532.357558389
647630.497912182 688950.484958357
652413.857373767 690397.061602633
654781.727226253 698335.969466903
653810.420834904 698267.120256971
652101.828208452 694815.566627411
649691.761567041 701307.198425395
648953.780502622 697924.407334126
650158.467367211 694678.534485112
645608.713948773 689919.009806133
642538.430441948 691925.026404873
642154.182543371 697448.90213503
639239.962262483 697246.647425045
633775.334748294 705751.712836088
634745.853673953 705818.453784926
634593.739646188 708028.733226914
631682.859574059 707828.864663933
631909.981253833 704513.413661429
628922.635071895 705419.539975134
620038.712693449 707038.579750762
619815.761545285 710354.554705061
618697.309618642 712500.18327334
619518.468342394 714776.226551088
619444.140587225 715881.71076402
616535.740291196 715686.624222249
611908.456159712 712046.960571278
608852.754701629 714065.31263136
600125.654336664 713492.838670713
604901.527607122 714915.459558645
606549.351339239 719465.57053001
604538.587728484 720443.85667549
603569.607948318 720380.294247038
604248.204696576 724867.048534163
599549.597623165 722338.683605183
598365.11680294 725593.29510631
601125.883605518 727994.49665132
599045.458098896 730080.178413787
596069.863386444 730997.585779488
596141.540979415 729891.530603233
596284.891086048 727679.498629407
594491.325600641 725342.255162722
591301.547239881 729579.154740388
586461.389819336 729269.325395857
584525.281320553 729146.106702408
583487.052851534 730190.80234586
574498.751382852 734067.47673337
574429.626337937 735173.825124122
568624.953513517 734812.986612034
563516.159357093 738941.05760667
561852.548905923 734396.640384416
563787.552917458 734515.087422337
559984.898713657 733172.144456824
563855.397328908 733408.659761174
565094.833760346 729042.621337304
567030.964468201 729161.750841607
569035.488535395 728175.026245696
576780.589294556 728657.306604096
578995.114445042 724354.40105228
577265.991342035 720914.614347272
579342.969340199 718824.373187581
579690.78281522 713295.00380006
577612.657673612 715384.90812715
577612.657673612 715384.90812715
580869.525478235 710038.771253043
577959.282610093 709855.862203981
577820.637615014 712067.401144588
575048.982146387 709673.871867015
576157.261618966 707522.971293794
573314.95973074 706235.837070351
575600.703232547 700828.604721234
578513.795935146 701010.769665771
576848.02641321 696467.260307488
571360.745553613 690577.834518043
561975.212825765 684454.975853081
560029.673565406 684336.911335738
561840.828516801 686665.595291014
561706.437638659 688876.322791833
557483.515944818 694168.147148784
559360.012841993 695391.228415879
557283.288866207 697484.928249964
559092.102971352 699813.707673545
558891.153561876 703130.847848796
556816.035841169 705225.020217863
556112.000875281 700743.381597095
554037.085329338 702838.074306756
550926.399423668 705981.184138098
548722.071079484 710289.269434846
546270.257715691 702374.948827877
544328.490111003 702260.189064937
544328.490111003 702260.189064937
545811.908890193 710116.508654266
541866.588935201 710993.660752296
540766.804924808 713148.927641142
539021.31942544 709716.972864091
536368.244851063 705123.093332601
534298.890542288 707222.481909319
532485.843119508 704898.150028102
529446.978452684 706942.646574918
527379.630562014 709043.691680129
524594.919804326 706665.36402495
524720.757336305 704453.165891436
527632.708375706 704619.268917481
525035.32467316 698923.136300797
527040.936655599 697927.923217507
523092.831095228 698812.845564699
522184.13540677 697651.907810573
522747.105335471 687699.602560034
520552.986947154 692012.824501793
518609.039174252 691903.477239099
517884.923235207 687425.847690387
516001.740347442 686211.338999933
513995.074272482 687208.685685678
511138.77615786 685941.133287938
506215.103855815 686779.273548887
506215.103855815 686779.273548887
509132.635096539 686939.535606667
508888.957490967 691362.87769597
504028.704674664 691096.413532888
501052.493807064 692043.716090801
503177.082677707 688831.626219067
498434.774711922 686356.410828703
491332.569411846 691521.590584449
484528.297995493 691162.18848228
488182.554606114 695791.354126558
486239.402752072 695688.819227218
483324.634618427 695535.783649535
481612.100984177 691009.693290233
473608.394613613 695032.310591596
466750.788595386 695792.263911807
459839.444662105 697663.731176943
456815.769632797 699731.934756597
453575.748676264 706227.645045912
454600.759998675 705168.787359953
458428.047452116 706467.562205362
459177.984007566 710942.548669255
463002.251991633 712243.352639888
466247.399788081 705750.172569033
469102.656181019 707004.36612572
469384.083297843 701471.884312424
471495.557031652 698251.737341615
474295.745525651 700613.732499915
473840.799458544 709465.571079709
463860.659639795 714505.624824106
462724.251552605 717777.331946711
458626.622145107 722011.133767378
458295.742447531 728653.541121267
462913.299113914 733324.613621474
462746.078563416 736646.391952483
459733.45330675 738715.453817072
459844.241051963 736500.770686546
460010.412977981 733178.939733011
457217.556755913 730819.722850111
457382.660713042 727498.228434914
455665.370885555 722973.833692183
442858.585062072 726787.759805461
443666.680841661 730156.145195684
431186.640785598 727343.181967167
433018.887104039 729648.767652329
430667.697598122 738417.514927235
420996.609632591 737969.427109174
423387.08080179 749180.072694252
422319.163903638 751351.347241677
405999.184458265 748394.612601514
401217.366517675 747074.309735447
399285.009229361 746990.075764836
399140.462166909 750314.075978769
398078.48960766 752488.264325833
398899.528262668 755854.585316416
403823.267207522 753849.499782258
402614.521072779 759347.845654928
393930.397441696 758970.6666905
393012.965457693 757821.006775521
389105.731150662 758764.67653507
388140.784924491 758723.783114892
388281.510200732 755399.008087733
378765.531953352 751670.819151724
374117.636571205 747040.144850955
373937.027078628 751472.808726067
370074.148586553 751316.229512568
370163.522512471 749099.80882402
367176.946654432 751199.862111438
369420.393198125 743520.279609763
377061.650872377 746050.615561809
374343.375036027 741499.889330809
377516.588813244 734971.145095314
384242.315210632 736359.509739679
385256.036384528 735292.20033461
380418.913297711 735090.777314478
382445.915836272 732955.503854349
382538.052130853 730740.069918728
369955.089116631 730225.38597943
360492.332280142 724302.515698442
321475.386271312 730622.255874588
287146.157235059 743908.913546041
267653.774308476 748868.082783413
220343.746574272 746501.238414783
209892.275169026 738491.037647746
204933.169385868 743925.607196066
202877.61642836 749427.073379564
205700.8067897 752818.491061049
212459.738761706 752972.496395348
215174.181078964 760803.523310915
214991.944457684 768568.254472568
212023.136777165 771828.983452896
214002.111374163 769655.032365142
207255.467083174 769499.886417283
204487.768261299 763888.282919539
197976.176662776 752648.581174091
198047.955391609 749321.603506797
204982.64708674 741708.039157804
208008.287697108 736229.772140551
208008.287697108 736229.772140551
188661.534535051 735812.370676554
180988.048975121 732330.850911874
130978.80568089 709309.034069248
119451.67037465 700286.100539351
118480.572152286 700273.582164594
118437.895732846 703597.724713205
124217.587967038 706998.69213356
126097.725352006 711457.862599422
132871.166720868 712661.504844316
138606.518487654 718288.871653775
145408.398529016 717285.09804818
147258.363074581 722857.983533197
143417.988601849 720579.89252054
138539.796694405 722722.652742138
132727.349595178 722637.019356672
118252.929520344 718005.073434018
116314.46079714 717980.390755664
116286.465982666 720197.303594844
119193.467277032 720234.471647939
123889.116824158 731384.454782231
125673.070108396 742499.26988448
120796.010178473 745761.503928597
113079.124415982 744554.005269311
108364.541126665 734515.28076709
106442.382289776 733383.859432841
103539.532618267 733350.715976182
101567.53791891 736655.684172141
96707.8330389009 738821.362369188
89938.5089602094 738752.621947354
93851.9759168533 734355.691887563
96754.5088211238 734385.777134517
93908.5644695414 728811.769727627
98784.7307065062 725536.425597664
94945.257384078 722169.85398071
94990.9837239769 717735.806660364
96941.1685828648 716647.557362859
104721.334250398 714515.637431427
103776.692676651 712287.980556609
99909.357692877 711136.80662433
101910.49236049 705616.891940285
104822.09710307 705649.522524791
104809.502789438 706757.695118865
106763.161146103 705671.786876483
108730.341027598 703478.204241725
114596.166251493 700224.530519165
106827.294231998 700131.332153435
106891.419674187 694591.537769855
104001.272620391 692342.514326936
102032.92119836 694536.576886342
97221.0263197328 690052.762667615
97232.6835801173 688944.976797175
94372.3396273439 683376.195703637
87604.1348134628 678878.802597733
85657.4325370496 678860.570909466
85636.9198838684 681075.715633709
80771.3132447053 681031.939291143
82747.2783641503 677726.456296827
82846.3283785451 666652.587088566
84815.8730547375 664455.782688055
61543.5551007922 645452.38368726
56665.9638971673 644314.54696836
31316.2795329342 628702.590818824
31316.2795329342 628702.590818824
24465.8613999928 628682.046682477
17615.4299929277 628666.548464347
6852.8931632177 625333.437299737
4896.08796899373 623119.706436338
4899.5798067644 616482.896694904
27405.0163915525 627583.892750752
16652.6273322077 619814.78102041
1960.29752960851 614269.769235507
-21593.9732310588 601024.668718698
-14714.4442517117 606539.909910003
0 614269.562960485
1959.59922427425 617587.878715726
1959.1336577209 619800.09265506
-21568.3742991032 612082.596345562
-21563.253724793 614294.522226991
-17642.6673478039 614286.271232265
-12737.3910792936 617596.384527967
-21555.5723729204 617612.622889596
-17628.0021973326 622028.907416141
-17621.7163339316 625347.601861919
-26441.983533246 622049.775381267
-26438.840683607 623155.976326085
-29386.9562742189 619846.270788165
-34292.9091534112 617650.821664975
-34284.7617570859 619863.020650163
-37214.594387106 622086.616318662
-37192.4769457284 627617.879557051
-39145.307805863 628732.248492732
-41102.560756414 628740.692685788
-42061.1616807485 633170.685160047
-42096.2038823556 625426.150667196
-39149.9644615515 627625.912796129
-41127.0069541943 623209.299160818
-41151.4500511822 617678.607246098
-36256.8006435787 616552.188553801
-47063.6989921343 611070.564167915
-47046.9410195751 614388.377120521
-42146.2533857522 614364.913426692
-44090.8181038332 617692.061849659
-47035.768324155 616600.39372629
-48995.5742823655 616610.498757252
-48978.1158393869 619928.731550222
-53875.8752254556 619955.788934718
-55801.8005110058 625498.260851188
-56767.2636717511 627716.750030912
-63618.384064686 627761.087145263
-63648.6502653511 623336.088603297
-58787.5866017985 617773.253285326
-58829.4830384037 611137.420716543
-50997.7384684083 608879.470097013
-47091.6260836225 605541.442698097
-53984.6799294643 601155.891178691
-53991.0787263839 600050.27052612
-49077.0293025002 601128.779150614
-47102.795915476 603329.993033104
-42211.2986124721 599989.532348313
-39275.6493388051 597765.498900358
-39284.9558619339 595554.440270017
-63920.906628855 583531.488585075
-68829.6729754321 584671.591236037
-68772.6819755109 592408.647165481
-71703.0428845775 594641.663478927
-73658.7451105143 595762.422006754
-76559.6593408748 601313.863406534
-80514.3197957294 598030.205702074
-75631.8929967638 594672.670524433
-75649.8065171884 592461.836864645
-81525.142824299 594722.28172583
-81544.4521692491 592511.459816526
-76677.610883798 586943.272540001
-78708.7814960012 579223.634916372
-76786.4537356905 573682.436314135
-85706.8807378244 567130.557456814
-86732.9064228781 562721.021178245
-91660.7593844854 562767.950480235
-90600.328168025 570491.195440326
-91563.4586994042 572710.423918571
-88578.4961911229 575996.67868886
-90525.4517120526 578225.463844674
-93532.5004370957 572729.900897097
-91606.7063099835 568291.254422522
-95614.2982246298 561702.792477052
-100530.829858605 562858.956803817
-98501.5891578651 568361.269855371
-100447.830305172 570591.711983931
-101456.522807924 568392.831159213
-110360.32037784 565179.113128655
-113289.521919105 567423.713074924
-116272.184284891 565250.656287849
-113356.359404941 561900.695576002
-120326.839750397 556464.500721453
-113476.644462805 551961.116444143
-113516.733048804 548648.455005553
-108491.970291132 556320.03404657
-103548.519663118 557368.661410573
-101528.359874424 561765.02630619
-100566.396375482 559545.358642753
-101588.215343965 556242.663119153
-100649.373851539 551814.660328371
-108619.790940048 545277.613303754
-118702.904156651 528839.264128089
-121670.313073178 528877.204535056
-120667.009167029 529968.097171463
-123575.988369144 534421.513689806
-125538.335807407 535551.514523148
-133492.78733095 532349.2930109
-133461.427064776 534556.749291046
-143346.717984032 534702.386905166
-145357.905103639 532525.347734361
-148271.881665121 535882.853364052
-150266.327839202 534810.522346823
-146398.221078303 529229.803269462
-136491.14283789 530184.575801996
-138550.425281149 524695.73619627
-135629.420408164 521342.150113431
-130725.745364753 517962.023392854
-123822.755993326 515661.70202624
-130955.585584312 501415.775751813
-139281.548639872 475070.0461402
-147291.360186744 471884.529213164
-151307.125943989 469743.456563756
-152302.481836065 469759.430434342
-149281.619778782 471915.736515522
-149229.432032009 475221.84099026
-144255.51030197 475144.635090454
-147205.537813867 477394.877429119
-147119.703320285 482906.003872261
-151130.840058992 480764.23496731
-156192.852746674 475334.325684404
-157187.620304762 475350.813631401
-159232.816799925 472078.055823203
-162218.142026771 472128.793506621
-164150.94386128 475469.160169649
-167037.771226485 481032.072890056
-175800.415903588 491115.405833791
-175841.486364657 488910.54367498
-170974.529236222 483307.666955698
-172008.592234483 481121.264449114
-169045.823736195 479965.253059971
-169085.259029202 477760.981097545
-167135.198342146 475521.450234251
-171134.125977125 474490.61294921
-166159.81649292 474401.882392473
-166198.550464694 472197.909709565
-169223.264991529 470047.010940208
-176190.491982527 470174.224188039
-172229.291617601 468999.038003955
-164265.751020825 468857.405369449
-162312.648402061 466619.368638077
-152391.18574868 464250.222371545
-141369.943033247 468487.554391857
-144524.518164455 457515.19083364
-144608.557925814 452007.640702799
-149629.424202465 449882.254854106
-147685.985747006 446547.030620862
-147720.288708836 444344.559887621
-146773.361642072 441025.595398632
-149803.251555808 438870.256324632
-154760.337559799 441152.512609286
-156793.44813301 438983.173546818
-154939.917038118 430143.158298782
-151976.552845154 427893.222580114
-148011.783612555 425628.712622857
-148028.925877458 424528.068983439
-150063.898021963 422358.249170372
-152029.370980129 424591.217083442
-154975.826663999 427941.671813903
-155029.687170619 424639.683155342
-157102.622507064 420270.334647337
-155119.444171667 419137.013052732
-150150.754784939 416855.855399936
-142554.268945697 389232.691678598
-142636.420556108 383735.121680004
-143607.736290771 385949.109270281
-143640.826842236 383750.183639785
-147692.450016207 381612.708937948
-143673.915406249 381551.390078998
-145783.827735625 374986.272600932
-142767.837459563 374940.72772811
-140838.132280342 369415.458078308
-137820.383660734 369371.474735981
-137883.75752386 364975.705537592
-135839.768926365 367144.723843408
-137962.964019648 359481.745451748
-135964.65126239 358354.227761134
-132928.149293152 359410.483219396
-132973.933274151 356114.484420495
-134011.997556503 353931.368254548
-133050.230580807 350621.824638415
-133096.003354538 347326.632653245
-131154.646915674 341807.506861786
-129166.589798903 339583.816776932
-123140.442010477 337307.994382884
-123154.539013191 336209.953658175
-126182.756764219 336249.30895151
-128260.255950528 331884.284014305
-126312.729307469 326368.513442407
-119185.064127156 330669.243888817
-118093.963017857 337244.53382114
-114200.362190884 325118.958648087
nan nan
1986494.70618975 2257618.85802101
1949174.30734043 2224948.00657559
1947004.03606421 2226709.39168775
1949970.86881381 2228615.16231479
1944298.40118573 2227180.93269374
1946742.22154858 2224333.07675804
1945668.94846174 2221751.91994657
1929179.79531019 2211836.01265088
1928367.74199967 2211633.05476167
1929179.79531019 2211836.01265088
1934318.75242431 2215431.6851548
1932151.02901781 2217197.43008538
1928093.36943633 2216181.93116445
1926201.04030728 2213400.54227865
1920517.37227231 2211983.82527512
1921058.30244278 2209810.27930314
1917806.45259909 2205539.81169528
1914829.12934233 2207108.83398302
1912929.83974369 2204330.528072
1905613.49134451 2202522.3761577
1905336.60377645 2200147.08181104
1897202.82427236 2198146.44425826
1896375.929086 2194484.04732672
1889332.73072848 2195066.38490469
1888236.1955375 2192492.84190138
1878443.64750131 2186651.78810785
1865115.14153437 2181126.08409986
1857744.34638199 2175900.13459207
1855036.13140667 2176403.37499898
1853664.9692746 2174923.78911594
1854185.81684168 2172745.04647089
1862346.34912866 2174700.4328536
1863978.20842318 2175092.54051346
1848472.22212993 2171381.38580238
1836999.14857248 2165203.46009359
1836182.18879743 2165010.20229864
1843574.05688891 2170215.88372631
1847952.97953247 2173560.51150469
1847693.36091332 2174650.06311034
1840130.27509115 2177456.40531767
1837084.21298847 2172129.77989017
1839791.25571628 2171620.27137262
1839491.69107712 2169246.99447819
1830205.91191268 2164750.01886735
1829691.93775082 2166930.42461971
1826471.6273872 2169624.01173309
1825958.35920382 2171804.50467052
1831583.47173275 2188091.80600139
1836767.42110827 2191622.30311204
1838395.71971483 2192009.027241
1843799.30234531 2190992.41089421
1844128.66258019 2196827.39195351
1846829.59056216 2196320.6732728
1849823.51533346 2198187.8463199
1845235.79257102 2199394.20881253
1845528.83991593 2201766.87455793
1848781.08502358 2202544.35231819
1852524.81582391 2197683.11723866
1852062.41026302 2206785.00366508
1856413.77392557 2210133.40425953
1865060.96530335 2209914.12001467
1863460.05275135 2212983.47071404
1862934.29161465 2215160.46854907
1867519.40409062 2213964.96442827
1867782.86046398 2212876.59096892
1869121.93130434 2210896.45644487
1874277.66298024 2214451.64505073
1872389.94321563 2215145.57587763
1869954.76682673 2214554.88577103
1869427.17325566 2216731.4402432
1884017.37494335 2216824.47614474
1890242.18639218 2219500.78772487
1889175.55992296 2223851.07087402
1892961.96650811 2225933.50127094
1893763.64319672 2222671.24959877
1895661.1164217 2225444.12967645
1929415.77241402 2234983.355396
1941255.87490741 2246046.3408005
1942857.20386036 2249915.96122405
1947962.06986102 2253519.62110966
1949557.64834888 2257390.35093618
1954101.64117655 2263168.05625326
1958134.57625925 2264197.23245227
1957629.05865861 2259446.04676779
1955484.42415415 2257743.52019632
1955207.86275737 2258828.44624264
1951979.29850835 2258006.16787813
1947962.06986102 2253519.62110966
1945556.18842303 2249444.28470548
1949890.10563965 2245922.71788471
1945847.55689306 2244897.88189398
1947221.93875544 2239470.52764817
1944505.02991851 2243403.03224985
1942627.37845488 2240618.35372474
1939938.85386911 2237629.88407837
1938331.3152211 2233760.3116693
1933480.80386811 2229076.41484191
1933480.80386811 2229076.41484191
1948871.27059365 2232957.41189783
1948046.59475142 2236214.00895884
1949924.47171211 2239000.19751765
1951525.22878588 2242872.07576096
1954760.16309807 2243694.1643456
1953932.11462782 2246949.68064743
1956357.06047121 2247566.87903738
1956633.41689982 2246481.80307781
1960675.13080212 2247512.31363428
1959844.35585557 2250767.0778155
1964716.30196053 2248544.95052271
1965499.44607461 2252212.75194925
1966307.22912477 2252419.61684875
1970094.73062077 2251078.79372379
1973354.2972442 2248447.59138803
1978980.45469729 2253364.30193712
1980036.20254592 2255949.32310587
1982458.30608919 2256574.76156359
1983512.24682332 2259160.18360193
1985933.33659169 2259786.71921436
1985652.65534002 2260870.63611204
1991581.77600422 2261251.60764325
1986494.70618975 2257618.85802101
nan nan
2071428.79323725 2326518.29110901
2092312.24537911 2328756.34847141
2100701.44549072 2326425.61453092
2103399.76376025 2326010.29938629
2099995.14082426 2322746.65836457
2090181.21344839 2317722.22095059
2090181.21344839 2317722.22095059
2076562.56609476 2313995.38322217
2070445.08685992 2311169.77633299
2065557.76953264 2313322.63178801
2071428.79323725 2326518.29110901
nan nan
};
\addplot [line width=0.3pt, white]
table {%
-1606738.43793367 2734084.18991075
-1765321.78123054 2771342.82487298
-1768866.78731359 2769931.37841069
-1773433.61717661 2767630.551866
-1778489.67344658 2766596.85659354
-1795065.57044373 2770733.21369645
-1806633.54196599 2772499.0611707
-1811631.8474474 2774907.93255886
-1820800.83471548 2770362.34017895
-1829085.59330905 2772474.69434228
-1842992.02446135 2771456.84568797
-1857940.28683219 2769585.85693895
-1866119.6763985 2765974.61761264
-1876197.95408081 2767459.56433074
-1885992.68845776 2770032.79589147
-1890414.04852499 2774645.56005688
-1894177.8877941 2775641.1573898
-1904818.78091909 2775018.96605391
-1919627.23060168 2770927.07859469
-1930344.08871521 2776111.08853061
-1939322.6745465 2772784.68603858
-1941290.67303805 2774469.52949566
-1941340.52921941 2780238.92523138
-1947692.77373842 2786572.497695
-1957461.29582732 2789243.51217994
-1964678.22974926 2792378.15193382
-1978331.5384511 2792692.81725346
-1986744.81140528 2797336.69718542
-1989592.88698906 2795824.29544505
-2000697.17346596 2790854.26834482
-2023537.83134365 2790365.91935323
-2032245.8114825 2793995.45972012
-2035999.45052166 2795065.67658911
-2042280.78462217 2801484.60986561
-2052028.81929837 2804285.00136441
-2055468.97641873 2806433.1178683
-2057673.05431028 2812851.78294189
-2054587.63914583 2823522.12593311
-2054668.91237151 2831637.92651509
-2052455.08328835 2844866.72735645
-2054634.75006206 2851277.26990942
-2055010.53858567 2858320.29894982
-2058976.20486402 2864097.10649035
-2063988.7249208 2869027.67641285
-2066767.27183953 2873308.61678223
-2074190.50885925 2875487.3070489
-2079699.17411989 2875952.94968926
-2085635.71659546 2877706.16230585
-2091996.89166366 2880748.02386237
-2089156.28490538 2890318.36946425
-2091062.21298601 2892041.34151815
-2101003.69254859 2893845.69335644
-2111046.35793227 2898010.67684384
-2123103.16079979 2898166.27265501
-2126577.80916699 2902692.73235689
-2128986.99177364 2908057.61561686
-2133553.25473081 2903648.62739739
-2137665.34971224 2906058.06471304
nan nan
-2284438.17544358 2452116.07760531
-2117882.65283826 2403242.21802974
-1953469.57919927 2358899.64967379
nan nan
-1606738.43793367 2734084.18991075
-1607526.1994628 2737671.94924749
-1611122.50685318 2746437.73386991
-1605647.43408356 2753170.21273954
-1606699.73024949 2759089.80624381
-1605487.04124925 2764501.39290601
-1610588.7942214 2777013.00702099
-1606871.65361604 2782994.81765616
-1603488.25897707 2801545.18011421
-1545362.34490625 3059910.75429247
nan nan
-1715170.98205481 2301375.30677069
-1671344.63655997 2499928.3842991
-1665189.03849378 2505405.2720871
-1658653.24982749 2519941.70933586
-1657922.43350922 2523206.17384287
-1659819.17815225 2529344.49323326
-1653881.84971401 2530300.04584413
-1651109.84870574 2535392.37913901
-1656891.14089999 2542397.89254867
-1656159.24210341 2545660.74968714
-1656448.01182221 2548010.13822633
-1662373.97824673 2547057.53877209
-1663437.28215511 2549582.16620377
-1665521.27389073 2551194.84196713
-1668095.96726203 2550633.8618287
-1669648.7146282 2550985.08063324
-1671731.34805727 2552599.5101523
-1671874.66129772 2566344.67232019
-1669092.64219082 2571425.97430993
-1669900.88792634 2575036.76451195
-1661216.14774045 2581064.60142137
-1648594.56991837 2601050.82038311
-1640153.09171153 2602579.58705419
-1636625.89430204 2607494.52590066
-1629054.33213892 2616069.24820623
-1626392.63586982 2628017.67278523
-1614571.7926836 2641346.53032308
-1604887.91774131 2659706.0477937
-1583652.66153575 2683490.8751402
-1587223.96831629 2703606.45208224
-1592306.51398308 2705862.11017163
-1597186.49018266 2712626.51079038
-1600983.00023655 2713467.84033619
-1604883.69775456 2724571.86186699
-1607768.31922824 2736588.82698864
nan nan
-1953469.57919927 2358899.64967379
-1833746.05978315 2329010.40363299
-1715170.98205481 2301375.30677069
nan nan
-1674666.65518624 1491387.66022866
-2037425.59720691 2033555.34985639
-1953469.57919927 2358899.64967379
nan nan
-1188916.9898387 2484389.05002215
-1192833.6394079 2485015.60755175
-1197076.95123345 2493594.73569304
-1199246.67901968 2495072.63111358
-1199567.8528585 2503021.67651158
-1201911.99970027 2503400.72507605
-1204390.58883709 2512827.46011944
-1209494.26111516 2515914.43501407
-1212193.6245098 2514098.90232751
-1214534.27387328 2514481.93603286
-1217835.41029585 2513895.03567139
-1217176.06577677 2508144.53986297
-1221441.87661299 2506588.23648059
-1223909.28855372 2501350.91039756
-1222888.69008281 2497796.3697692
-1219339.34686358 2494955.60159941
-1220903.82181144 2495212.37956483
-1223250.4328223 2495598.16383888
-1226798.28093153 2498440.79903816
-1236179.91135678 2499995.82097751
-1247078.49593215 2497299.59386592
-1251811.57461159 2502613.84541611
-1259997.94125254 2501738.80265313
-1262342.4900598 2502136.92780025
-1264279.2342211 2500206.46718286
-1270156.74290713 2503469.35660571
-1277969.58936187 2504810.00732769
-1279934.55028131 2507409.16796452
-1287343.13648906 2506429.63903311
-1292775.74537192 2498327.82500394
-1295503.99538311 2496541.14545373
-1298838.57129053 2500516.17090697
-1316423.99746809 2505875.25653327
-1322282.03653938 2504653.33999242
-1328731.11083978 2500145.66944597
-1329709.100166 2499188.74771336
-1328147.44090597 2494381.75646444
-1330690.62121764 2493704.49982692
-1333229.72380171 2497555.62304955
-1336744.75270018 2500451.36364316
-1340059.22136045 2504445.09657361
-1342006.4342381 2507061.18792289
-1341808.2017501 2508157.4992901
-1342972.98189816 2510632.51997486
-1340817.10285203 2513638.70471168
-1342760.78927675 2516254.53428373
-1342165.16876052 2519542.64471611
-1344885.72352008 2522300.0130866
-1342333.22229138 2527496.40064554
-1345968.20296543 2542870.06944924
-1349053.39940345 2547959.85558602
-1354489.74768746 2548955.5498728
-1361509.39311617 2545719.0512699
-1362052.5710428 2551479.645824
-1367080.49854808 2554674.00070702
-1367450.42159003 2557006.83826646
-1370107.38815289 2564292.90360283
-1367376.03323664 2566049.21070874
-1364405.74681823 2573420.69096741
-1367786.09263223 2585365.54365864
-1371649.59049066 2586086.19595239
-1373464.44755206 2597741.96447048
-1378247.3238882 2602034.57922402
-1377630.57272268 2605313.29091239
-1380659.01051737 2610409.92450615
-1379422.31903103 2616965.3158541
-1382442.5330903 2622061.3645375
-1382235.88199452 2623153.61526152
-1379253.52735748 2630508.16386913
-1384007.52908772 2634801.75439994
-1379903.77838561 2639679.19261073
-1381023.97578042 2642153.20475785
-1386534.14002181 2646592.77981948
-1388557.94008525 2652633.40129466
-1392733.77599982 2655693.6148355
-1395310.21312619 2650531.67001686
-1399558.92536798 2649084.72972097
-1401720.94573063 2646106.25291974
-1404650.98257642 2643275.87390976
-1411206.21117453 2642278.96208377
-1414273.08078414 2642873.59202988
-1417633.62410372 2637865.83886958
-1423429.5978724 2636730.31186323
-1428712.36725923 2642293.7480438
-1429603.65964672 2645866.10179079
-1431473.92776411 2648498.49526339
-1439134.07601885 2650008.81390185
-1436956.30066929 2652976.45239237
-1437841.00428156 2656548.98029603
-1433154.9287448 2660153.48624374
-1430551.88429734 2665301.60648236
-1434609.21842773 2672894.87714376
-1429287.67386127 2679767.72193693
-1423184.73719402 2678567.10043812
-1419065.86460157 2683416.77703963
-1421473.89729772 2687282.92050717
-1418881.90193185 2692430.56740974
-1423783.07818407 2695655.78655801
-1423140.01567695 2698922.75329319
-1423471.88850749 2701250.32571419
-1419691.6071779 2708423.06591557
-1422417.25708162 2714613.62118213
-1422417.25708162 2714613.62118213
-1416889.11245132 2714656.43436603
-1416481.36956919 2724750.24942634
-1410983.84430271 2732711.82323091
-1409917.18743111 2738151.93019597
-1406582.35460161 2743146.84426541
-1407784.34906716 2749029.71962189
-1401858.03452071 2751257.88614448
-1402943.25797447 2753728.2635699
-1398130.94036819 2766334.92303354
-1400179.38865822 2767863.78841265
-1405667.11209362 2767810.09082084
-1410616.19462199 2766525.18515449
-1417398.63329269 2767864.30323733
-1421487.99655532 2770933.75083427
-1421272.22822008 2772020.26753322
-1419656.57466436 2776216.57287377
-1423523.32187276 2780372.91237143
-1429439.75711217 2778165.27385601
-1430944.62514836 2778466.26176222
-1429640.71686151 2784981.92833107
-1434150.82698109 2785885.96764628
-1438318.07148348 2792371.57279064
-1438725.15256293 2798100.63432491
-1437849.44046384 2802440.97665828
-1442529.25680606 2810162.26053826
-1446274.4715968 2810922.20648111
-1446669.61622497 2816648.59626445
-1451549.09333216 2823288.98536792
-1452683.38412775 2829166.37118822
-1458593.49954636 2838282.096324
-1460461.58771615 2844311.66476911
-1467242.57776867 2849100.24091408
-1472751.42754946 2852502.57139319
-1476155.29195415 2862245.22194831
-1482682.06579734 2868128.56026759
-1486169.11974657 2869990.94161838
-1485258.5688996 2874315.83925665
-1480061.84052615 2873223.73440405
-1478350.31934305 2873993.75342946
-1480865.57832247 2876779.01230772
-1480926.24928221 2880178.10548789
-1484179.26085234 2883119.96741468
-1478141.79757531 2889750.16407567
-1481162.66300101 2893770.40767122
-1480025.37374645 2899172.2582405
-1483039.77151062 2903192.20698404
-1483322.88346846 2905508.25022761
-1485821.90233882 2908292.81269021
-1486207.50542981 2917398.46874566
-1491420.30836478 2921889.42927545
-1494507.31028354 2932698.32988712
-1497495.2068839 2936720.67042016
-1474446.75951586 3044340.20029605
nan nan
-1188916.9898387 2484389.05002215
-1180137.45949457 2539363.14427859
-1034511.265715 2517573.25009626
-905683.090954136 2500729.65698007
-771882.668227277 2485636.43247638
-629201.68313091 2472219.79778304
nan nan
-1232938.26308527 2208744.50755947
-1188916.9898387 2484389.05002215
nan nan
-1715170.98205481 2301375.30677069
-1591347.6034506 2274583.87994692
-1474378.11902139 2251195.27189879
nan nan
-1474378.11902139 2251195.27189879
-1352204.08991596 2228738.75707798
-1232938.26308527 2208744.50755947
nan nan
-1579593.6999556 1703291.00893526
-1474378.11902139 2251195.27189879
nan nan
-1085524.48816467 2073640.61333436
-1250588.78940139 2098223.59592245
-1232938.26308527 2208744.50755947
nan nan
-1085524.48816467 2073640.61333436
-871891.889138905 2047068.61298697
-668426.44461245 2027212.45250307
nan nan
-1146883.01459883 1629625.37783745
-1085524.48816467 2073640.61333436
nan nan
-1581747.85983304 1701422.93076491
-1358698.47197671 1661660.99677753
-1145136.37611124 1629384.19692426
nan nan
-1145136.37611124 1629384.19692426
-1015749.61066532 1612557.57267552
-881733.069378235 1597282.85181144
-746609.895270438 1584089.02566068
-616566.080914836 1573474.09730419
nan nan
-1675102.28904437 1489192.78630403
-1674464.7984239 1497051.18889793
-1671150.13769749 1499815.71029049
-1672939.12733251 1504733.81348726
-1671834.82357935 1505655.40649516
-1667854.4953028 1507147.85066228
-1665447.32390859 1514656.7262237
-1663941.15324045 1526908.17257751
-1668183.23896729 1547149.76848269
-1663799.88162488 1559974.28890721
-1664255.24630981 1571479.76369067
-1662068.60986208 1582460.48353703
-1659878.96011622 1588874.62031562
-1662073.83073636 1591595.2825147
-1662951.51173716 1600905.18781896
-1660979.34819823 1606221.13196949
-1660758.66519371 1611886.92460052
-1655507.69886117 1615407.67314079
-1643047.60964302 1618644.19470236
-1635166.34683706 1612524.24309983
-1625984.56572674 1613006.47612777
-1624003.00122176 1609196.02677813
-1623323.67001888 1603358.40622442
-1617381.48369567 1596498.09123378
-1609277.28165935 1596069.63961578
-1607339.25996904 1601398.23971846
-1604526.61498915 1606558.46578869
-1596917.57437005 1613077.90020702
-1579593.6999556 1703291.00893526
nan nan
-1733401.70423626 1243332.39842843
-1729092.12658703 1245885.80463325
-1715816.97311138 1240978.5710318
-1714470.70560335 1242986.97463211
-1714303.9125561 1248639.88189259
-1705489.35905372 1254863.26424448
-1706021.76787488 1261791.42594911
-1705159.67717569 1266171.12715354
-1708636.63053048 1272543.90108545
-1722079.85916044 1276346.18250156
-1723720.18132348 1282363.11650741
-1717940.0595096 1297146.60721601
-1718630.3103326 1298422.32641911
-1717758.15138544 1302802.0819428
-1721640.51752182 1306991.68282523
-1717390.58382349 1314113.82236809
-1719454.04297326 1317941.50876886
-1709957.02593984 1318327.56925028
-1703256.91432193 1328384.22988736
-1697649.64276661 1332967.99260261
-1697000.40046124 1336255.40043837
-1695447.29114776 1339364.49033646
-1694365.6936455 1344844.14176829
-1689888.96608448 1348516.08622298
-1691336.8337237 1360189.12599081
-1690254.96195213 1365670.16694157
-1686002.71329504 1368248.55705185
-1688523.8207332 1374440.57408397
-1677799.21211644 1381441.66211188
-1672267.97341086 1390607.86188418
-1657510.3688238 1394562.72909689
-1645512.19397413 1403626.30967219
-1648510.18179568 1412176.73869401
-1660274.86139313 1428133.13575341
-1663852.74962428 1428832.70761997
-1662563.85297348 1435417.27825693
-1665955.30008264 1441780.09963792
-1664878.20546872 1447267.32428854
-1666045.15134053 1455475.46068178
-1669421.22349476 1461840.23015861
-1674571.54862727 1468558.73020753
-1673919.94781539 1471850.78981332
-1677280.32524615 1478219.08722869
-1674666.65518624 1491387.66022866
nan nan
-1233613.20238256 1002010.48889767
-1146883.01459883 1629625.37783745
nan nan
-622057.811093073 2575353.79679622
-594210.112238036 2913341.4670077
nan nan
-629201.68313091 2472219.79778304
-621870.664609748 2577566.12692466
nan nan
-622057.811093073 2575353.79679622
-479572.575213738 2564688.77008576
-332253.029169393 2556573.07984312
-187905.907124327 2551482.61405849
-42710.2653802823 2549213.58514279
nan nan
-650377.495275422 2250196.16930913
-631555.581902905 2472418.79517665
nan nan
-668426.44461245 2027212.45250307
-650188.93890717 2252422.3771578
nan nan
-650377.495275422 2250196.16930913
-534763.34988431 2241279.3729445
-414979.568341053 2233883.81051516
-289422.931476685 2228139.24925833
-201080.17697405 2225326.26259273
-198734.68870562 2221912.88570896
-192386.053822892 2216164.05160899
-173132.733632227 2205649.44346786
-169142.607023572 2202207.96813152
-162685.132849797 2199833.89481309
-156991.950234879 2199716.16018563
-152770.611157604 2207455.03245301
-150289.593039786 2209641.45577946
-143832.97092526 2207283.37456068
-139729.899478789 2209443.09068255
-135707.675903046 2207136.29929003
-131606.879318915 2209300.33172913
-124332.012444486 2206944.75800287
-107221.461546216 2210040.55269856
-101550.508053213 2208846.44644387
-97559.2522776908 2203207.68550232
-93521.5295533275 2200922.73520151
-91108.2906597679 2198658.83279131
-79731.7103601561 2197415.578075
-77335.7109464518 2192920.91659406
-66762.8557718281 2191704.83993027
-65172.1644491921 2187220.69664847
-57034.0340809054 2186038.78915742
-57066.964573695 2181568.16985175
-51397.4055681933 2175939.5807549
-50618.0490659951 2170345.16769941
-38377.3912578311 2169157.07133705
nan nan
-509087.606221901 1903107.36281348
-502829.483814476 2014948.92530116
-668426.44461245 2027212.45250307
nan nan
-508945.747152796 1905343.7887406
-530371.740678762 1567560.3270412
nan nan
-616566.080914836 1573474.09730419
-528612.054082304 1567448.89400546
nan nan
-620688.519637264 1517608.41656436
-616566.080914836 1573474.09730419
nan nan
-990014.676975744 1022126.81459866
-996892.302149055 1028497.73088684
-1001326.10449703 1048053.42247244
-843245.049032019 1031651.74705405
-664267.014932092 1016502.06796538
-655978.693684179 1127706.02991521
-644020.064480818 1238807.7622663
-623343.769739452 1517804.77409488
-620688.519637264 1517608.41656436
nan nan
-509087.606221901 1903107.36281348
-370515.916185583 1895517.45962127
-225912.701514707 1890151.33255405
-80390.1606521836 1887379.37862547
59235.3061412546 1887195.72498242
nan nan
-528612.054082304 1567448.89400546
-352538.154052868 1558176.52676535
-200986.8108949 1553167.28300478
-35264.1227958313 1550830.38263641
121657.307195326 1551639.49126361
nan nan
-620688.519637264 1517608.41656436
-502914.117452019 1509745.81750916
-354895.26869538 1502208.56453599
-355036.675110359 1498850.97269476
-363938.675550539 1287479.48680441
-353072.323528341 1285909.40653284
-335618.010854958 1266189.73649741
-331145.613558781 1263779.76020467
-326586.552122713 1263606.73325726
-321861.307622633 1267905.52621695
-312949.17665023 1261984.6790036
-310173.191464324 1263003.69774992
-308071.09371593 1270760.68524346
-305259.053706356 1272898.88417733
-303633.227845236 1267247.34069288
-298241.471012083 1264822.41018248
-296532.76816358 1261407.47660112
-292123.026316594 1256782.95181781
-292424.130730427 1247844.17045725
-290709.365551584 1244430.97584355
-276158.570242834 1241719.22115938
-271518.048929957 1243809.78343437
-262547.625020949 1237942.16532007
-249872.461987706 1233095.49704004
-237915.661841277 1234996.54123677
-230804.37353727 1226977.88911851
-226255.009808535 1225740.34978326
-219816.08416797 1226693.38611306
-217872.711329036 1231116.80606657
-215099.342709574 1232165.8770706
-192170.984115868 1233865.12706393
-190390.003832057 1231589.85628493
-192368.561833093 1224925.41922768
-190659.074531312 1219298.23786137
-178836.331433955 1214576.18907295
-180855.597533726 1205675.96883032
-179065.613073776 1203403.72248477
-171742.286057322 1202138.88864481
-165293.051014306 1203131.95530096
-155931.212302826 1213018.517689
-151326.065746643 1214055.06171287
-144925.355898954 1212828.5693713
-145055.403720645 1205007.22638716
-134957.445381309 1204845.17030151
-133240.770860192 1196996.15719157
-131419.919039878 1195851.10686173
-124052.393192517 1196860.78703281
-121218.254224308 1202408.38859641
-116671.728552231 1198993.95541743
-112006.888962847 1204520.330566
-110170.808859643 1204496.95161019
-108376.346744981 1201121.9666351
-110283.680651633 1195558.62036761
-110311.896749583 1193324.18406245
-108542.821844275 1187715.31547324
-103983.622674298 1184308.06675782
-99344.6919577816 1187605.93920647
-99281.2083591183 1193191.85569763
-96498.821600734 1195395.42802149
-99217.7205653236 1198778.14131804
-94624.4918048552 1198727.14802923
-93705.8428688581 1198717.23936918
-89973.623567716 1204265.28628304
-89916.0065516166 1209852.36314959
-84389.4857140594 1212032.27710935
-80741.1809879498 1209762.57494765
-78068.6725303874 1200798.25387945
-71639.6385814869 1200743.1174522
-67064.6136814724 1198471.93841901
-62471.2282681202 1198437.86194764
-59661.6893637246 1206240.31142883
-55072.392163805 1206210.12879686
-55121.7761663517 1198388.36639821
-47790.6264655414 1194993.07597199
-45976.0563679144 1190514.10373389
-36780.9061833681 1190470.56265032
-32208.0029023211 1183749.15648142
-29454.8513386349 1181505.12065107
-27606.8761882181 1183733.42122249
-25749.9649078995 1189313.83471492
-18392.8451110864 1189295.25476073
-13784.0571148427 1195990.53359554
-1837.4047321893 1198214.55120825
2755.40160537529 1200449.55388882
6426.80072153439 1203803.73675987
13780.5298711715 1198225.233432
16532.4000217759 1200464.77578412
20211.4341506482 1198237.75241266
21116.6122369242 1203826.92311531
25707.1680170955 1203839.24085829
33957.0975867831 1207219.85493861
33961.4483256576 1206102.38858986
36700.9529394476 1209465.98205143
41304.4141764969 1206134.0684099
43162.2569770209 1201673.25410753
44080.5951421001 1201677.84423246
45923.1489815048 1200569.92742869
59699.9036282902 1200653.28493511
61528.9159502597 1201783.41688372
61528.9159502597 1201783.41688372
66103.6095715655 1204051.78139279
66086.6774134462 1206286.62359163
67021.6973258098 1204058.78554012
66995.9461759398 1207411.06779457
70630.6608578196 1211909.93551304
77988.7154233444 1209737.52108792
79854.383737974 1206401.7999915
84443.5766635527 1206445.02119313
89089.7731093001 1200903.79076611
91868.5418943394 1198697.71204765
93681.8574346462 1200951.87176162
96498.8216007352 1195395.42802149
99255.8137427436 1195426.32585036
103943.771287615 1187659.41748239
115010.830830772 1185563.42430891
117816.065690973 1182248.97270711
122449.228579792 1180078.13226373
127068.486521681 1179026.77972126
130734.669470983 1180198.01958993
130751.360806481 1179081.03862253
139994.176390983 1176989.58756691
nan nan
-44263.3476420797 2549222.73706162
-44972.1441547035 2560327.1571004
-42601.0681645889 2568081.30330795
-44103.5968144708 2575856.86042783
-46389.7900056455 2581417.6369176
-46319.7678327707 2592508.20816783
-55491.1583419272 2604768.31581289
-55457.5656082404 2609202.15456449
-56202.2527383897 2612533.05858641
-57672.0430845034 2621410.3037237
-61451.4715114609 2629196.95192633
-59842.4886535329 2638045.34177413
-61311.6195105317 2645809.78848616
-58904.8446362119 2659075.46058897
-61190.4678087329 2660201.2409327
-63417.3929151533 2667967.66269969
-63050.3668955495 2709990.27752807
-66048.3883473408 2714437.74226047
-64470.7799040073 2721053.30252874
-65947.2440201085 2725485.78888856
-64352.2257585059 2734307.74887487
-70225.0566413673 2753131.82076208
-73966.3253617368 2756480.44002352
-73932.1875384043 2759790.7579804
-76890.5042951573 2765338.87869122
-75336.4720069703 2769735.23083306
-79066.5859245365 2773084.6942654
-80473.2229568836 2781923.23199539
-84828.2424348754 2795203.0138878
-83908.7749240174 2809517.17437704
-86022.9504617948 2820556.8076308
-83714.0997561438 2826034.80619562
-85796.5072282592 2839268.61172821
-81939.0526431765 2850225.52666305
-91166.9883442685 2885516.79310404
-90383.5316530185 2888802.26002343
nan nan
-36225.9495559983 2278621.04067247
-35276.2787246444 2479175.67099399
-41504.1506494309 2486991.0379641
-54775.6480893967 2492635.59831588
-67894.83346215 2512749.59738041
-64724.7951910649 2518276.74344088
-49040.3584550738 2531486.3246625
-44316.6215722124 2540340.7522319
-44270.0062450609 2548112.59537471
-42697.4159701065 2551433.77957034
nan nan
-34615.9185966367 2278613.58623883
171455.779302535 2280456.79065632
280085.784206034 2283664.04538999
384639.292710109 2288210.64633783
nan nan
-39193.9246260238 2169161.15261159
-39165.6942239061 2174750.32477858
-40797.5833931969 2174758.73902516
-42398.8899577386 2180356.26992693
-44838.4844575377 2181487.7462708
-42380.542506185 2183709.34614599
-51293.6743666698 2191586.82460422
-51286.265786 2192704.36558143
-48773.5435996948 2203863.09965648
-44696.1956117577 2206073.22515113
-46308.0893010694 2208317.4509189
-43039.740302456 2211650.49863529
-43021.0476633968 2215002.20220394
-40574.1612283157 2217223.39381105
-40533.0182851836 2225043.21275297
-42148.2108611348 2226168.96031522
-38067.9115179343 2231732.83786478
-36426.8573180384 2236192.67432238
-38798.8862828214 2247372.48320176
-46066.8992473331 2248529.3593144
-44437.6098016372 2250753.15728931
-46847.8201543454 2253000.81318679
-46841.0053447075 2254117.40823351
-42790.5771263422 2256326.96748028
-42740.7638587973 2265258.78850714
-48350.4584571246 2270874.10097134
-48301.1256842722 2278687.74927484
-36225.9495559983 2278621.04067247
nan nan
19300.5075405979 1954217.81046622
18443.2063675475 1962056.13699268
14249.5701466424 1963167.55074029
10889.072098676 1968762.21552872
14229.5355532653 1974367.25362919
14219.5188110787 1979966.79509694
15045.354563489 1985567.66272284
14199.4864785457 1991165.23413275
14189.4709053911 1996764.12209029
10847.7107707467 1998998.34555228
10840.0522388177 2004596.91742573
10003.3748449527 2006835.18438295
10832.3940273066 2010195.25506596
10821.6730821209 2018032.52501931
12484.7774465952 2019154.54827488
9987.82345025534 2019151.00120906
6658.54994986933 2019147.49793365
5824.58207021231 2021385.95482156
6650.06811584226 2029223.19343594
9973.68712619988 2030346.16286818
10801.7645182783 2032586.16618756
4152.75901495042 2035938.16115106
6633.10656362871 2049372.07100232
0 2052727.08836211
1656.39244381402 2058323.38989642
0 2060561.58803164
-4140.98094905517 2058324.30495139
-6625.5690416338 2058326.00433908
-5793.25125779011 2063921.19523087
-8271.36201879388 2068399.8844605
-8264.2967444415 2075114.23829754
-5781.71131133068 2079588.02156033
-6604.84403246478 2082945.54782491
-5775.11782913362 2088539.44441578
-12357.5891187508 2099735.24012007
-12343.4630796177 2108684.85071467
-20551.824621665 2116532.37643794
-22173.7216405613 2124366.42452912
-28718.9725807246 2131098.3498311
-28702.4973682911 2135571.73577805
-27039.062253794 2142275.53032784
-34368.8331251769 2152368.1194594
-31050.9235357187 2163534.62613985
-31046.4532889362 2164652.57243718
-39193.9246260238 2169161.15261159
nan nan
19295.085957548 1956457.93820989
19319.4836591731 1946377.12458233
25202.8452735272 1945273.39501504
25216.9895617251 1940792.81999512
27750.3481392852 1937440.6751282
27762.0176567027 1934080.10807743
31166.3480628835 1924010.44399939
29485.8142965228 1922883.79910319
35392.8441068214 1920667.15048768
39633.9483736426 1915085.43248293
44706.047912323 1912871.43673919
43880.9367350245 1909505.8038586
50688.3546034305 1900582.7672168
49060.3065874827 1890488.64872765
54981.2907111616 1890526.96645309
59251.8124286074 1884954.84363952
nan nan
19300.5075405979 1954217.81046622
89812.7302374351 1952459.90608986
188844.891233719 1954189.93421443
304538.588036559 1960011.41934889
358046.98661007 1965599.82208371
360814.142982548 1960118.62394984
362643.894280451 1956837.90206155
366941.198434724 1954791.93209211
367935.110727545 1951473.74139435
375753.24602394 1946231.12476956
376751.599402353 1942913.85425537
384529.887947777 1938798.53296107
nan nan
121657.307195326 1551639.49126361
117334.457388018 1790326.41213398
119870.619973543 1792605.20378916
117302.143722831 1792567.76854043
113846.120448664 1794760.47671498
109566.454979148 1794701.70447005
100965.285945693 1797953.00801451
100013.105249669 1805787.23390638
93990.7738049347 1809077.81796425
92218.2429355446 1814661.58751432
93886.9962953164 1818043.15286567
89594.8185484594 1820236.1949785
85269.5967032408 1825793.44478138
82688.7214583338 1828008.22106149
76636.7742188256 1836914.59662624
76615.5482536355 1839155.83117313
79158.3529701102 1840301.02834593
80815.8173564658 1844800.25092575
82459.9541734305 1850420.31608775
86698.2805529624 1851585.37609236
87487.504193257 1857197.2586957
93445.9703658479 1856143.3652569
95981.0540418861 1857293.78736931
95012.8487878157 1867368.23071929
89037.6541032072 1870661.87652246
88975.7529576253 1876264.18564486
83044.253866991 1876200.83199053
82231.2039730287 1872830.73736302
77992.6181334455 1872788.58792851
72028.4956011561 1876094.76663365
67791.6284836092 1876057.98471767
66069.2863326965 1879405.31351986
57542.8981318839 1887183.43683422
nan nan
122470.72332309 1495627.8215889
121657.307195326 1551639.49126361
nan nan
122470.72332309 1495627.8215889
317649.929224992 1500722.40263415
517088.134682116 1510604.46690044
520977.148189091 1505232.62545148
522071.331173314 1501933.4559616
526854.223257586 1496619.56019285
527482.843656913 1486558.47208736
523248.733576714 1482928.43952272
522567.398272661 1479519.79593696
513947.93004727 1474502.90392091
512507.26740663 1468805.41564539
508123.183395486 1467419.02514612
501926.627814825 1451343.51752469
559751.100699737 1457209.59173602
nan nan
139994.176390983 1176989.58756691
141402.997105748 1370493.20423703
139291.496874736 1389489.98117219
122470.72332309 1495627.8215889
nan nan
138152.301746974 1176960.31921871
140951.078120177 1174770.55150212
142848.066936967 1171449.81137206
145649.755362817 1169261.69842576
149336.738178325 1169323.7791507
147512.054416907 1168175.75007865
149393.85562586 1165973.45320338
154926.395283239 1166069.52076522
156710.623786006 1169452.59618711
161319.246228737 1169536.25902202
163183.484899233 1168453.64378156
167771.242341468 1169657.4605348
170558.098090195 1168594.11746959
177010.785663604 1168722.12443415
179822.02767534 1166545.05002694
181036.142930362 1107383.47855745
nan nan
212023.136777165 771828.983452896
219545.251954179 779777.088863755
219465.372897294 783105.907222718
221255.822223699 788700.791342308
219145.803663818 796423.389587236
218985.987469382 803083.446714172
215921.109493924 810785.996583145
215789.645719976 816337.591541634
220449.645980725 822004.508351703
218346.515197606 829732.322168553
217309.431099093 833041.476153655
218186.595906998 836396.675646072
221959.430996667 838710.933129729
221823.80595613 844265.381858693
227420.297813705 849962.185721175
229134.521994561 857788.096882867
231855.978768551 863417.132104895
231628.581507927 872308.317037925
235296.064665711 877964.278648341
231429.578546994 880089.290841298
231287.41635851 885647.802429433
236016.328149111 886882.49596007
231059.927242812 894542.578876501
234631.263583053 903536.727025829
227927.044123987 905590.63432234
225833.025368331 913328.590128504
220005.092859395 918749.773594597
222711.832370596 924382.13651639
217839.553951042 929829.276301098
215865.559899276 933121.744464445
212946.705010857 936392.377997434
215678.637210405 940911.416785181
209925.920682582 944115.834062948
205071.593298184 949571.775233097
205761.056721645 960725.225547726
204741.084857888 964043.579684216
204613.94514226 969610.581546243
197768.475754709 980598.004789601
191058.242434828 986023.455839867
188141.363766293 990418.934241087
183369.918712514 993662.938305244
181036.142930362 1107383.47855745
nan nan
181036.142930362 1107383.47855745
318391.142726244 1111272.47377827
447323.77002177 1116872.4257032
nan nan
384639.292710109 2288210.64633783
381836.911959583 2295892.70042298
378953.688684125 2321444.65297327
371894.78629456 2334497.87778437
367629.241907306 2339873.14889269
357730.808373706 2346098.54604411
351347.365010412 2345800.09109815
334796.55597048 2358444.02711213
330667.43140552 2361610.14832331
323581.247548627 2378038.13652422
319514.181210342 2380095.75211174
309661.86865881 2387491.85271091
297538.336668377 2392578.94211344
287681.485279886 2401114.78924041
271637.384408211 2406091.64763191
251287.574600311 2422097.82024429
254258.639721093 2427767.84299468
253881.538576736 2438893.12659499
256131.809684499 2442310.6959362
254178.064687566 2453378.85773013
251668.340031239 2457747.06626305
255408.938850139 2463439.90988543
253610.995419721 2470056.76929614
253233.063484818 2481172.01701929
258525.879985908 2486917.02263035
260485.674555554 2498109.71695252
253774.201752683 2511222.59558958
244334.344460732 2513129.34647456
241957.075323056 2514163.19408907
243006.981761931 2529759.65185568
250604.599347392 2535569.78433775
251156.147968162 2542255.58349171
256250.067696147 2552429.38269169
266220.290067679 2556115.04406097
269201.960560496 2559555.64849897
273854.626707343 2559727.08014745
276789.600916742 2564279.59279537
281396.900069641 2565564.85842638
286604.589201319 2571318.7268169
284058.374949395 2636684.29744653
290196.972638309 2636926.00471544
291510.193433556 2642521.13864506
293810.34844967 2642613.52539189
297417.855046243 2648301.96741102
nan nan
436745.897760908 2179123.16283367
438061.18827868 2184795.72440139
431733.800675824 2195635.41232974
411091.831312059 2200106.76704456
404468.630520561 2201995.56727642
401042.436351693 2205174.14654435
399535.791793816 2218523.14522214
395192.889227265 2223893.09827513
390006.313461744 2245998.93883338
390531.064953941 2251617.06873778
395725.519876833 2260828.81501511
397165.934066216 2264257.68075592
393653.239486712 2269666.63291443
386979.971153486 2273798.17518739
384115.303674546 2282596.05097197
386979.971153486 2273798.17518739
384115.303674546 2282596.05097197
384527.05726628 2290440.16456493
nan nan
384529.887947777 1938798.53296107
388733.701422854 1939001.95229403
389465.339914454 1941280.69707155
388352.64183006 1946834.15564095
388919.803694926 1952469.25579069
384453.264039435 1957859.88902008
384345.341847309 1960097.49810381
392454.763967285 1966099.94595041
406412.756767061 1972407.63673875
410137.10795724 1981570.56395861
411346.01177816 1990604.43126515
421372.105281959 2006830.01899605
418934.784299479 2021277.30763087
410149.166979604 2029785.65544388
407367.05387369 2035246.84546125
412069.507134178 2056788.93311177
414495.696099907 2058037.1716716
425262.247181778 2058611.54225734
429281.058331698 2061071.64518806
440871.286610476 2061712.58619686
449529.807708011 2070050.10816112
459387.668654926 2071741.29713085
463257.881513879 2076453.01256272
467322.762359613 2077815.00330889
468374.481478665 2087967.40383758
470313.083777391 2097051.46106898
478076.314054602 2105368.39155472
482595.854904517 2125821.5887659
478488.521829082 2139016.44353477
458777.686900529 2152394.85378084
455667.750444959 2163413.33822202
438566.26989429 2175866.78138202
436871.701808392 2176890.83975177
438250.587434262 2181447.48479844
nan nan
428837.944774772 2633776.24107421
430569.000292276 2630548.10029211
435812.614106197 2633079.53589504
435944.764510453 2630867.23069177
436845.10281343 2628700.71851331
444728.728283982 2625845.75823825
453578.595533031 2607507.5256493
532036.947532498 2592772.7571558
555424.908125997 2581152.52559978
559374.973366281 2580339.11686763
563929.522845982 2581800.34657698
569598.421211529 2578898.02023824
573292.756542964 2581411.79595268
579477.780747701 2581897.00348174
581198.97722157 2579806.22729305
591251.622230435 2580608.1502078
594612.98471713 2577538.56889845
606215.655318709 2578486.26051122
611224.06643356 2574445.38008585
614781.648932702 2569171.45262102
612143.653332775 2563380.54393268
612419.5781439 2560060.50661124
618032.805764748 2558300.2331876
621910.64731767 2558626.42010963
nan nan
629760.359698783 2558178.3321024
638377.507982347 2548885.4168519
636333.917106122 2545363.75370333
640698.473322488 2540165.06105781
637097.145304627 2536507.78805533
640101.150588197 2528959.00780655
635125.120319795 2522952.41812561
635104.770102449 2514024.71275031
636075.007552507 2511876.09634436
645247.350008896 2514900.437241
650611.03113031 2516485.23764026
653048.513921364 2515583.51219897
653243.63877759 2513368.47073812
648748.878367294 2501811.73773712
648643.998085729 2493987.51819897
652847.45072799 2491005.57067411
653922.263033997 2487749.84990972
659599.560084145 2486017.24285695
nan nan
669120.55442931 2193476.17091933
552491.687924623 2186513.96681571
438250.587434262 2181447.48479844
nan nan
606258.152442568 1569349.56753952
605297.570547122 1570403.37058556
599140.639017047 1569959.78519454
597061.968336528 1574304.43883198
594345.035362927 1575234.05250493
592190.533505193 1580697.69934795
589555.138940228 1580511.1731107
587876.87493785 1579269.52463269
592666.247033345 1573991.46182996
591945.41622735 1571693.7538899
582761.110507384 1576664.4235781
582371.147315102 1582253.46996373
573696.901604944 1592884.85848062
573312.208347923 1598474.60986621
568776.504111817 1600410.13573567
568394.741936124 1606000.23398103
574293.603882874 1609775.09964802
575502.486412083 1617722.01804152
565765.46365209 1631656.31553354
564774.312094206 1646192.13153712
552198.833346772 1650960.49352253
546233.433873137 1661796.931475
538112.562912974 1665757.04770803
535286.578344976 1668942.96401196
529417.221139495 1665195.38616182
526737.199559126 1666147.2040091
524856.122725756 1668273.63402594
526238.06584354 1673976.98511731
520016.48361371 1675828.80758764
510985.22642025 1680879.58556575
508036.700894995 1686312.24194887
500893.756951144 1689243.81389076
487892.034817153 1703060.33179272
486695.223767632 1708603.53241233
486231.501275471 1716435.85403334
490880.813206485 1725695.39420879
496109.738562812 1739484.9953684
501593.021061563 1748802.76341565
499256.191163737 1758766.35982801
504720.566916485 1768086.06408373
504513.001378737 1771442.20117207
491887.227348158 1780777.0705483
486675.888086338 1781586.97849396
477839.836199423 1785555.00507614
473685.410576816 1783066.84616419
468134.860014837 1774887.18739241
462128.585328689 1774544.57847244
454701.675491738 1784230.27657509
452365.187768966 1795325.66166167
453889.493849402 1798778.23547424
451136.585613124 1801992.58915062
448683.619359041 1815326.70006288
445814.647507005 1820780.81614301
436860.019649432 1828150.01163452
423604.55965299 1836424.06780555
417181.5571809 1845067.8718972
412813.980857714 1847087.93006802
392327.260580699 1865140.83819085
390196.445715508 1874012.62634899
385583.034780961 1881643.30527445
386953.422233285 1888439.96490677
382350.097499017 1896072.0092988
378335.395808962 1909342.03986062
379174.639831124 1927327.34610226
381220.139218565 1937518.42521588
384529.887947777 1938798.53296107
nan nan
699483.972283697 2110814.78387283
722288.530739503 1846346.51472666
718234.259252417 1843734.92247335
714276.022716283 1840008.93966431
719523.474983508 1829222.15093873
712342.996080251 1822961.94947352
712637.344104801 1819612.47070059
719302.929789614 1812324.57067592
721506.954043536 1806894.01938735
726278.937506932 1801692.8584451
725364.755992342 1792608.91350876
728632.368270142 1785023.58438912
729131.78499512 1779441.61089223
728972.603387667 1771550.05913014
721543.054622377 1767513.82930711
722036.602134049 1761931.27941782
718033.946586868 1758202.83329152
720441.985222844 1750538.32005212
717860.199409714 1750311.29904348
712321.666498564 1744201.51820694
712516.031127036 1741968.22509415
711277.781296028 1736235.1248739
707063.600702747 1734745.31693817
705340.891866909 1724471.82635368
702368.261324678 1728716.6638872
701024.163429315 1724101.85957213
698243.900006289 1726114.61377513
696707.240937867 1723734.1640103
695264.206855227 1720237.14142481
694589.388464183 1717930.29072529
694872.8237749 1714579.69355551
699479.760338246 1711595.98668452
699669.891445423 1709362.36645087
691489.794355861 1703046.15332652
696006.556603534 1701177.40434427
696872.330138902 1701250.68814856
690226.889288204 1697316.21792548
692147.019302744 1695227.87354613
691163.422879387 1686147.1523676
693367.561907885 1680708.42534785
685741.528622161 1677821.56957771
694024.765671416 1672890.39756241
688036.363274128 1671264.50806724
692568.193286151 1669393.91157129
nan nan
694118.651187835 1671773.5451998
691297.006412504 1663663.94173388
686727.476156089 1655410.6687903
683706.224950827 1649537.62441881
685726.044150823 1646330.95083928
692479.742429795 1639020.47472536
692946.194373501 1633436.41581155
689547.330443146 1632028.64493228
676632.784194232 1628716.640508
671572.937254924 1626057.03517427
668347.787965518 1622423.92219694
659606.776217383 1621725.24284863
658909.805988645 1619421.57281074
655852.798525497 1613559.08041464
656293.36264619 1607973.2886463
666209.556099563 1594147.13142902
661655.795705144 1584791.8803757
658143.64032654 1584514.12492735
653753.282210696 1584169.00949639
646295.445989399 1589207.56274728
623517.837836047 1598710.68498701
617381.752095646 1598253.67114815
612998.628435042 1597929.99994503
608941.905829295 1593138.21173205
605042.410284632 1586113.22313542
601055.216901372 1580207.82751291
601457.524364128 1574619.72851987
605297.570547122 1570403.37058556
nan nan
605297.570547122 1570403.37058556
606420.245290478 1567114.49766127
606987.558350846 1559291.91727529
602104.87701972 1553322.70754629
603227.567826692 1550033.61216241
606754.241108066 1550288.25618684
606997.007031234 1546935.90978295
602586.884896909 1546617.70942819
601143.178926851 1542021.12706285
604273.411768453 1535506.71415808
600575.988528188 1525133.08127497
598002.554837755 1523826.48717669
593501.361383616 1524630.48747879
586920.25668579 1529783.31306553
586114.416297747 1528604.03742249
586426.313656775 1524133.84935945
582778.02991627 1512651.0450527
nan nan
582623.26705128 1514886.0787375
578580.249713399 1508992.96969929
576655.122602261 1511106.4993234
576425.4484889 1514459.20995037
576042.649281697 1520047.19264115
573235.692258499 1522101.05361258
569848.634101624 1519625.16963576
570075.845277793 1516272.19216355
572150.184086482 1511921.8714381
572378.091474317 1508569.08053522
574759.782705801 1499749.37778807
573137.752561035 1497393.55522639
566927.051848075 1496973.67806869
566264.850471803 1493561.35742501
573745.446887492 1488453.64314704
571232.146837035 1486037.99105222
562496.53420461 1483206.49698777
570359.716836876 1472508.68083473
564354.309735521 1468738.54384383
559898.75820873 1454974.82316651
nan nan
559751.100699737 1457209.59173602
565695.944646907 1448626.18283953
565845.004172225 1446391.64126723
560341.717603349 1448270.71621373
556918.816803131 1445800.91932848
556245.869258169 1442390.35856899
560858.478200046 1440449.64197686
561079.938501652 1437097.88205079
559292.795042717 1436979.98927898
554824.828194165 1436686.9028504
553401.396910377 1430983.88805099
552507.184971299 1430925.70267044
540271.554188943 1425651.54292257
540342.546315961 1424534.20421234
545174.800282557 1419233.30301586
551587.567473185 1417402.80123544
549940.604925366 1415052.53556201
542986.991172634 1411240.93858395
543129.429816166 1409006.54053514
544993.914252393 1408003.8624887
545279.722271231 1403535.27860874
536924.028224273 1407491.55404299
534374.042663377 1405087.99317633
534584.163887257 1401736.33040199
539706.142796777 1391964.64205989
535284.528311929 1390564.75369352
533417.793837083 1391569.41871238
532240.7043494 1395981.97692867
530375.459600067 1396987.3537571
523604.024652653 1389840.50399363
523878.040324333 1385371.77160638
528096.643207011 1390117.17064556
531069.921652977 1385815.80506955
529479.607589757 1382352.91606153
531486.56890788 1379113.35808317
524563.035944699 1374200.65100921
525531.83064228 1373138.84804491
531972.628298304 1371294.30429555
533912.934504282 1369172.55669769
534121.937180244 1365821.79750171
534330.933887928 1362471.13398996
532805.798337912 1357891.41262783
532875.224838097 1356774.57474767
526492.353433356 1357501.28121127
522526.685762524 1348290.37203384
515303.218139697 1347853.54365649
515638.564735037 1342269.18667688
nan nan
513697.798787518 1344394.59674764
518821.095698243 1334614.91233802
516510.386394442 1327751.18221124
514833.87762499 1325409.27700993
511984.956708019 1327480.62009048
505006.093793959 1322585.62428993
504678.443520717 1328169.46459584
501058.288255115 1327957.80451384
501123.3496078 1326840.98566408
501383.588230108 1322373.82679275
501578.760020482 1319023.5808259
503586.599639057 1315779.2317917
501127.321291799 1311153.976182
496593.161415042 1310891.50987961
499054.872916418 1315515.47094436
497048.740531248 1318760.87591799
494330.662714038 1318604.39701218
494843.569894336 1309670.49557309
501322.119726226 1307804.06774401
502359.384684911 1305623.6697598
501516.911813749 1304454.26845243
497236.589922479 1299725.23418288
495420.537423618 1299620.78046253
495100.006909718 1305203.83355556
493157.360337856 1307333.16305086
492441.40452134 1303931.31520732
490943.826865795 1298244.71097195
497558.277629778 1294142.55703005
497751.281637021 1290793.10028306
493397.644986551 1287182.9683445
493843.835231862 1279368.04179918
494035.048639526 1276018.9799336
487912.960035822 1271192.00772581
485555.20732793 1264340.55758195
483669.388196528 1265354.85282199
485242.424873554 1269922.07272558
477041.797033168 1269466.41309125
479111.134356506 1265101.57803396
477472.286912363 1261651.97319968
476683.01281865 1259369.1877501
473033.901616384 1259169.31719389
468834.30108756 1252223.84252965
463296.481996237 1253045.87303467
463475.313164554 1249697.00291051
472729.471565628 1247957.12074219
473703.836543208 1246890.74654352
472911.815401626 1244608.64499149
464567.772647568 1246397.09185524
460117.820288621 1243921.38952478
462123.704598796 1240669.83525035
468643.603087833 1238780.35610258
469558.034251168 1238829.71788545
468944.539648987 1233200.02631604
465403.844241455 1230771.33085557
459971.101902342 1229363.16933743
460266.136558213 1223783.08884542
450816.601977276 1228883.97481033
448985.641767394 1228789.29187365
455919.679305629 1219078.20154311
452717.148653696 1209959.70691642
459433.086135761 1204716.62084878
456795.817225946 1202340.52180689
445662.247104319 1204002.321383
445833.231842844 1200654.87455508
447956.246544259 1195170.17375858
453470.29310544 1195454.73533338
455540.918188939 1191087.84971728
451001.167490201 1189733.76342181
446346.144989224 1190613.33810179
443304.433108933 1196051.44281006
438765.773224817 1194703.64095723
444847.629486854 1183825.84509675
444153.924734853 1179316.86358978
437708.96861318 1178992.08022334
442650.872357364 1172530.64399102
438434.371791891 1164491.03428511
441201.102769027 1164629.87557647
443045.565677938 1164722.9216562
445415.065187276 1172670.81594308
449329.41663996 1168397.58708975
449386.622163036 1167282.2556175
441369.540978687 1161283.90886787
441481.82913785 1159053.34346891
445173.082501319 1159239.9424519
449787.038221578 1159475.37600042
452152.47146409 1167424.55416683
455034.092633223 1165337.18263881
455149.906291052 1163106.70240112
448226.284405323 1153804.98445118
451454.863436045 1145026.41324446
455902.614584763 1148610.13087982
457866.706645232 1146476.29478334
456076.296477918 1145265.15380554
453533.607904784 1140661.80291785
453993.87966654 1131742.96021422
444736.660853584 1131270.10934621
444905.72951342 1127925.63635236
451674.168164573 1122682.15561761
447436.930382384 1114643.22065691
nan nan
447323.77002177 1116872.4257032
443079.341117731 1108836.16700137
444175.759741197 1105539.34487988
450674.818263767 1105868.91151136
450390.186414793 1111441.28006423
452188.679261232 1112650.77423922
454971.77444208 1112793.96006164
455029.289813797 1111679.4651132
455546.888329255 1101649.78237665
451073.265879111 1098068.31937907
448681.46412338 1090126.50048507
458155.167782966 1087261.16990585
459201.234771933 1085081.2925975
454834.419775069 1079270.73505038
450234.932901591 1077918.64432262
450518.258039497 1072348.84994601
454360.266324153 1070311.51631845
461527.044864651 1076266.39279912
464438.470878783 1074184.8101942
463681.624320475 1070794.5275051
459194.151908367 1067210.40658417
465081.053324791 1061933.65383999
465197.874067897 1059706.40782961
462398.019744342 1059559.99648596
459482.704811632 1061641.78832744
457616.547829061 1061545.28528906
455864.84760691 1059221.80728718
456036.556067032 1055880.89353569
460820.530121315 1053894.93389444
469225.319470491 1054335.3280546
469343.064020276 1052108.38944852
467533.536965211 1050896.35762958
467826.70463975 1045329.36761699
475543.122378786 1041273.28063885
477473.343308821 1040260.35229827
470108.307439822 1037635.10709994
470402.587025039 1032069.30748967
470520.291822703 1029843.12072756
463849.163497415 1031725.22970736
461155.838363739 1029352.93613162
454657.276195188 1027902.50184873
453067.131263103 1022241.40147711
455055.266587259 1020110.86098663
462554.652943497 1020497.08810408
464255.373521174 1023933.60930414
467124.851616436 1022967.61518925
467358.350930669 1018515.83374853
462843.586709739 1014932.45032575
462078.592536528 1011545.22851573
453576.67188697 1012224.51232124
455510.053546099 1011207.2876275
462309.240838295 1007094.07820821
462366.900374421 1005981.33963615
453259.770599823 999936.050000332
451605.615335282 995390.208349873
445357.713960247 988384.362318375
445634.798426649 982821.893811642
440653.742413759 988151.282858887
438049.224281456 983562.423047938
436437.847209694 977908.079001945
444969.902676741 977213.057877633
444969.902676741 977213.057877633
435766.561850548 972300.329179132
432533.0721802 960995.265349915
424878.198259702 962858.744782677
423096.193656849 960545.09144038
425141.713188661 957297.867605983
431749.969267062 957613.454266224
432801.258224922 955434.819273202
423620.838780185 949424.161609836
423883.124349434 943864.480824792
427982.471096949 937372.903665
426195.525292754 935059.58417612
423356.324509656 934925.491271375
421307.208983852 938171.881272351
419466.93246254 936971.620471786
419726.238571445 931412.96644062
424722.270305198 926077.060573404
424827.145394469 923854.017878679
423984.207832748 921586.397203888
412661.055189091 919946.689811009
412762.87929459 917723.72166638
417761.375449786 912385.230855026
415272.972365232 904474.936997027
421281.546520968 898072.375893646
420434.679642487 895806.080049783
415835.372882782 892253.187750184
414035.342330354 889944.005067181
596557.406503166 900153.090304511
597654.336506555 897996.658915101
593115.973282112 879869.583273067
589596.069969712 875183.638121107
587528.602050327 862797.579626821
590679.425723729 858547.781296038
590751.637391454 857438.909200302
593022.948494988 852019.500611574
598090.589784887 847898.191432887
605222.334963842 841690.368484576
606548.217799818 836212.434117964
612002.656054794 826559.662125223
611267.980263369 823171.336292088
616808.245514068 812416.24081229
617917.657247623 810265.90994883
621604.652490196 812742.025097374
622715.195427854 810592.278228434
nan nan
755690.441928915 2121668.20501493
922276.08372533 2139590.37100017
922802.347880113 2135145.65645689
923460.209901123 2129589.49446925
nan nan
1031783.37719871 2148823.19989442
923197.060881903 2131811.99482797
nan nan
923197.060881903 2131811.99482797
955738.299973755 1842401.18351122
nan nan
955738.299973755 1842401.18351122
951286.851802204 1836233.6594312
957448.480783478 1827931.28272547
953840.993709289 1821862.88911268
954102.932135572 1819636.57020892
960075.859292033 1820341.54763403
962046.361762024 1818317.70232387
959290.250781128 1812348.00113054
961657.341564032 1806984.6864638
957121.579835714 1808706.14548165
946272.039673984 1805177.80533797
930446.677654268 1792068.33080173
921856.346016667 1798986.86888272
908416.101234405 1795218.47139834
907076.843963144 1791685.5938334
909411.382013248 1786306.98941859
911762.530916192 1773035.6029888
907595.266824433 1771443.03031771
903920.002719636 1765396.34774491
897292.360283129 1762409.98517798
894457.544416105 1748568.32026043
892239.566363775 1744943.58601054
886573.095967622 1740945.55436003
882144.937741902 1741594.64314959
879560.320539361 1741316.57633655
874718.195934609 1729525.60901291
874772.530835426 1712623.5630124
872533.697386595 1709004.12353607
866478.784544145 1708363.65852453
864235.086505963 1704746.48090381
857595.463192871 1709685.99792083
852406.000242778 1709146.18609154
844048.38711944 1713917.43143357
843069.506059732 1714943.64117573
842497.306034835 1720518.5637332
833929.556329246 1727530.06616545
833293.082730435 1725212.13143055
837950.771045737 1722306.53318274
838178.478676226 1720076.43513469
832470.827266416 1716115.88427208
826084.531540988 1718850.56426407
830216.20853858 1712508.01662796
822881.06358177 1707264.40674501
823997.282502343 1696111.90012133
818910.172884406 1694477.99255275
817730.597263057 1688729.19164834
815349.952000246 1686240.7500126
811880.483396848 1685898.29485858
813064.764690887 1691646.25096574
806997.082439095 1691049.59456425
804396.512963128 1690795.25288052
799303.709482489 1698182.14038406
796597.408720334 1699045.83508427
789337.669204241 1692716.58704905
780776.308626466 1690774.74301338
777493.476596325 1679206.52469791
773571.222804532 1674335.01694916
770756.933455278 1676323.08187978
768708.166235108 1679508.92090226
765896.682561376 1681498.65313227
747727.728417051 1688834.82279018
741657.993035036 1688286.29340745
737422.100863662 1686780.87058367
733085.537571801 1686394.03007154
729988.801135431 1691745.22553912
728650.066448682 1687125.9291642
732714.071948388 1680734.88419193
728768.672539621 1675884.71015372
724426.377627921 1675502.42399434
724804.271595587 1681161.17507999
723740.38518885 1683317.97833261
715353.892499114 1679211.13407419
710917.112885948 1679952.56863793
704363.771577575 1685014.85553756
701856.36465206 1683676.13936689
705413.327100582 1672730.78532901
701448.676716711 1667893.71908107
694118.651187835 1671773.5451998
692568.193286151 1669393.91157129
nan nan
1155075.29172459 1791470.46999388
1152576.26709394 1796776.44445656
1147827.40205897 1799500.74170117
1144791.98603861 1802468.52842491
1132900.18987705 1806460.72805897
1126004.25823261 1824739.15765892
1113668.72541795 1819640.66773498
1112571.1382784 1814964.59296023
1106745.65674918 1813036.70783596
1104939.06719222 1807134.57104423
1094682.65422168 1805745.82142161
1092416.96607913 1803178.91429401
1085688.73204701 1807931.3647202
1076847.97901277 1809015.69920259
1073843.61899997 1812009.70390326
1065593.54924642 1808661.56454317
1062047.32427208 1802544.98577989
1051497.4535969 1803433.59059938
1050211.23705063 1806657.8175639
1045365.11771724 1810553.1211086
1041234.56464091 1815672.53435046
1034262.6193616 1815910.74217197
1023163.4977236 1814503.52113471
1012361.19253476 1817666.91393443
1008692.87461507 1826245.80815044
1003740.26444098 1831277.83742123
1001347.85653922 1836628.49536986
992149.707401014 1841141.68910031
986943.136581048 1848408.57971026
974858.277346699 1841297.10904724
970469.434752942 1841898.14899976
962998.30897263 1846648.71429713
955150.245729995 1840074.51449294
nan nan
1223668.14946224 1700639.45736019
1222472.83514632 1702727.8193011
1218472.9019433 1699868.52431917
1209161.12848729 1703026.12977841
1208672.16172441 1706352.56569937
1203858.60999386 1709044.50252413
1194402.241664 1713327.71855726
1189497.14343483 1722808.29083047
1181789.48184129 1727356.5033947
1178786.49182277 1735982.97823348
1173136.81968233 1738568.83675911
1173203.48689541 1744239.71808062
1167244.10405271 1749048.57304753
1156435.69451524 1763361.59166958
1158540.77678627 1767056.24443096
1158068.21352892 1770385.43666592
1160327.8969831 1772970.78762288
1159064.91891005 1781848.2838228
1155862.9053139 1785921.75877931
1156787.81848755 1791713.73898993
nan nan
1223668.14946224 1700639.45736019
1193188.70851245 1666723.78882926
1166679.69579232 1647095.51263624
1165092.81079407 1645740.53771549
1166185.33355493 1637973.27609603
1155924.54406611 1628617.24520244
1155412.19848941 1619495.90238759
1147127.26000253 1614954.95833429
1138682.06681815 1611532.35590963
1135365.54562539 1603163.58730711
1134943.23848745 1599713.84697645
1126478.257911 1596303.69976349
1116401.67590046 1591556.64971173
1112311.16567934 1588749.45548312
1101925.68787203 1586240.90711147
1093728.47682407 1580642.79915457
1089770.84594224 1576735.93663892
nan nan
583508.643976879 1514947.43265963
704740.007386342 1524233.29915627
705851.920104797 1532195.79550162
701290.522711141 1544179.63860985
720795.135092948 1544709.38543924
722944.375516487 1540396.63385451
778330.736690766 1547604.49061463
832993.89817958 1552860.67906083
834097.242248182 1550718.8221829
838058.897229983 1555617.72957903
926736.747435372 1559332.2905545
959188.035696611 1564116.83714406
992759.94469769 1566906.64346053
1051968.3269686 1571890.52780126
1085665.04562588 1573941.89338888
1088891.96799465 1576621.310234
nan nan
1088891.96799465 1576621.310234
1238996.74584468 1597565.55446722
1240750.07857503 1597826.4892595
1243049.23205927 1600434.57768868
1267043.43165574 1601784.78318623
nan nan
1266706.39456037 1603999.82895908
1262083.32474001 1593100.42832394
1264677.22509449 1587828.49905347
1261627.21826694 1578303.54967687
1265101.67297313 1573164.77343709
1255975.47260685 1574053.49446216
1255429.10299008 1571706.02840943
1250100.83525193 1565244.70143184
1241447.44305193 1544707.85412595
1239682.93134243 1544446.77374771
1238409.07835223 1540862.330582
1235761.07639314 1540471.80861097
1232624.33622585 1543406.16587168
1230534.26810763 1545363.07831901
1225799.11104708 1546933.15270416
1220269.69593603 1541599.40136133
1213369.01809053 1539466.74051225
1207103.09439327 1532905.74840944
1203796.97323506 1524512.00940917
1196310.30486296 1520049.77811853
1193498.36088263 1520781.24163194
1194479.79997298 1526576.0328737
1189430.75412297 1530383.96157105
1178144.75785755 1520877.68142122
1176575.72490191 1512743.07813724
1170067.72779597 1514096.93070572
1167411.27996351 1513727.98400753
1166101.15606225 1510154.92942756
1168488.34495064 1505964.03042013
1162926.60691645 1493891.43912693
1154634.04764386 1495012.491993
1154050.07129576 1492672.40362735
1146210.79469617 1490473.80972574
1144148.27091398 1485674.49955121
1139855.60113814 1483964.16467251
1136158.12813956 1477817.70835058
1131711.56747511 1477221.10901878
1130526.2475582 1472544.52171384
1123554.57381362 1470486.07653543
1119838.27348701 1464347.10194689
1113895.08568228 1461304.78980264
1110785.02043755 1464283.35968542
1108258.1529141 1462823.14726476
1099348.95552545 1461661.65459216
1091901.95654817 1456183.33874235
1086694.77177926 1454385.3327254
1083837.21407384 1448376.96619571
1079657.80352501 1445587.12913556
1075616.4800026 1441688.95772339
1074902.32617446 1425804.32027266
1072358.01841057 1424355.05831691
1063686.03642093 1421010.3782579
1059828.16964573 1422784.52233634
1057142.90188301 1422450.38051757
1055008.19736449 1417674.57599031
1054855.17945913 1389468.01060159
nan nan
515638.564735037 1342269.18667688
707045.708974404 1355907.56861823
nan nan
937701.135017731 1378061.96597618
828754.973714052 1366816.20783909
706861.780282963 1358137.73007139
707045.708974404 1355907.56861823
nan nan
937701.135017731 1378061.96597618
1054855.17945913 1389468.01060159
nan nan
707045.708974404 1355907.56861823
712203.982972241 1348475.88403587
716997.724662648 1345507.15768664
707342.115548962 1008641.43262479
728358.26302126 840701.313243833
nan nan
815484.447961569 835839.803348226
815186.890755609 839157.728789213
818056.303900613 839415.519204448
814988.508505921 841369.799275483
814889.314154071 842475.870501497
817558.5863592 844945.718366275
820881.916818028 850821.224731991
826311.116061233 854659.752128525
821136.125557157 858651.399194663
817673.902033527 865031.242195029
821237.618853743 878741.80961745
819032.368425842 881889.541362317
809016.828644651 886567.635820237
805668.789819379 891848.350179768
797180.925518505 901139.687945197
799245.566189804 910252.064495305
798754.747272884 915790.463907743
1045014.4805713 941013.749160936
nan nan
1045271.34458778 938804.52229367
1044757.6062291 943223.064837253
1044115.37535441 948746.741227427
1036223.90751787 959030.04262869
1033264.92684539 959808.530149532
1030233.45896528 969538.88539438
1034529.54345836 990198.908083798
1032265.12748211 993298.590521348
1035385.03518335 999262.691314129
1030348.74755321 1009887.42768349
1025020.00575417 1014877.54381776
1022175.39279044 1031365.93191328
1022220.900454 1039219.88927607
1025619.4115823 1050826.1701131
1025822.38085136 1065432.18353434
1027977.95491533 1071291.72799014
1032379.9624414 1074047.9133292
1031190.27297663 1076153.539562
1036649.68523782 1077913.40678628
1036390.35818313 1080127.56834269
1037992.78974328 1082560.05819146
1027911.02604175 1088116.53057353
1027653.51919634 1090331.28626084
1030056.3062068 1093978.28682674
1029126.62974811 1093869.94663957
1029539.84215543 1098408.08211595
1027965.58602176 1103837.52388668
1025464.36296523 1109159.7030574
1018199.67816927 1115053.90884029
1016632.83313879 1120486.67550589
1014523.74523497 1122489.04049402
1011650.95449378 1131141.1456945
1010470.54480199 1133251.3007088
1010088.56388098 1136576.27058865
1005880.25131754 1140585.64972628
1005499.62797392 1143911.14664611
1001840.58778854 1151354.54678603
969940.747419126 1269126.20768348
937701.135017731 1378061.96597618
nan nan
1378091.92989503 954529.140044123
1375595.51391389 951897.362506296
1368647.72381378 953083.992504461
1367535.79628887 954038.794798512
1365646.97384965 953751.191858022
1362813.62680758 953320.532790532
1358702.84371201 954945.637426183
1357425.97722526 957000.767007148
1352705.3675313 956287.823687472
1350651.54402813 957102.523664204
1342769.36789684 958167.418805551
1338665.20560367 959801.972684561
1333946.07231 959098.899617507
1333655.80485747 954560.38330391
1329878.32203463 953999.835166521
1329910.74787746 947262.812706302
1329158.36582265 939287.271021558
1333299.13426365 930913.832248779
1332895.88722598 914008.862405781
1333708.14948854 908515.195571415
1330860.52397718 908094.621178695
1319468.69852291 906421.313595057
1316606.92521855 912738.031658388
1317700.68662881 918510.963826004
1312158.94448333 923315.583276748
1313412.47693567 927989.540192184
1060945.90621583 911535.623339529
1060816.03362172 912639.462189948
1055813.53342259 914290.46364835
1053185.35379701 928533.04574656
1043122.92411749 940794.022011952
nan nan
1292727.53159133 2063074.5435558
1268220.16558089 2212194.57511784
nan nan
1292364.25416518 2065284.97862381
1288769.93062626 2061290.1626141
1283802.36993437 2060478.05514563
1281209.97427698 2055516.25937685
1288997.01257559 2044302.10033797
1287770.61980193 2036156.5459212
1290804.356879 2033246.79932558
1291708.07039954 2027718.89577137
1290767.26783861 2023024.63507144
1288811.98006829 2019300.37895492
1285317.23060451 2003976.3935408
1285200.32677324 1999417.27842244
1286634.40656563 1990569.19165709
1284186.99007202 1984497.73802452
1286395.99943919 1981449.86242769
1282214.39492042 1980774.14845351
1283106.68215724 1975243.05763088
1282198.82570455 1964881.63117496
1279024.24892294 1963236.24599383
1283267.54063367 1958243.57730772
1280849.15219073 1946504.81273626
1277003.09119657 1943618.84692617
1270319.71583687 1936879.21790964
1263656.83983904 1924477.13236562
1255258.3137552 1917483.78953675
1251388.85829466 1914609.84834768
1244313.98664017 1910105.88957858
1241439.54138849 1911928.55710631
1238395.22137875 1914859.80712636
1235021.94232553 1914339.26963067
1234519.72620288 1911994.01567179
1229463.00753605 1905547.82838239
1228622.05445157 1899749.97679559
1219495.77054317 1897225.17685714
1218477.48899212 1892536.29650156
1216108.16569095 1891043.88651784
1215253.68908746 1885247.10524208
1216425.70991668 1877489.57100039
1210994.65804668 1873270.69577067
1216068.83909756 1868367.58823042
1216056.07726005 1862698.17128165
1217573.66624751 1858393.01827904
1212994.08561845 1859970.28918414
1212478.0189572 1857625.90159902
1209578.76654736 1853790.86673854
1207526.61755952 1850083.84942004
1204810.8928295 1850811.64155133
1206532.48641118 1856734.99851044
1203157.51372207 1861897.36776891
1194860.04143943 1865196.4198025
1187842.28032162 1853963.53189037
1186920.84233221 1842499.36182421
1181935.91507501 1834972.75489771
1186154.72618258 1829925.8257823
1187778.97725394 1818835.51244188
1186720.92655404 1814149.44449292
1180743.37690571 1813277.52547671
1178563.60086668 1798236.85163289
1159672.72581726 1789859.99882538
1155075.29172459 1791470.46999388
nan nan
1164088.8787007 1405930.23308801
1162455.66611617 1397803.1773087
1160660.23966034 1397558.72422166
1154377.28767205 1389932.75303894
1151828.8789367 1381687.11642003
1149130.63299588 1381323.93394362
1146117.84565449 1369633.82814347
1156171.10445256 1363085.71110631
1162931.51080977 1360614.93558754
1163532.05590427 1362953.78822221
1164134.17323064 1358520.96930194
1173008.01068412 1354087.26166451
1178280.07765294 1349166.28875866
1191820.87799177 1351036.76779472
1199245.87208434 1337394.61776745
1206816.93426623 1329423.02259098
1210182.5977347 1318607.12521222
1218212.97593728 1314095.05192567
1224159.03441127 1304777.82908858
1228140.70814735 1296313.28559422
1232682.43684129 1296960.64441154
1240151.81452234 1290128.11517768
1254748.8570451 1285461.67357276
1260423.92318184 1278383.86064202
1268899.92315054 1264945.33848559
1279743.26752087 1260894.85345129
1289100.87791296 1254377.39250703
1294158.89615271 1251743.04410815
1295896.21709099 1246356.69266079
1294982.57338914 1246220.37825754
1296555.58170604 1241938.91124488
1295806.19219527 1240698.10417571
1301203.63742433 1235859.62689006
1303947.79583615 1236270.82289071
1304279.06229803 1234062.46088467
1306606.47259117 1231024.82429083
1306938.17970137 1228816.69248181
1310183.14913429 1225917.77974401
1312930.44553251 1226331.81088462
1314096.17113283 1218604.93571167
1321013.7098089 1216264.33827005
1328684.17628361 1215172.56520093
1335947.53771177 1210637.26859145
1337782.29842323 1210918.61551466
1342878.5260252 1208314.43725136
1342230.53386034 1200310.80789286
1354829.43818244 1179675.61194804
1353840.48169791 1173878.48152423
1356195.06916026 1170856.59602346
1357048.49950722 1165345.2859093
1362344.13082933 1161652.11818819
1368973.66671324 1161556.05776602
1370584.88757572 1157292.72883964
1374276.79969098 1157870.39258746
1374794.6627252 1154565.22788567
1379930.5255058 1151985.0373579
1378775.16194453 1147288.62703135
1382933.52109354 1138913.24604416
1387154.35233711 1136192.48280994
1387849.22339685 1131787.9090195
1386518.23536056 1128192.68399221
1388717.74562577 1126282.61391141
1387385.55439724 1122687.4891154
1390454.56610603 1115273.44342014
1396890.64022719 1110649.75556934
1406344.53322256 1111024.11278365
1410759.75170544 1107215.63287955
1413544.51488467 1107661.41987074
nan nan
1053956.59617821 1389357.05928276
1164088.8787007 1405930.23308801
nan nan
1164088.8787007 1405930.23308801
1191540.088005 1418763.04658702
1194382.0161419 1418031.53415116
1198391.44695615 1421985.1438628
1199712.75595622 1425561.56530788
1213394.73620567 1432024.60812705
1216812.36004875 1433643.82757575
1221441.08515968 1433177.5485731
1221856.95572497 1436629.08074845
1225111.63296992 1439359.3426311
1226324.8606734 1437273.11406245
1229898.9402768 1437790.03316731
1234366.23329806 1438438.2974652
1262055.77565598 1442509.98771624
1345027.56866245 1449599.058129
1347163.12445287 1447672.00022363
1346254.709762 1441862.90138912
1348567.39770639 1438831.1899424
1356263.60842046 1447989.31265966
1361966.4592831 1440970.337958
1372324.69620011 1433571.80097106
1373031.22993368 1417820.71602222
1474707.73436635 1431441.63740443
1594142.17660049 1344985.19585274
nan nan
1264954.36045162 1603733.43145159
1267043.43165574 1601784.78318623
1311360.52086131 1605246.50999597
1390498.62320232 1615828.88655763
1602587.18187024 1654097.59057704
1775498.73038952 1689467.52764197
nan nan
1550895.03314894 1961435.65498856
1546343.97198603 1940001.87790023
1498074.77168773 1965019.72517734
1497019.55771337 1961400.31120318
1497203.22297386 1951171.92476529
1494242.53215613 1943775.51134639
1496304.02686817 1932758.98100536
1489939.05587459 1920169.97397836
1488434.02831492 1914190.16637368
1485237.36513664 1907897.71605738
1482705.21629613 1907429.25725531
1480141.83160676 1902396.90153083
1477810.86016079 1900827.73673249
1473384.47763499 1901153.74588437
1466260.63726294 1882759.40003384
1453856.50863169 1888481.91660421
1449469.53795619 1874023.28384471
1448963.98646646 1867099.31449279
1445512.9827684 1861924.91962437
1443436.75423123 1849028.12854862
1438596.36676591 1836780.24481814
1416995.19728584 1839797.31304866
1418310.28217686 1842303.73475938
1412704.08739541 1849287.45724762
1404009.49403907 1848909.7123309
1403458.943521 1841988.2535187
1402991.05804456 1839631.85591938
1402627.77252087 1831605.82556905
1401496.86463473 1827997.43715933
1401217.30407319 1824536.56926318
1397805.99304739 1823947.50705449
1396198.07736945 1817983.562529
1397148.80498223 1812460.48702275
1388786.37932403 1799654.27287137
1389251.37862992 1791774.16736517
1386474.35487252 1782204.77919113
1371135.37136368 1758015.16270983
1368870.09219416 1745135.24738205
1367024.75747424 1740281.68347204
1367209.30360924 1739176.22822548
1373120.67570404 1735619.73328219
1367328.82414145 1727833.8933224
1367697.43985732 1725622.97270056
1370656.29841109 1723844.3434821
1356938.37346693 1710205.70060313
1354343.82377242 1709777.75296757
1353614.99292896 1714200.8371686
1351886.14900263 1713916.14706576
1346197.0462305 1710710.703883
1331882.14795764 1700431.74620303
1328927.08878172 1702224.34725881
1326838.76292862 1704157.58130906
1322333.36075569 1704567.09075726
1320624.77922289 1698617.50679078
1322023.80870798 1695437.08090934
1319956.535243 1691700.58603151
1316329.39101202 1686580.84423092
1311288.0600598 1690316.20413423
1310257.84113466 1685613.4922197
1298980.222112 1683828.84748163
1293427.39259963 1679553.01679033
1279030.31543167 1686380.70406322
1275720.98353002 1679064.12744906
1270512.10387383 1678260.33472133
1263884.3390986 1669306.87395491
1256593.71124877 1670461.52332184
1250342.55304802 1670646.1435562
1246898.50352523 1675792.01242094
1239950.47371501 1674745.28385845
1235646.09314588 1679765.4311746
1229776.42408853 1683420.48294121
1228784.54714065 1690070.90947455
1223790.7176523 1693859.58365307
1225564.87633251 1699788.68153293
1223668.14946224 1700639.45736019
nan nan
1396362.43251537 1977276.72200677
1406441.90332861 1919878.63833926
1415442.94355309 1932846.16283162
1421332.35711309 1933890.9255027
1422873.58018747 1939856.92468043
1431575.05254253 1949381.79232486
1433102.71176752 1955349.28024064
1437098.84401269 1957207.30474963
1443569.2311877 1954959.68272171
1446086.37761409 1955415.78474113
1452464.35051783 1967966.7649436
1456249.22307776 1970936.77989789
1454372.91731076 1971732.88389924
1456712.25847396 1977857.25743616
1461097.90423985 1977522.59189489
1459829.07441844 1975010.80129251
1460435.97926219 1971704.0605076
1467946.8751677 1968527.93358388
1475689.29846599 1968819.79830686
1484696.5132238 1971634.89459756
1488470.63607372 1974620.25130423
1485342.2052623 1977455.59958076
1489112.80892459 1980441.17101791
1486191.53995675 1982174.58491573
1486191.53995675 1982174.58491573
1492259.87846231 1986732.5915228
1498525.07203593 1985631.4988158
1502497.64267066 1992084.55819051
1505420.37230859 1994919.61437612
1509594.50355321 1995712.76217636
1517324.28490922 1991482.9103458
1522555.17844692 1986779.31901134
1526733.59018898 1987581.48310628
1529240.43444947 1988063.83675413
1532582.65636311 1988708.20590759
1532993.17412276 1991070.15157002
1536760.05186837 1989515.64551153
1537398.93975977 1986214.93492589
1533644.57865115 1983206.44331218
1536791.00768468 1980390.0781346
1538250.80041356 1981813.93513341
1539087.03891874 1981975.84369999
1538889.7032617 1978513.14727617
1543908.96233473 1979486.32257607
1542465.99776454 1973498.29257486
1548967.82486736 1971336.41181327
1548790.40651633 1963309.72074911
1550895.03314894 1961435.65498856
nan nan
1396362.43251537 1977276.72200677
1309261.21169761 1962472.0186564
1292727.53159133 2063074.5435558
nan nan
1323567.92842351 2254406.91062077
1328700.1740054 2224648.27691543
1508295.45172734 2257786.25766478
1687067.68761039 2295110.20742279
1687550.4739707 2292925.64335251
1693097.46590334 2290716.13051695
1696643.59287169 2282335.18230144
1703079.98502225 2283766.14485933
1711296.70299603 2281015.18087103
1710419.39270911 2277379.46677539
1714934.21611942 2276096.80473159
1716157.59201048 2270637.528154
1714790.29701351 2269184.58543744
1718115.12992955 2261902.07653238
1717234.97297881 2258264.52560797
1727936.06496374 2244607.52182098
1732787.28547688 2245700.00006876
1736761.15454051 2243154.79113416
1747769.64052933 2243354.90917018
1753056.94740985 2238818.84306201
1753803.32725019 2235544.70574782
nan nan
1753803.32725019 2235544.70574782
1828050.92448206 2210271.45954254
1825490.89160853 2177447.64981428
1821364.71793246 2173025.61556058
1814222.09058255 2166750.78337546
1813861.924544 2160915.49664106
1812172.68807649 2157070.76519506
1811807.68354204 2151234.94812988
nan nan
1834032.45173322 2334833.14585146
1848080.60749699 2251888.65842859
1855837.37148509 2244546.39816428
1839546.05312854 2226816.61117321
1847306.0759951 2219462.79988701
nan nan
1833849.15475814 2415326.35454099
1830049.50367981 2337324.03444216
1834032.45173322 2334833.14585146
nan nan
1834032.45173322 2334833.14585146
1887268.68176683 2345582.50633747
1889675.7038005 2342723.54291092
1891272.2015615 2343121.39838817
nan nan
1889675.7038005 2342723.54291092
1892070.41903448 2343320.45211986
1892853.95208765 2346974.69662447
1903223.87002874 2349571.1060537
1906686.78252752 2349288.05907166
1907211.35275296 2350573.50187573
1968551.24922764 2366275.13838872
1969396.59458208 2363027.54141709
1987350.90110394 2300637.5260887
1983900.37906985 2297426.3281853
1984545.52457993 2288341.51323631
nan nan
1968833.02768831 2365192.61883533
2002241.72098182 2373967.73167397
2005680.70073991 2360991.58292574
2010236.50789351 2359885.31937197
2013108.4374271 2349071.77430417
2018757.33548879 2347100.52628045
2026362.40922974 2341021.89375661
2032819.56052015 2339273.7167977
2036583.62994915 2325220.3201699
nan nan
1766169.9216308 2659420.71464425
1770066.38320556 2650060.58111204
1768336.00564414 2640476.83038094
1774011.82845001 2633836.10013151
1774374.23448752 2615589.37103768
1786553.18531454 2599062.07216912
1784802.75121989 2589461.60995486
1788736.5139877 2576654.81639001
1785408.32087268 2570110.74089241
1785470.86185421 2552918.44886083
1788587.29446315 2550231.33365248
1790951.76817681 2540476.84436758
1794862.65673904 2534539.15094724
1795136.60076345 2530014.18666414
1797494.04398488 2523698.47512795
1796749.12147168 2509740.67387757
1797281.15502216 2504128.55068184
1800413.64918498 2501442.44259943
1801968.51096878 2505264.75880085
1803003.86791773 2507813.00733147
1804301.9351532 2509276.9617692
1806908.10840171 2508762.65231201
1808998.19751377 2506974.61928961
1814756.8841033 2500338.15612142
1829620.56771563 2425796.90968887
1829624.83155503 2422347.6129206
1833849.15475814 2415326.35454099
nan nan
1897582.05718625 2428863.13415356
1833849.15475814 2415326.35454099
nan nan
2021547.80339391 2478688.46140379
2015275.38614761 2476989.3400768
2011354.39987107 2475930.07082319
2006735.0663894 2471213.68719527
2002895.14865035 2466710.63822661
1998968.75613444 2465657.88403346
1996404.53897089 2462658.16296079
1997061.62271838 2457050.18813099
1993130.14833895 2456000.50447897
1989061.18881689 2449134.27179413
1896003.60387099 2428463.94885097
nan nan
1931218.13523461 2733759.11538183
1991278.42192748 2550320.94038773
1993887.39186447 2531370.8411547
2003028.69006366 2522274.33631301
2010725.03503519 2518574.88608229
2012868.57233562 2507585.22437472
2022731.21488953 2502163.84377067
nan nan
1907341.14959696 2695177.74533277
1905818.7427122 2694776.50030461
1906190.9997966 2690271.61782214
1910746.02031791 2682264.47331099
1905066.52048759 2663505.04653484
1915999.13009929 2646802.73957285
1915999.13009929 2646802.73957285
1912450.35361131 2644718.34177592
1915398.77970552 2639734.24452274
1910265.60460973 2628022.51489884
1901887.13779794 2622381.3147093
1899443.34253681 2615988.99742875
1890207.64981163 2613596.36948993
1886979.28014008 2607008.54020474
1886827.9334199 2601214.84548453
1890997.62278064 2585021.35768278
1888360.22203427 2572830.08953214
1890740.83870169 2569987.31417457
1887035.06260163 2558674.01132625
1886695.03425384 2547072.56208322
1882132.41075895 2538999.87885836
1883100.27085403 2525428.81608106
1879753.85303228 2522275.64116786
1879018.00935694 2518634.72829582
1885877.58941517 2491582.533232
1884900.23239829 2485575.33073196
1888610.15419908 2457711.97872676
1884712.05238325 2453271.36700612
1885867.70770008 2442040.87063985
1886959.41122963 2437706.80685528
1890690.57290705 2432885.34445753
1894119.28915876 2432598.37612786
1896003.60387099 2428463.94885097
nan nan
1396362.43251537 1977276.72200677
1545045.74608786 2004824.25078413
1704814.07767775 2037654.5832682
nan nan
1779881.19486664 1859018.7880788
1759122.90275098 1852174.14840647
1757287.68447848 1848333.55877483
1755587.06021505 1847963.911667
nan nan
1704814.07767775 2037654.5832682
1707897.39722528 2047493.83180349
1714168.89438952 2054589.36527015
1726595.59086015 2057304.80986856
1732287.37502791 2055113.3472128
nan nan
1798192.48521459 1912466.40184815
1739941.04880291 1899621.82300658
1725334.92691886 1962975.03879502
1704814.07767775 2037654.5832682
nan nan
1550895.03314894 1961435.65498856
1556139.90352619 1961316.4497127
1560762.52987797 1959936.57784783
1566631.94963283 1961088.37334223
1568958.13299671 1958119.28022956
1576537.02516716 1955044.93481759
1575510.31843878 1951414.70891943
1573642.32133118 1947618.90729647
1572828.90183277 1942889.23388494
1580015.20638791 1937452.8064949
1590104.9238854 1939454.28842778
1595587.7775801 1938261.57937571
1601332.07184155 1931409.13027079
1609126.40542759 1931830.43344058
1610852.74633975 1927604.65945636
nan nan
1753803.32725019 2235544.70574782
1748069.96816597 2230796.20384726
1742506.77051297 2221500.84176776
1743669.82188045 2212581.49530775
1737268.61092315 2203104.62161761
1737759.88557964 2200919.86698265
1734919.03774072 2194543.95236484
1728325.6303209 2189625.96778732
1727999.10733117 2187258.43570838
1736964.17340923 2177788.81066604
1736066.82648063 2174145.00635102
1733618.71385946 2173597.35265247
1733695.11461757 2165581.8245146
1732878.19522837 2165399.43702748
1729610.32588748 2164670.74672401
1729523.51271339 2161209.26683769
1730010.32302882 2159022.87852774
1729104.62328863 2155379.16957751
1731470.79616056 2152463.52413226
1730320.55551079 2149912.68748923
1733661.62133705 2142623.9738942
1734724.48569958 2141713.14877815
1742587.67162416 2141173.3396364
1745854.2481793 2130425.82555038
1748230.28083019 2127514.15933957
1751183.54001046 2125880.37612034
1755288.73460586 2126802.80963584
1760296.93219951 2119892.55010929
1781529.04918244 2106323.85122976
1780053.29024785 2101391.89843538
1774534.79792549 2098990.17712962
1770578.75536541 2093499.94986211
1766702.41826947 2091476.47748213
1763807.68531396 2085082.31980177
1759680.53905908 2084155.40996901
nan nan
1621763.39327013 1912654.96135597
1630042.60618439 1928060.36248931
1616873.82864433 1936823.79465803
1610410.32409984 1929802.23300014
nan nan
1610410.32409984 1929802.23300014
1615727.64937804 1925157.26604608
nan nan
};
\addplot [line width=0.3pt, white]
table {%
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
1090740.70859057 2313825.25535289
1084367.60091622 2329835.87098363
1079618.68645058 2351713.33597395
1073906.47247654 2363302.06832183
1068075.90311873 2387268.77778457
1060497.74042762 2400843.20085902
1051185.96876891 2409671.75142864
1038553.08391329 2413544.78529447
1033320.72523098 2410572.54069915
1031401.72698529 2406932.46019426
1030121.18993887 2404505.88934433
1016165.85266365 2400357.93012676
1012947.6745212 2394297.74421984
1005166.1296662 2392130.49025238
1009131.34483878 2392660.38336294
1011013.87560699 2390662.00472213
1007786.05661783 2384603.06596939
1002547.5109696 2369274.86781031
1000453.70960246 2366746.4911026
998423.891493226 2369854.57743408
996183.34921492 2368433.59087743
994523.660767255 2362588.0535443
988368.251210441 2353903.78172387
973307.380726479 2357579.50795221
967022.885553338 2362398.84462839
963928.764583164 2367627.87885313
964389.554385058 2376683.89253647
966490.301026257 2379201.65748267
964477.194259896 2382317.78408908
963911.601438818 2386743.30465061
966660.503765074 2390468.42896976
969914.471215193 2396508.49895046
974956.178219423 2394910.43368378
975968.314766292 2399539.43659589
981802.411292259 2398048.79009475
981873.486174888 2403680.83684129
987416.207773208 2404406.11119076
990041.067654475 2427240.50474043
990392.592217012 2430659.66607486
994337.538006066 2431181.78102343
995915.439313584 2431391.20814805
994484.065139397 2430076.90009791
996355.727280205 2428076.59019666
999270.665982515 2436335.09263882
1004641.19083139 2438177.72283718
1001724.03295073 2465889.2972381
1003378.94333013 2477349.13392119
999733.784793259 2492587.01900287
996498.412871528 2498891.52806034
987945.541076388 2503363.58584414
983795.847457116 2510670.90051651
985063.975046257 2513084.23858757
984624.433091744 2516393.2403393
986670.662565712 2518910.21303774
990421.748976775 2520533.12979108
995059.487847275 2515541.51323423
998959.773943281 2516066.07183717
997882.768619162 2518166.44335516
994467.418114854 2519952.55311506
994319.409466001 2521055.2476408
995581.925833988 2523469.91681041
993283.448002566 2528773.37116577
990652.06028305 2530665.21383454
985877.239911579 2536759.94568245
983734.369474039 2540962.16137435
986696.680693458 2542479.12853109
977901.166829318 2549161.04323812
970135.155484018 2548136.11905408
962713.292790227 2550528.02791714
959810.099148348 2554634.08498407
949579.611429296 2554430.54470634
941608.894535602 2561252.39369813
927652.267293223 2559482.13283535
925048.926444405 2561395.11734776
920844.015483669 2569827.57026482
916559.903994948 2572651.7822829
907500.123000653 2576006.26826594
895893.162691543 2574583.033814
888128.217955214 2580354.75544204
879093.759129065 2583742.95124179
873289.67239144 2586405.85176305
868272.094197233 2582455.8680784
855902.171136893 2581004.43875037
860413.477096374 2575939.891929
850727.719470099 2564748.20494101
848784.432011616 2561168.66165151
849674.657880203 2553441.16604135
852768.175597152 2547085.32196162
858718.800932578 2543298.98298072
865065.119966485 2542920.39786881
865323.754124856 2540712.15233375
855599.721134018 2536222.24735349
849249.261481252 2536609.1166345
835216.207762015 2528297.04499251
831163.620132479 2522245.93298098
830471.390697862 2514334.4787439
833272.303167789 2503454.97121189
832948.048335943 2492222.42023856
832372.081851343 2483199.32744456
825589.057366137 2465644.39138552
822447.643153173 2465297.55749536
823285.330492518 2472110.22965786
826594.791820689 2478076.25429387
827056.252268657 2488205.84496639
825122.202798006 2491350.0564742
823018.975204645 2488877.83305869
823630.786767817 2483347.08058668
820862.548001676 2479682.1554671
822430.246112864 2479855.07322615
820444.085463196 2476276.63829521
819969.88918496 2466144.99659085
815559.328650184 2470141.40945095
815196.331901331 2473461.23972712
817660.060613087 2487167.43952759
817538.518774968 2488273.62826704
813623.635297996 2487844.52501959
816930.85234689 2493804.18276983
819034.183221522 2496274.40375162
813910.777332484 2506903.38461176
817815.633295796 2507332.63629591
820327.863290811 2513205.3789336
818523.073260983 2515243.9111609
811205.040016202 2509964.07806706
808264.214525208 2500691.24137191
803151.059039549 2496779.5503733
799884.798873357 2482997.29289856
795967.141791464 2482577.47856651
791696.156415883 2485479.61535529
788914.804527453 2481827.00722791
786914.554858082 2478257.95346556
781426.285782776 2477680.34551563
782614.051535757 2458776.68294426
775539.180018259 2458038.86815361
768246.421472119 2451688.67885673
772765.081731222 2438718.96711759
770750.876292607 2427313.12683445
772003.547317452 2415121.03317674
763972.336704103 2391894.33986552
755564.90461671 2379842.06593092
757932.606766344 2372234.58636149
762467.729931666 2367086.44034436
761211.269375356 2363597.03957947
765741.165942533 2350600.3635562
764482.031086659 2347109.40560988
759098.286703522 2336476.67680157
758054.313357035 2330765.23222582
759986.416392717 2327593.65131073
778569.605717984 2287954.53334723
784545.072431271 2293055.90532953
786152.04735731 2293221.18410825
780291.087748586 2287007.62332898
790853.695720483 2263390.57046497
794529.857046561 2235688.66404352
795784.93720545 2215593.28408474
793096.268708038 2201830.94641888
789331.209544477 2182338.7661851
778777.17609853 2164411.08587326
772815.656639586 2141333.56510185
767136.034871197 2131778.63289933
754262.49674701 2119281.84897835
755690.441928915 2121668.20501493
740207.313606163 2110069.21725694
728383.678792872 2103339.42915081
721074.877173645 2101538.76163278
710265.637859465 2101674.20588898
707593.138783876 2103679.42813909
708113.874460458 2107097.38185998
705745.189292074 2105759.73045112
703998.457147737 2106725.90316564
699483.972283697 2110814.78387283
699483.972283697 2110814.78387283
691815.852642418 2122488.67942043
686530.460590892 2135499.18313019
683715.197446121 2148726.67640746
676680.604327824 2153725.30504189
669895.705951522 2165485.71129962
667926.596002806 2178784.42712042
669891.341128844 2184565.38453618
669120.55442931 2193476.17091933
666051.106856447 2210040.94213683
669242.154474546 2220413.55405743
668662.205188026 2227093.57659512
662935.946855722 2236692.42566439
660264.420973784 2248797.49646502
655843.165139521 2252903.37880401
657693.635433376 2259788.40568864
654892.273796407 2264032.67664816
656028.799509715 2269734.55757703
653656.341801839 2278498.10993059
655117.343419603 2289829.69729076
659493.339715982 2304772.9198475
658627.652161155 2314780.82071071
665568.643503049 2327706.68189164
664692.73868154 2337710.08928432
661714.562579774 2344168.83945659
660842.058703316 2354169.73712463
667046.747972739 2374864.08500463
672910.605672866 2380980.72671656
676582.999712812 2384666.85140412
676085.150834485 2390218.13843762
673209.254718096 2395555.96873406
671128.99176323 2400964.8728721
673108.155684949 2405616.90372412
674678.658075308 2423655.65823942
681850.441427221 2441079.42890341
683784.780625518 2454672.8521461
676404.947952933 2457354.80045519
673546.222197871 2462684.90887678
669916.180469659 2459005.52892318
667359.886637023 2461011.87009441
666183.619768449 2456436.50800173
664413.762093666 2458514.10539923
662055.472263857 2458304.73605617
657039.80865627 2452274.31749721
650616.651590375 2434947.44854434
643016.119006827 2430938.08460996
641028.393451032 2426296.4881306
638943.356224891 2422764.92220307
633414.251977607 2422296.32261642
629185.463892937 2425294.03784011
630900.287528392 2433261.83015469
633867.461698166 2435747.40197757
633398.145508228 2441295.36808581
643686.342204477 2460051.3605973
643208.496994661 2465595.94185292
656855.172253158 2472370.63714381
657543.536368432 2482484.65829145
659403.149656328 2488233.53762578
659599.560084145 2486017.24285695
658912.164893932 2493773.80843815
664576.234471894 2500978.06346665
677500.925389195 2523359.95262073
680276.857362315 2535892.34856083
687390.49078269 2552173.40531267
692512.264180919 2555999.76482963
695137.970454404 2569633.97796026
699506.253405356 2581201.31292652
700490.09038244 2579064.56152909
698904.830273915 2571106.21925245
702808.161020595 2554742.27098198
703937.565211249 2559313.55459842
711585.180889923 2561163.98050927
716043.743605839 2571638.6422174
716279.534657653 2577239.8852841
723676.434908764 2573501.31083281
730646.726576577 2582001.13601655
733186.408668653 2580022.58503456
735064.377990302 2576862.54199834
731745.578810786 2570951.75113636
732739.867645706 2568818.57814427
728092.850032351 2568357.42369588
725865.644930237 2559208.66203937
722204.702949216 2556616.63394643
725851.585258834 2551393.1175137
730837.779960759 2548535.82940836
732171.543979563 2550901.13637568
730071.399265298 2556275.16245907
731622.980176878 2556428.97127354
732624.874025321 2562110.09713935
736500.695226912 2562496.57407612
736943.983859718 2565889.74730746
749326.12194624 2574953.85267196
750744.345878468 2584027.59581454
753495.734433967 2587657.40955549
757674.406260994 2592551.44656695
766937.575638307 2593514.02312904
773112.343442628 2594162.23870334
781300.128543558 2590564.43136806
780293.111490632 2592690.03732955
782373.466538966 2595144.30771574
789971.207223835 2597075.25201969
800120.453046092 2597059.28994647
809334.364059206 2612586.17967546
825499.710859599 2614392.47102919
829723.084218469 2611520.00103999
836652.579077978 2612309.06118264
849609.517618724 2608216.07398358
858474.489790943 2599191.88864971
864003.188200714 2598723.68683003
866066.611638837 2594495.37076396
872633.924338974 2591919.31499941
876230.608080509 2594584.48870756
873783.898444384 2595410.7617369
873258.479021693 2599820.5215545
873898.22876518 2601014.80248986
872601.785984611 2605332.03948164
876322.939761342 2606894.29969627
875663.456725186 2612404.55480266
877708.626667936 2614885.15133509
885671.233583397 2613609.25771241
887878.92450458 2608286.60435512
889921.878267954 2610770.94446977
892500.700653427 2608848.63310354
893502.952594435 2613443.6001812
899161.936157622 2611900.49754153
900202.869408137 2609791.83176095
901471.727194325 2612184.70879756
915604.20811695 2611702.54059237
917144.120074817 2611895.39407225
929111.543170147 2610048.520345
936530.519199734 2613232.38039518
935825.812982389 2618737.19035812
931839.203933776 2619346.77830218
929531.672299952 2619052.98031015
923172.8395624 2626077.05698318
924012.805538044 2631775.26086754
914383.888922752 2633916.71629554
908242.536818099 2633149.56269834
904898.462169449 2634969.71642045
911117.679803887 2641333.23584984
907638.82241934 2644252.14388781
906679.066326517 2651955.12056347
901758.297385398 2660281.12998871
nan nan
nan nan
nan nan
886190.897916105 2660600.20439965
878941.222285971 2656370.12341481
876512.717067708 2657193.62991705
877777.277360514 2659579.31632751
874320.237969684 2662512.01107786
871762.217636816 2664437.29503152
859416.220380747 2657385.73208292
851377.330849245 2659788.17509289
850354.787775238 2661900.3231645
845257.779947129 2659074.05194072
842707.478488986 2661009.54898236
840795.655473918 2664135.13928666
842577.958783948 2668804.00157462
840662.260857935 2685310.74921833
845226.684860373 2692531.91903979
845226.684860373 2692531.91903979
837738.925351389 2690546.4778209
829995.609542383 2690769.14254655
820979.963014455 2688626.52606771
804553.63524352 2676753.51436069
773786.753807628 2675634.21926003
758865.830160929 2670716.74360239
754932.335014035 2671420.27381411
734993.961790848 2654897.2646308
731710.338427392 2656793.66037928
719459.209777669 2639979.28103589
717707.900514964 2642034.40347739
715407.541560738 2641808.201142
709502.34123044 2646799.14390137
708950.790140667 2644518.23285313
705438.498541983 2640836.38279978
702370.834248842 2640540.1054248
697240.972905816 2645614.93152551
693859.872803999 2648631.93177185
689820.254260905 2650474.37301806
685432.527933913 2647833.67294857
681911.487278882 2644163.69872761
664844.090534653 2644812.01674399
662444.2256008 2645706.18823114
661741.612699704 2653431.05280875
654553.20140691 2656118.05655019
654354.590687588 2658324.84401925
644958.39226932 2668605.33855779
642941.646650833 2673985.09574717
640456.58568406 2675988.44468958
637403.722844063 2675719.51544683
636350.06552439 2678961.30189557
633491.13877075 2676488.17579516
630721.713057034 2681803.25911032
629196.519745623 2681670.68247019
625193.081843092 2683546.4211229
605854.012060911 2685235.96221712
596216.723465154 2681104.45166493
590744.045549353 2672881.15379619
592403.325067325 2680791.76618389
600914.318105824 2689266.81654745
597105.213538317 2688951.6583823
588589.762683493 2680481.08709664
585043.084146531 2676862.1570593
581227.455288714 2676555.35097345
581581.234805484 2672140.99639783
575997.356209562 2665030.96371044
578026.744369365 2668524.74057787
575297.141016997 2673861.38161448
576445.390348408 2688387.63141952
572025.165301643 2695807.0224855
570676.91662685 2693480.7481661
571763.495973067 2699115.77248574
569894.023420958 2703406.83660489
561444.465601191 2703854.84771687
561432.538869482 2713837.59592292
559069.417588802 2714763.19157286
542518.609071474 2701299.84122835
538014.678291921 2689869.20047272
529034.602365914 2686988.37600379
524462.232830502 2686655.8090055
518155.519119195 2678435.04036606
510914.51077657 2672372.81987584
503508.183584016 2668525.95530198
493575.887178606 2667843.97811279
488375.88960171 2665273.05120862
474617.098149991 2664361.0605076
458076.822924714 2646654.5634691
437783.655920175 2638747.54512568
433947.994131141 2638518.22219723
428837.944774772 2633776.24107421
428837.944774772 2633776.24107421
426599.668727228 2632535.044667
422568.465447468 2635630.1614355
417196.21315953 2635320.88251993
409334.854436866 2638204.50905882
402769.127034933 2645605.05647918
404424.704045147 2643478.02201939
401419.109893095 2642202.38588533
404486.101181733 2642371.99087009
400895.630530595 2637735.59207416
390331.614728413 2633833.84925768
388028.683342299 2633710.99319736
387910.986749657 2635923.77612014
389917.263619952 2641577.86476795
395104.918628611 2645185.2694373
392507.360152644 2650590.6813661
393093.979149833 2653949.45583367
396680.223224763 2658579.91217549
399375.63020001 2665380.26493377
400018.164862176 2667632.95060842
397423.228862801 2673033.0633813
395132.671497791 2672907.96669312
391959.105902465 2674952.54715928
387615.23719034 2670285.73158396
383679.298593836 2672293.3298104
380034.867512887 2668776.52777308
378737.465232605 2664274.91082177
374915.242377294 2664076.65044436
373443.146124512 2662892.3294509
372678.564452077 2662853.07360609
371092.915739898 2663880.40108774
368967.847674133 2660446.66457111
367326.377676629 2662580.53543933
367270.486378495 2663686.16280624
363503.264935766 2662388.27903356
354046.953782159 2651944.66808707
337353.690089158 2647825.84513459
324574.763079653 2641701.6948694
310866.002501036 2638886.64423905
304636.528294037 2640840.96915685
298950.078243345 2648364.72105235
298950.078243345 2648364.72105235
298904.645644109 2649471.17777147
301019.493173483 2653991.31988195
319620.888244814 2666974.0218274
326913.426326402 2675053.55079245
330629.079092532 2677437.37494567
337846.941758877 2686630.70974238
352549.163833671 2698405.13534198
371780.107622606 2724827.22446408
394883.691112867 2747076.42254026
413894.639216341 2759206.04704785
437630.551001282 2767250.5911909
464794.403060532 2780019.85428641
474061.762189047 2788367.05130143
475417.918625224 2790667.92191693
476169.050234593 2790717.98794482
478951.928853432 2794220.03694394
482854.549778745 2792272.47229368
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
1057192.0398884 2218843.91450528
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
1377771.56767688 2341189.07885807
nan nan
nan nan
nan nan
nan nan
nan nan
1365612.87398828 2353747.06449915
nan nan
1376173.69237785 2354523.24765648
1379761.96030236 2352905.30535563
1380162.25006991 2350707.38422506
1376773.63399128 2346684.96034541
1377172.79826504 2344486.65841991
1380166.79281564 2341624.39068271
1384965.55851838 2328870.15640552
1385967.21789424 2323373.50115045
1374351.344596 2314452.30565736
1367692.37630331 2296220.41213828
1363676.3713584 2295501.88198069
1351770.73999926 2283167.42317876
1341016.98656129 2268788.29300833
1323567.92842351 2254406.91062077
1323567.92842351 2254406.91062077
1297898.41976835 2234145.49835988
1297274.62659883 2232906.06934864
1297526.37628385 2236351.21569548
1301458.94811207 2237085.21061226
1298772.77498361 2238830.0388725
1290725.09694509 2227268.52310972
1267589.45137381 2210957.29910998
1268220.16558089 2212194.57511784
1229422.37496669 2188926.32944258
1206703.05741234 2174027.88309201
1189653.72642391 2154412.50116388
1178721.29649837 2143691.8436753
1169709.16373904 2142332.70087517
1168402.4951212 2139872.98804593
1159875.95926467 2140861.89776891
1153810.96562514 2142223.92688941
1145942.42422957 2138799.51731041
1136091.77616148 2131701.4036344
1126565.14172363 2128057.44883953
1119150.05283743 2121336.27463212
1109324.37995426 2125587.06485814
1100018.02642251 2132182.13785744
1101307.88154332 2128973.16614224
1106039.80860088 2125120.83532611
1098845.54074211 2128625.89485639
1093410.28649964 2125601.72497705
1092278.76392105 2127703.63845295
1090481.98427065 2128582.41736668
1081399.31781282 2121668.1878199
1076985.54217058 2123317.89508738
1076469.91861629 2120986.99346727
1074521.41733013 2122978.30213865
1070110.20476952 2124631.84136802
1070110.20476952 2124631.84136802
1076679.57531789 2125535.43712356
1078168.58441195 2126870.92258178
1098064.90298079 2134167.36285731
1097596.53904323 2137492.1107768
1089397.27717973 2136341.46341621
1086473.46163811 2139323.23622293
1085297.19333862 2135769.37531498
1083145.04105988 2133210.0830379
1075761.71105415 2132187.80018338
1072995.14379766 2134066.05522615
1066494.27491423 2138821.83682044
1052627.53715632 2142582.30833771
1044211.04382042 2149352.42818166
1043689.90856936 2147024.47579493
1033568.04194925 2147931.2862918
1031783.37719871 2148823.19989442
1032831.35222161 2153477.30430941
1035285.85124036 2153803.73505431
1034547.45105591 2159349.21781471
1039379.20202047 2166766.8759656
1041012.74917873 2166985.78808852
1041085.36202451 2172639.39304673
1042419.561127 2175076.12056376
1046798.24913416 2173408.34462989
1044419.03615297 2178731.52420782
1048496.5218951 2179282.09906045
1049376.37853731 2185045.36410185
1051156.51974451 2184157.95060313
1048625.36656775 2190587.4702819
1050435.10546353 2207763.36780878
1052116.9754084 2213635.46183388
1059169.15735879 2222501.27801858
1066160.37954508 2225722.94246567
1069751.52805874 2229607.30216786
1069791.8019372 2235256.79118441
1068212.95916986 2240680.85414155
1068560.08090439 2244115.02670373
1071176.89609623 2248993.96611713
1075217.41082315 2249558.60940848
1074752.43027383 2252879.57645068
1071212.39573907 2254641.91835403
1070748.84545381 2257962.84862925
1074784.64142482 2258527.26546814
1079654.72767128 2264854.60657645
1085613.11483095 2263438.78408784
1086083.28379134 2260118.92798093
1087360.77801513 2256913.30768685
1086866.94294571 2254585.52222988
1088145.05232352 2251379.75231109
nan nan
nan nan
1361848.2874242 2374629.59922823
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
1592427.43318083 2557872.45551827
1593909.1870186 2554773.16640079
1592286.38354407 2551003.04416649
1589957.2443107 2550500.76017787
1589342.36796792 2545809.06315735
1583827.38518119 2541204.98583403
1576355.45908442 2530490.89144533
1567387.24839813 2522889.10303809
1554863.57137391 2508859.28972995
1557340.70575392 2504821.88798375
1561476.03759546 2504551.15107277
1562394.01712094 2500186.41281336
1563819.68358133 2505044.44642789
1567495.0117209 2506959.18687536
1569287.58443425 2506198.34589866
1573192.70679118 2507025.0255115
1572092.67569568 2504512.4105862
1575998.6846887 2505340.56628037
1569338.35457334 2498231.08907704
1569799.23509436 2496048.85246519
1573940.71834086 2495784.77418338
1576837.7535605 2497538.84411943
1580283.33608862 2500551.05260465
1582628.24388505 2501050.28523101
1581529.31390864 2498535.87478912
1577532.20747884 2494265.98769562
1577123.88918494 2488478.73453713
1572334.39375629 2484045.05582684
1571550.9859946 2483879.64598174
1570859.87096757 2487153.73066831
1566066.64491656 2482724.08537877
1572702.93108355 2478422.42738863
1577131.69707384 2469095.65120592
1577406.27579188 2460030.05375092
1578516.46893744 2462545.67289291
1580873.37432773 2463044.34964984
1577867.45689036 2457846.39392608
1578559.25946425 2454570.7577556
1582167.26305357 2453052.18390363
1576236.86568501 2446096.58512618
1574104.32860061 2444507.12680916
1564424.02354535 2443617.98169846
1559259.37998893 2436839.85879473
1553967.02717484 2434600.37545694
1550364.8824647 2428154.8160471
1547319.85676136 2422966.59209019
1545285.18671455 2416848.13457484
1544045.01845198 2418872.8126548
1541332.62328169 2416036.15047957
1529349.21488975 2410169.36661509
1530016.9045344 2406886.79175036
1528878.51859267 2404376.39486699
1525837.11106739 2407177.16883452
1511939.33238725 2406649.10328461
1494164.18507017 2400821.48313626
1482926.95619548 2395185.64576455
1478963.00406718 2394406.47332153
1463777.61539964 2400541.38587075
1434995.99044441 2400685.07735788
1399332.35322113 2393974.52706571
1384479.45425784 2385555.65800249
1374359.29923146 2382570.37274345
1361848.2874242 2374629.59922823
nan nan
};
\end{axis}

\end{tikzpicture}
\end{document}

==> Figures/precipitation/precipitation_shgp.tex <==
% This file was created with tikzplotlib v0.10.1.
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\usepackage{currfile}

\begin{document}
\begin{tikzpicture}

\definecolor{black25}{RGB}{25,25,25}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
axis line style={darkslategray38},
hide x axis,
hide y axis,
unbounded coords=jump,
xmajorticks=false,
xmin=-2352975.84650967, xmax=2256219.34128339,
ymajorticks=false,
ymin=310074.114200666, ymax=3164896.44374324
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2383381.97308215, xmax=2286625.46785587, ymin=284852.78248033, ymax=3190117.77546358] {\currfiledir precipitation_shgp-000.png};
\addplot [very thin, black25]
table {%
-114200.362190884 325118.958648087
-123323.668966362 323036.11946704
-128348.283776535 325297.616298936
-129417.977386051 320920.752559918
-134473.043273316 320990.173306136
-136510.651062669 319921.17743518
-136619.779863371 312239.576293099
-138675.274497961 310074.114200666
-141647.08035131 314507.342009563
-143703.254228383 312342.817124967
-144715.172862637 312357.991739048
-146688.774825207 315680.51802643
-153734.605694835 317985.892912452
-158700.550109771 323555.45685709
-159674.788953916 325767.384925035
-163660.661875052 329128.439546254
-166633.928170144 332473.867123779
-178751.405474315 332691.929051014
-179720.052865694 334906.430883416
-181739.1391593 334944.465927258
-201929.544629106 335348.186758358
-203901.859982813 337586.560275428
-209043.809549844 333304.023881862
-210005.461405793 335521.572492937
-209957.397684897 337717.207019146
-213994.376473169 337806.428844746
-215003.615274493 337828.999798452
-219040.546561569 337920.345595002
-222119.055745869 335794.397931184
-222042.800347586 339087.806989558
-232027.421071972 343718.341278902
-236989.007017166 347135.741060735
-240013.770052959 347211.030977368
-238868.560791962 352676.468189982
-241891.574642094 352752.351166472
-246844.919167264 356175.661214488
-248945.179362217 352933.12259312
-254844.79497525 358583.447899048
-256917.851247965 356440.706912305
-259880.027957238 358718.854481718
-266990.498854043 356716.351843609
-271901.86559328 361251.26299025
-271808.220416688 364546.450461146
-276840.313724973 364690.781217669
-274764.357117715 366829.670294934
-281645.700027555 372527.465574871
-289690.290634151 372767.944070219
-294616.405076743 376217.634162275
-296695.025428836 374082.528166172
-298637.17132343 376342.486021273
-299642.354646208 376373.963416841
-301722.098057968 374239.951344718
-303663.054647845 376500.930711925
-309694.003557595 376694.554754173
-311632.589395633 378957.28508653
-309337.757024022 387682.669542943
-318190.174569519 393475.027832946
-317933.413839239 401169.584033284
-327088.328311799 426801.874422438
-334970.831587246 430380.771022598
-334815.639128551 434781.465521586
-337773.581092734 435987.874463188
-337499.511315426 443690.461638821
-346281.232905953 449516.957269844
-342092.539920624 454875.541457884
-343966.43280936 458250.198379966
-341615.490520626 468087.15764052
-343406.567333472 473665.396113792
-346391.382293327 473774.273530483
-346270.339046972 477078.292193293
-350248.64791008 477224.87654408
-344873.359616303 488057.371873084
-344551.363962284 496871.97621111
-349432.15677236 499258.478199913
-347163.390682399 506899.885911443
-354845.582026963 513809.089519211
-359799.132007092 513997.088221118
-361695.804379677 516277.739430666
-366562.170063074 518674.140744125
-371295.526495557 524380.717915981
-374220.452196617 525600.9568077
-376022.949358705 530090.426134594
-378945.486213516 531312.284854743
-382811.104316967 533678.045903479
-382586.431685443 539192.142882932
-383484.368742572 541438.292334939
-383349.194995844 544747.275638359
-388149.537656462 548259.447146248
-387921.30333914 553775.343290789
-394733.870374247 556270.121908139
-396379.453902144 564077.010299894
-399288.670189598 565306.0814566
-400928.217706566 573115.404406523
-411514.332093595 579104.260806242
-413335.57684601 582502.502726142
-416187.697808856 584841.184766568
-420954.615553012 588373.189756511
-420755.595284355 592789.251372396
-425264.831680329 601845.213806135
-425113.778635406 605158.174366864
-426823.040955302 610769.967179534
-423780.979554385 612844.771859389
-429509.851319394 616427.923070643
-431264.956096558 620937.190938128
-431111.395572103 624251.490680678
-433945.591506081 626597.689066186
-433894.050650966 627702.552284675
-438527.036049032 633456.726683951
-442626.812109699 650266.320369795
-446532.216639875 650453.446351165
-446319.422018303 654875.101326763
-450929.808617322 660638.756231259
-451473.785202664 669531.716242001
-454718.399041751 682993.748059921
-464169.490592759 689007.870396237
-463836.054088123 695645.380478052
-469384.083297842 701471.884312424
-473267.932753163 701670.268041196
-478691.391853403 709716.14988058
-485307.179143192 713390.905680933
-489625.932048297 723607.634272615
-497195.494689613 727343.429048466
-501855.506885333 730926.793357951
-505726.955730408 731138.841879116
-505422.646409797 736673.400949375
-505179.173345456 741101.513942768
-506145.973251326 741154.722986877
-513160.615683378 737102.128308162
-514846.918923924 741638.182278132
-512727.999502576 744851.23526817
-517435.186458091 747336.46579706
-523692.359625787 756577.532424077
-521636.023068801 758682.164836805
-524530.855297805 758847.291374519
-528326.744160055 760176.193912352
-534179.91692617 759404.31295668
-533986.396951869 762726.20446654
-533857.376256987 764940.925466129
-538039.37656264 759629.964478007
-543828.38707897 759971.487587215
-557133.322709538 764103.980188776
-560161.747863894 762066.067992181
-561819.378117309 766612.691253761
-562919.504713538 764457.557526928
-567741.151741194 764754.995864519
-571598.356272799 764994.773020975
-576280.446106048 767510.87740785
-577383.972984406 765357.482800027
-587026.154913966 765970.116192208
-593631.829390072 768618.828483116
-596307.260470162 772127.55162564
-601124.867448176 772442.555264862
-602906.050886425 774783.198634873
-602906.050886425 774783.198634873
-607648.768408368 776208.63905325
-612686.442743321 773208.905216108
-614984.768581666 767804.124927208
-616171.981701539 764548.860499751
-627667.708995258 766440.772716648
-630788.539913788 763319.851769837
-634493.111087217 765799.089085403
-635610.776131154 763652.998329012
-644290.357040326 764259.055530255
-645877.820313588 755476.944865035
-651018.015822818 751393.83124067
-651253.372905584 748075.951035113
-655117.590341702 748350.880424151
-655512.142803681 742821.761818627
-658649.731609146 739712.065527173
-661139.943281922 732112.044978785
-661537.264376968 726585.087182784
-664841.240405287 721268.203987314
-667747.876306077 721478.539290015
-667988.311072075 718163.226430169
-670489.304090577 710569.326069648
-667819.252465878 707043.584292737
-670730.378634088 707254.86040051
-673802.84210287 705257.596036107
-678818.179483182 703404.114622763
-684326.737266641 694926.887831937
-689349.79299929 693079.654979388
-689597.042667557 689767.022279756
-691376.14042592 692120.714479644
-691954.64036255 684391.929342506
-696984.823657452 682549.375895913
-711408.494635304 685868.638167425
-713353.708187203 686018.560742492
-713183.321420245 688226.260755506
-714155.684046222 688301.357616645
-716014.840563165 689555.722124453
-718045.055366924 688602.768230739
-725389.861831072 694729.637785352
-728304.872386853 694959.088347513
-734403.191111168 704329.341778175
-742168.306835575 704950.838932046
-751424.00523592 711256.490156985
-756001.874621719 714965.045303214
-754851.377342336 717093.651524964
-755639.520896044 719381.326769795
-765238.227496676 721285.59835416
-781239.401763245 728188.997632795
-792000.389550751 739118.995957266
-794423.826693812 744890.339152773
-794328.308458994 745994.59093433
-801672.514865036 751083.463126984
-806404.12526252 752610.768973429
-814701.720595361 757795.4685612
-821827.603401708 765110.154092748
-825752.192087729 775483.490227236
-826879.479292709 784494.30800431
-831489.596453382 787139.97734441
-835945.705070317 802029.20315335
-834783.126436934 804151.291703281
-836851.977783674 813256.012256092
-834224.888251805 820817.189442263
-833617.385900899 827449.93833018
-835025.323959555 833153.430181272
-841213.307537781 839299.047349927
-840803.98406833 843721.947120098
-845275.127843075 847482.843027197
-844966.346555721 850800.322762001
-847625.519410283 853279.220566376
-848500.220097067 864517.547469557
-850634.356054088 872528.843306739
-852971.942371549 878329.066045084
-857733.637821217 878779.09446075
-859007.739344662 885597.603341856
-865456.873555519 888445.416545623
-876748.583214477 900700.828100819
-883398.405290525 901349.076789669
-884131.580711371 903654.787325298
-893080.307426546 910121.706397535
-894648.940801174 913629.008927414
-901684.138232206 919917.233348582
-903358.141693483 922320.066790944
-909433.043713448 928520.06970012
-911601.286391704 935446.718877238
-926546.244189445 948156.745756474
-931412.027873853 956489.754303816
-939924.445508799 966327.976721902
-941345.421592405 970952.983079286
-945707.695245195 974769.782880482
-959483.792993405 979593.558394547
-965478.130538143 985835.91269505
-973413.444127893 1009094.60972817
-977256.577496077 1017356.7976823
-986633.368326794 1018390.06296449
-990014.676975744 1022126.81459866
-990014.676975744 1022126.81459866
-1147306.66383021 1041019.12466566
-1153720.32638613 991333.97255987
-1233613.20238256 1002010.48889767
-1233613.20238256 1002010.48889767
-1421195.79813952 1029947.11511407
-1747367.87673469 1221103.40812104
-1742607.82088271 1225836.08846286
-1742904.99645175 1233857.78614464
-1737674.07926584 1236223.21842714
-1733401.70423626 1243332.39842843
-1956845.77002259 1269202.54753976
-1958444.8718366 1283286.19867359
-1962252.34917939 1287581.02594653
-1959940.14366985 1289343.93400251
-1958614.98090282 1286755.86855259
-1957363.89201225 1279610.61255736
-1954633.38251069 1278993.14456172
-1953895.84812972 1282256.99498352
-1955886.72694724 1286138.00525825
-1961017.26293032 1293020.0918988
-1962667.38537862 1289963.07671624
-1965227.49604137 1287113.21575611
-1966798.57058717 1288614.62552145
-1962753.83061971 1297990.82698875
-1963991.89453394 1305137.78320637
-1960032.34680614 1309958.18629319
-1959779.53710469 1323634.05338865
-1959779.53710469 1323634.05338865
-1961325.83176631 1337723.86595206
-1966217.77941561 1353730.38932157
-1970931.30349376 1366269.2795372
-1981922.10576196 1380269.11822858
-1987459.30723626 1384994.51226447
-1991077.08615241 1393864.61099705
-1996090.58511435 1400771.3234212
-2004296.22538775 1406138.51257278
-2015931.40886311 1424955.77420687
-2023089.43927535 1426655.82054059
-2024619.86785519 1428168.62858483
-2029351.54001519 1428148.30359377
-2030389.21348763 1423801.57373669
-2031543.69093039 1422928.65249943
-2037027.55122905 1427686.68961696
-2041500.04822903 1428759.61141898
-2042505.47342312 1432448.31908955
-2037625.59824338 1437021.6737177
-2037104.18412428 1439194.69537358
-2039480.26077183 1448959.21047068
-2045252.63402406 1464145.67583016
-2065372.96931187 1466731.54008836
-2068044.20819919 1467383.95690786
-2070090.48923179 1466733.76336337
-2079973.36996562 1472610.29870533
-2088066.21703497 1478058.7910972
-2095880.61738889 1484599.89847773
-2096769.17284188 1484820.48716612
-2094103.43687228 1484159.00160549
-2095880.61738889 1484599.89847773
-2103413.09947568 1492232.91564619
-2104870.60151668 1505270.78516992
-2109302.26965945 1506379.39062636
-2116254.64974251 1516193.24862067
-2124072.75332494 1526236.49171203
-2132029.47172542 1528251.8359725
-2137332.88878045 1529599.58470548
-2141420.4180117 1528332.96242734
-2146170.02289656 1531853.27252245
-2154121.41208674 1533889.54120295
-2164206.34951867 1542257.69103411
-2174513.84598455 1546079.55553851
-2190670.5201482 1549131.41592196
-2204463.48861658 1550436.79853628
-2206590.53726576 1560248.09248513
-2209850.49156232 1565735.05012482
-2216010.09801634 1567365.06076766
-2215456.85308605 1573003.40982142
-2208771.66433467 1580488.96216057
-2210279.53842867 1588987.92535283
-2206233.57486366 1597173.88423256
-2208321.38325368 1606986.25835323
-2200505.87152317 1618804.35346229
-2199073.76564232 1624212.65070604
-2199961.48899716 1627920.56050426
-2205510.68803969 1635182.66244811
-2210162.1475962 1635262.88872244
-2217441.55917164 1642998.29354529
-2218316.69540526 1646708.16798691
-2216868.95220091 1652113.41086292
-2211361.22782894 1658749.66321276
-2212517.68213292 1654424.68291337
-2209327.94169576 1655889.30238272
-2211361.22782894 1658749.66321276
-2211365.53747831 1665702.63186148
-2223241.1378494 1673526.62628403
-2230998.14354772 1696494.43735872
-2240803.2125078 1701478.48971009
-2241633.0592943 1708667.04417166
-2240454.825891 1712987.73198938
-2248435.09100017 1727938.3838555
-2248328.33232841 1741843.11467453
-2254327.14368422 1746977.51919392
-2258456.26155557 1765544.71021886
-2269236.12510442 1776672.45253454
-2270050.00959249 1780387.04829947
-2273734.60773556 1783740.13934228
-2270722.99359701 1794528.64120003
-2271381.4572202 1808669.64500115
-2269370.94007214 1809270.67640813
-2269872.63391338 1814063.7405681
-2272132.10666274 1815859.43875867
-2271527.88069116 1818016.94190741
-2265752.39613428 1822217.59876852
-2262389.83465389 1817789.34817721
-2259528.55882916 1818154.74803817
-2252512.09441995 1830156.61318237
-2248850.03463368 1826813.5434336
-2249955.3661037 1829445.94562225
-2251059.68297602 1832078.47653254
-2247856.25191839 1837002.43177796
-2253553.48829451 1856034.94025804
-2255800.21825681 1857825.86455419
-2260952.88780439 1855776.95475759
-2262896.28178024 1858648.81377531
-2267748.16140326 1857683.11021077
-2271387.09983966 1861034.44521447
-2278351.47552316 1868820.2029153
-2283772.28296069 1882001.61737421
-2285465.73219804 1882482.42176948
-2289167.74931178 1895185.94762945
-2284945.64255039 1906800.36117719
-2284552.68153691 1924168.20769121
-2284779.62538754 1926563.91473308
-2288373.11892942 1929922.07415155
-2288373.11892942 1929922.07415155
-2288205.61921626 1936868.40067251
-2283525.576954 1943689.25725323
-2280358.3939505 1957937.56875629
-2276610.28395936 1961528.72386356
-2270740.99595808 1959853.96912762
-2269452.39096441 1954825.62738502
-2272051.5742256 1952069.69978218
-2269306.99437965 1948958.03003183
-2272972.62770556 1948836.00496939
-2275121.72682813 1941290.80717576
-2274361.00454976 1937578.3691515
-2270768.6095965 1934226.68021117
-2269698.02180547 1931592.66941521
-2265490.04973098 1930399.61578504
-2266406.29859698 1927164.70825909
-2262805.69078361 1923816.47636798
-2263110.53620392 1922738.02568974
-2258663.63152912 1919153.51154444
-2256203.18975331 1914967.26320507
-2249456.14267358 1913070.8061386
-2251683.3341234 1914860.2262356
-2251077.05481349 1917018.06471355
-2254684.65116113 1920361.06921667
-2255101.81568271 1941438.30605718
-2256173.26313933 1944070.14676807
-2260374.04400096 1945258.29664754
-2260908.69626366 1946574.53873493
-2257778.53925662 1948018.10874047
-2265256.64252412 1953632.69977346
-2263725.50008855 1959023.4032496
-2262048.15959392 1958547.1724513
-2261581.87497335 1966570.47861734
-2265157.2130774 1969917.47376647
-2267807.53904485 1976499.57822168
-2265297.00738877 1975784.07491687
-2262089.16305383 1980697.59530378
-2256233.99848771 1979033.53140207
-2249687.64415996 1983002.83857323
-2243378.78808512 1976560.93426092
-2232960.23615264 1978285.90856504
-2205996.98816129 1964947.15168523
-2205158.95409622 1964715.06669071
-2207373.55588637 1966491.68072414
-2204261.69441779 1967955.6381703
-2201689.653739 1970732.69490395
-2196905.69791622 1971736.25389391
-2191693.3746395 1964486.3590324
-2188340.89923223 1963564.56868283
-2185631.54602562 1957009.6111076
-2184200.19113189 1958941.60848026
-2194634.90171231 1973435.05259535
-2201091.93095954 1972893.21738777
-2204500.98500805 1970347.95413227
-2208449.91554551 1969116.47241181
-2210962.55485716 1969814.03060741
-2212037.07721504 1972439.26777189
-2205277.55470806 1974052.38323222
-2201270.80386804 1978757.63323054
-2210062.56389095 1973053.85878066
-2218433.02693104 1975383.83188125
-2222919.03947245 1975472.65181173
-2220943.68727058 1976084.54122465
-2228705.73369796 1980584.39634526
-2226356.85279188 1985746.18774736
-2228864.24155694 1986449.39796102
-2231977.76876508 1984995.27202223
-2234559.76338863 1982228.18292977
-2242770.16444927 1978718.39606054
-2245506.72338478 1981820.30592544
-2250218.30543877 1984318.02417653
-2253173.84553941 1989816.06573471
-2259990.88405396 1997581.09633115
-2262889.52777395 1993745.38776194
-2269876.94326635 1994575.51027819
-2270274.71302081 1990026.12881541
-2272959.78156308 1983799.43999549
-2269394.70529266 1980449.14251768
-2270010.1320474 1978293.62850402
-2273664.56694226 1978172.16770277
-2274280.89798585 1976016.92314282
-2275734.29820008 1974101.10897613
-2272249.47130367 1967277.02026903
-2274762.68811308 1967994.71874559
-2275821.71649522 1970628.84356332
-2276438.04006389 1968473.62514237
-2276302.35284149 1962606.3843466
-2278817.04387133 1963325.36246606
-2288597.31498881 1976625.93032936
-2289960.64592839 1978184.77840111
-2290270.8501709 1977107.74807049
-2293402.04953516 1975677.27600577
-2297080.31083849 1984905.65394663
-2298652.92041218 1988861.03685542
-2307111.94394638 1997151.05109634
-2307841.35029544 2000865.26753231
-2308988.96310344 2000032.02122607
-2308781.15915001 1997636.76483782
-2312225.61435663 1995137.80135581
-2312852.8282098 1992985.68058638
-2317027.86520404 1994203.64462257
-2311284.79020093 1998365.9940937
-2306481.88641982 2008641.1454476
-2304914.95248284 2014021.88589268
-2307304.65719253 2018220.79855713
-2303042.35900672 2011142.16962193
-2299707.63300633 2000836.14529918
-2297828.60524199 1997957.43917691
-2299083.12890207 2002989.08485307
-2303348.01150959 2019402.65049981
-2305107.76269659 2025752.96767796
-2309153.47672448 2030437.3792775
-2309467.99925532 2029361.54949099
-2311130.43561829 2029847.75835752
-2309556.68946427 2035226.58126139
-2310556.34310576 2047198.81987333
-2325618.15208041 2063317.52123196
-2329689.01751263 2073874.83378636
-2331267.30577461 2083697.06313525
-2334754.93872693 2087073.21415908
-2345455.47196116 2111328.38707824
-2345811.39236177 2116116.11772042
-2340091.7472261 2120251.2411745
-2337694.83297414 2131233.5447355
-2339042.89233734 2138658.88417366
-2340211.44250817 2143691.00639615
-2339459.21923625 2161020.47933639
-2334271.8232062 2172333.2020216
-2327289.03154631 2180765.92107517
-2328935.9239187 2187111.91548295
-2326353.3452494 2195696.89720371
-2328158.08415116 2204432.39006167
-2326217.86945417 2210869.75249057
-2331901.24139917 2230145.12643853
-2336269.03199202 2236153.31616493
-2338371.43536778 2237963.20970762
-2337706.91536512 2245958.85871551
-2352975.84650967 2268199.92940411
-2350344.41136001 2276767.26461111
-2351220.17363578 2291100.44176214
-2342924.38492672 2303783.9860804
-2336613.3468053 2310048.19989608
-2333513.64940089 2317298.08925713
-2327870.07680388 2321426.12412453
-2331911.70725953 2316807.1634157
-2330164.0265325 2313929.46540084
-2326304.09689079 2315091.57812246
-2326923.95501362 2318794.38461557
-2322885.80580687 2323415.66269353
-2315029.82973686 2323361.96050087
-2313251.53368172 2326332.5624417
-2318051.03975804 2327794.56815785
-2325941.53144007 2322007.37466258
-2318996.89477281 2330424.76077756
-2311409.37362251 2340989.01542696
-2309777.94216808 2346344.71622356
-2310538.43904547 2352429.20609388
-2308252.27956036 2359925.77264048
-2303579.13200421 2366694.31316334
-2291500.1306434 2386421.26453188
-2291090.70669609 2399165.10971204
-2288854.86789487 2400824.68546366
-2290579.43235598 2403688.93069411
-2289504.48616904 2418569.47438925
-2290242.10355623 2424643.78867282
-2297154.11411723 2430267.42485286
-2288687.72454631 2438207.57353564
-2285285.20773855 2446526.38572133
-2284438.17544358 2452116.07760531
-2284438.17544358 2452116.07760531
-2292294.36491469 2468561.66836001
-2292144.9292293 2480216.46548715
-2292850.01480639 2486284.04789271
-2291862.34140027 2489490.06239366
-2293222.05809802 2493419.50536632
-2289228.73242564 2498038.82811941
-2287498.66469944 2509204.7665375
-2282073.15823506 2515721.51652852
-2278126.88059802 2528540.82794813
-2281031.99878543 2532944.41705599
-2282495.73973554 2539244.12051548
-2284828.39794842 2539965.0250261
-2282517.54044757 2547438.1732665
-2285408.88707284 2551842.12080794
-2270165.21314733 2568178.76101469
-2255006.88547716 2600902.94815167
-2251151.06092147 2599717.53135942
-2252134.5115752 2596515.6468626
-2251246.54521795 2593907.02459254
-2250263.73559856 2597109.22296473
-2247294.61321386 2598534.14340351
-2248953.39952987 2601378.57070351
-2243462.83827521 2605533.47877638
-2240824.23682253 2605893.10590597
-2240915.18412576 2600083.7716562
-2235841.91611507 2597367.25988842
-2238630.21065518 2607556.71633742
-2236110.83989061 2610288.37470467
-2250167.65983476 2602919.25447763
-2236251.8149458 2620835.84241105
-2229914.76290682 2630567.74078842
-2226633.58353229 2633065.85222988
-2223354.25688644 2635565.13309972
-2222144.42059137 2634030.06153268
-2219841.45987226 2633328.94035959
-2222703.57906912 2637699.58165886
-2225005.1599253 2638401.60612553
-2226633.58353229 2633065.85222988
-2228936.62696441 2633769.11754789
-2214572.15639097 2664373.46381215
-2213043.25985626 2663907.5618509
-2212296.05466966 2671839.86563213
-2207195.10120992 2683106.0319035
-2202323.24774328 2699099.46480029
-2196797.12948424 2709065.16100637
-2191802.04108769 2706382.7982051
-2192350.68411998 2710042.54029337
-2195499.84062415 2713328.75876323
-2189120.76838399 2728853.13045693
-2185332.27161932 2727702.36074308
-2184362.04790229 2730899.49864921
-2186634.20939866 2731589.41485021
-2187177.02118236 2735246.17330926
-2184044.56950258 2740113.26323023
-2182318.78920204 2751225.04402385
-2177141.70655029 2760122.12143679
-2175632.96141435 2759664.09469688
-2170785.80863841 2775636.71586109
-2163474.60752141 2786207.09762519
-2162184.90615529 2790465.05770772
-2158749.57556273 2796396.74432377
-2158638.87958903 2802172.29472195
-2160243.24289228 2804982.12943836
-2157349.65513572 2806428.68027276
-2153918.40525434 2812359.00188121
-2154884.49400534 2809167.03047836
-2151993.42822212 2810615.34416681
-2154127.16141181 2817067.77084291
-2153160.57287662 2820258.97115268
-2151020.58086088 2821933.45617946
-2148776.94086887 2821254.77795678
-2147818.23979189 2816320.95434218
-2143540.94853545 2819673.95007019
-2146211.81910197 2821640.7031786
-2145352.90880759 2827185.47530889
-2148341.88521327 2828089.09527569
-2148445.29961519 2830442.22318673
-2143632.28708705 2838272.16284675
-2138617.77740285 2841399.21686954
-2142346.46109075 2842525.39286153
-2145124.48964626 2838723.45321544
-2143837.76857442 2842976.4125304
-2144464.66502529 2848968.58524246
-2145632.44128168 2850482.908414
-2142854.99410287 2854282.92754968
-2139436.09028126 2860208.78296363
-2140156.79817931 2868547.08734772
-2135477.45730277 2870609.49049637
-2133870.38861463 2875921.28486777
-2131397.96100465 2886766.87998838
-2131883.52444884 2898505.55793101
-2124187.02909922 2889223.78607629
-2120482.91743884 2888107.15787727
-2121762.68254052 2883857.83888953
-2120599.71960141 2882348.99143137
-2118899.36221378 2885313.31564395
-2121744.72120077 2891963.2682737
-2116662.34482974 2892749.5860582
-2114236.09417824 2887387.12967963
-2103225.51843216 2886406.03581405
-2104072.2914126 2888974.45758468
-2100368.05135658 2887868.41242523
-2095713.7031126 2889953.54168689
-2093491.53839888 2889292.31930296
-2091475.50501001 2885221.85683782
-2090828.97900229 2879244.32234625
-2081811.45360614 2874262.64992885
-2075988.08640666 2874859.72980647
-2072822.57626192 2877397.69782175
-2081183.44806908 2876390.78432302
-2083950.10932689 2880678.21469069
-2087454.11692174 2885185.94441307
-2089581.2325211 2891601.4275244
-2100263.40369915 2893624.65128408
-2105866.91304901 2896457.61990214
-2106812.96806659 2901371.84137449
-2108929.24401302 2899691.03130619
-2113265.76956762 2898677.44048381
-2114845.79315415 2901468.84170538
-2120982.67101204 2899843.26622235
-2124680.60786232 2900960.15573331
-2128665.20171993 2909118.80066132
-2131941.93009849 2908954.33991507
-2133230.97102382 2904709.83174077
-2136926.34572351 2905833.16479946
-2136926.34572351 2905833.16479946
-2131713.5890549 2912361.66872807
-2123518.09505052 2944622.29091975
-2121313.1867355 2943952.28854513
-2122692.26702484 2942055.51971016
-2122095.2662224 2936084.63740183
-2126143.12705755 2928048.43260427
-2126412.93631942 2916546.2221483
-2122723.19955603 2915428.41904687
-2120380.05570329 2920510.46450634
-2114701.89534995 2915321.4885365
-2114381.87516577 2916382.86675442
-2117429.98243926 2919618.60564127
-2118775.16943687 2925815.04538683
-2114865.85264432 2928106.63230433
-2113584.01983574 2932349.87735312
-2115339.05046319 2939825.75595253
-2111981.94825246 2937653.20729445
-2113961.96683823 2941723.97489345
-2111529.73576492 2944460.35256116
-2105105.49335512 2947148.89365395
-2103027.85967695 2940738.91592399
-2099865.10191384 2943257.81143881
-2102070.23052949 2943921.04313492
-2107083.48696163 2951216.28738374
-2111395.83104961 2950205.74405421
-2112956.66223087 2952992.52574782
-2113919.83255849 2949812.61067955
-2121763.61632575 2955666.1519134
-2119943.71975469 2974787.50414612
-2118157.61725213 2975400.33729019
-2117016.49203508 2973895.82412936
-2117895.787541 2968377.9438958
-2114876.74398014 2965145.97863803
-2113411.14806097 2964701.05119144
-2113911.62677243 2968323.88230021
-2114644.05521636 2968546.36011218
-2114000.47205627 2970664.7261772
-2094600.43075629 2974047.10261067
-2103380.81352846 2976697.53327883
-2102739.88883806 2978815.96181151
-2107038.31733378 2977805.15125395
-2108444.38343606 2986326.22697066
-2111452.69972622 2989553.43965421
-2113643.2132001 2990220.32700655
-2117124.47274069 2986654.71786923
-2118330.03158217 2980080.96014389
-2121815.80150843 2976515.7299926
-2120200.49438165 2981808.50593698
-2117293.60081194 2991333.3424858
-2114635.63002851 3007869.01441228
-2115040.57010034 3019554.39432582
-2117624.57917292 3021502.09024527
-2114875.8399194 3025283.90255112
-2118507.77929518 3026397.56170154
-2112398.98172393 3059189.14482746
-2113413.00990441 3068741.40288293
-2114927.95797582 3071518.297293
-2115860.01377988 3078735.52758945
-2117370.44255343 3081512.10191928
-2119993.32660091 3085788.71202903
-2122153.4601806 3086458.29068408
-2123262.84365752 3100662.25505749
-2121485.94688884 3113964.9321013
-2122714.05700993 3120119.46239563
-2117494.34627648 3124264.41734479
-2117227.93577239 3127643.18761087
-2112464.20359126 3135389.97683261
-2114728.00527337 3140708.08892598
-2115173.37512978 3144306.95335491
-2105114.03796371 3138873.39226067
-2095558.23113789 3126698.49606981
-2079264.40213895 3115941.24186569
-2072261.29456432 3108050.01321512
-2065721.214847 3103763.8125706
-2055263.39424473 3099456.52134582
-2049513.53441599 3097728.79791219
-2044393.84916824 3093894.19052557
-2034322.45866346 3090889.87000616
-2030004.79565921 3089606.84658372
-2030632.02476704 3087493.63632821
-2025592.17193229 3085999.75994495
-2016949.86887538 3083447.46712162
-2005413.56739343 3088097.68139402
-2009944.14786067 3085981.80868047
-2005522.80458182 3082387.89128329
-2002848.18414959 3078159.95939864
-2003673.3764423 3072658.76434722
-2002848.47986194 3070120.6360487
-2000787.35357598 3071816.01449063
-2001303.39086293 3075411.84096175
-1997080.41521326 3076476.3672098
-1995533.3090777 3073729.55017057
-1994706.34087216 3071192.72499608
-1992848.96453482 3069504.71673665
-1991190.22769047 3064430.95664836
-1994386.98747249 3064210.80616674
-1993557.08677175 3061673.26273702
-1989853.78300523 3066339.39632841
-1991926.28959129 3072680.58526013
-1991311.2310542 3074797.63098868
-1987504.94574663 3077135.73986735
-1981124.05148278 3077582.48279018
-1980905.8135258 3072930.44544113
-1984819.21233231 3072914.85861991
-1986045.36535429 3068679.44401873
-1981157.28358022 3055790.34673994
-1982073.68416611 3052611.11625885
-1978531.80705865 3045852.39099354
-1984212.34756137 3045191.54019162
-1985129.08606584 3042011.13738361
-1989670.75505041 3039876.26162779
-1997702.90541123 3028411.61897081
-1999992.34760358 3031373.56629879
-1994019.82390916 3041133.82973212
-1993934.07765807 3046852.5929351
-1997533.38985973 3039854.00726137
-1998785.10099719 3043664.17096397
-1999180.65259325 3036884.45742126
-2003313.13265611 3033486.80772771
-2007339.75362788 3027759.40738046
-2013968.35965501 3023939.82894783
-2022881.79084741 3015037.40190233
-2028073.05139907 3010801.95958295
-2034826.84236583 3001267.43299742
-2031803.54914056 2998076.53672816
-2023889.70792372 2998064.30183857
-2009025.30894268 3002945.60913475
-2009025.30894268 3002945.60913475
-2011940.31901328 3003791.83249284
-2025038.26512936 2999551.22939405
-2030248.98808749 3003379.43412277
-2020699.11612889 3014399.16480178
-2011061.82980776 3023092.75019151
-2008573.28769151 3023518.55197495
-1996137.7858337 3025660.23357404
-1991814.33995598 3032454.28661812
-1980895.32540134 3043088.27948753
-1978606.02008345 3040134.2344396
-1978490.10856858 3037804.9666925
-1977039.80695474 3037388.74058157
-1975445.63861372 3048408.93400702
-1977008.15057638 3051153.01666536
-1972129.13870207 3046310.16002894
-1972266.565864 3034873.45491886
-1972873.60639089 3032751.54298168
-1971606.16462956 3028945.64762161
-1974391.40025161 3027446.0901024
-1977413.95447325 3030607.81214803
-1982566.65253623 3026344.72023919
-1986733.95651311 3030989.0176755
-1984629.21782891 3024640.20016409
-1986834.01586101 3011487.27818497
-1990631.61388677 3022921.44621486
-1991970.13278799 3021009.17703825
-1992772.44455684 3015494.35131116
-1989745.43266165 3012324.16034861
-1994301.93364218 3010188.15836942
-1988594.88434896 3010844.10241723
-1982585.61386683 3012566.16290933
-1984107.28437439 3007257.72252976
-1981072.91914067 3004090.82128403
-1989219.70338053 2994932.16293981
-1989587.4946191 2988139.6748269
-1993118.75472525 2986853.0151211
-1991719.60332311 2980701.68356544
-1995254.13903652 2979415.41653208
-2001341.00986598 2985767.78366192
-2001034.84745493 2986829.94019517
-1995854.24502837 2991089.13732351
-1994632.14405281 2995337.31860609
-1995972.98363497 2993423.29152647
-2004073.62333776 2990007.59152363
-2007799.28091151 2985331.08963753
-2007141.09486358 2979386.74000134
-2008486.20188378 2977473.44683696
-2008793.1383688 2976411.12547868
-2011485.01504858 2972584.65347873
-2012450.80595404 2977468.97790064
-2013836.93031729 2983626.43983894
-2008645.94641478 2987877.56599098
-2007761.31551185 2999127.73625538
-2012719.89105118 2990208.76416913
-2020217.12103711 2988933.84620039
-2024038.83621334 2978530.62694271
-2027583.4304234 2977259.83780171
-2035829.69713446 2976212.95234503
-2030707.8752493 2974715.2776243
-2036762.18192302 2973028.34931728
-2032791.89464642 2973019.43935127
-2023307.45887932 2978317.68313501
-2023925.65070842 2976194.02365231
-2027977.2191227 2970462.04200438
-2030793.46027474 2968978.74710325
-2027977.2191227 2970462.04200438
-2024853.01557355 2973008.26949465
-2025860.71071486 2964084.87799885
-2024394.8934554 2963658.68424619
-2023468.62492437 2966845.67021347
-2021925.04738745 2972156.61383809
-2017340.23606553 2974280.40842896
-2019728.83614603 2971518.68089811
-2016068.03691242 2970457.00009589
-2015144.69549021 2973643.92271248
-2011744.23149031 2963448.78255403
-2008199.25163243 2964728.42270803
-1997695.1959741 2970913.15230786
-1991597.49791487 2978366.61155567
-1990074.96703842 2983680.16413992
-1984282.56277301 2976274.7739547
-1980750.06170004 2977566.61827967
-1982765.62399769 2981589.9257011
-1974245.1944215 2983760.12535231
-1973338.63454924 2986949.30300965
-1973412.68585548 2995012.05734106
-1972505.43240793 2998199.84839878
-1973122.5608302 3009860.57085212
-1970333.23667185 3011362.17768768
-1968629.70652926 3006284.53588283
-1968629.70652926 3006284.53588283
-1967421.41668694 3010533.46630977
-1972457.37078381 3017708.67417223
-1965553.0000656 3022628.41542161
-1966220.76018761 3028556.67412531
-1963983.15976769 3033656.44310501
-1958846.64053608 3037930.53980521
-1953235.56576782 3046656.96680883
-1948589.55789776 3046486.28573581
-1944492.68527636 3049911.38812114
-1945640.19726586 3051381.76832548
-1947811.20108761 3051996.30904787
-1950705.57087009 3052816.76270492
-1953538.616933 3059352.09261909
-1952924.35469627 3075219.92617285
-1956227.55117024 3077307.84119609
-1957972.16750401 3076660.27948385
-1960929.07040297 3071775.16665713
-1960697.12693518 3067123.79250205
-1956548.47388433 3062501.21153733
-1955889.6486129 3056582.26308302
-1958059.0102362 3057200.03908434
-1960999.95785843 3066063.98106991
-1964610.46283177 3067096.67556662
-1964954.34014927 3074073.93668864
-1962715.42239535 3079163.53422489
-1960667.31477439 3080868.99983852
-1955622.60131421 3079426.66018176
-1952622.41977707 3076279.55580328
-1950509.20125196 3083695.81944936
-1957029.23874131 3093575.79200668
-1959186.9222222 3094193.92590958
-1961151.93789235 3098194.26199512
-1960240.45352185 3101368.98554821
-1965464.19288376 3099433.81288546
-1968447.02263875 3102584.67082091
-1966204.17244829 3107666.55396872
-1967441.83463677 3111460.17818492
-1961093.57022986 3111921.74526795
-1960351.06396731 3103691.5020205
-1958721.55295639 3106659.35536263
-1956759.81328889 3102661.04346439
-1953168.02095041 3101632.47452244
-1950746.13409607 3110098.18710517
-1955684.65884625 3117236.93581473
-1952100.53549845 3116208.93052841
-1949423.47323465 3112009.024685
-1947988.78871377 3111598.91408461
-1945043.63616271 3116479.1728629
-1948464.55279817 3128898.31868609
-1946125.37201241 3131659.97911374
-1946950.08469135 3134183.73262891
-1950329.08708736 3138584.46271542
-1952669.29269665 3135825.10410845
-1955725.95271026 3133271.79507001
-1958586.11249068 3134095.5728903
-1955634.50405138 3138966.43699161
-1956864.0656308 3142753.05975382
-1958901.82087465 3141052.58843691
-1957682.61655346 3145277.31165853
-1961151.21549165 3151999.94451666
-1958198.76722903 3156865.37767506
-1959318.5054347 3158333.04142757
-1961455.7462883 3158951.89477758
-1962880.46494518 3159364.8384878
-1958096.95556704 3162554.21851126
-1955858.63502285 3159619.88767675
-1956367.77508387 3163197.52850788
-1954334.07980286 3164896.44374324
-1857338.5128231 3137621.958661
-1754223.15563887 3110259.16174417
-1644222.32075961 3082901.70200568
-1545362.34490625 3059910.75429247
-1472997.84442214 3044030.0513575
-1361967.23676051 3021208.6044321
-1262247.25194312 3002292.91965738
-1165187.66520953 2985306.53420744
-1048123.55079521 2966674.19522531
-925621.525148169 2949331.62917024
-807985.710590377 2934737.58679401
-707813.884680275 2923891.25819567
-591995.405419533 2913154.23683037
-591995.405419533 2913154.23683037
-466405.655936614 2903687.38848755
-340666.661600826 2896468.54535636
-214818.657553983 2891500.01738988
-88901.9138198472 2888783.39446425
-88901.9138198472 2888783.39446425
62973.0227810449 2888503.72226643
62600.0212239258 2930205.58857359
67765.7777302723 2929157.07625155
78814.1116775266 2929272.75681342
86984.1864475502 2923885.50257808
88666.2295685913 2907447.25962713
94872.743750505 2885565.73382584
96490.3018081752 2875698.40057436
96640.6539356925 2864707.97552565
100404.209733176 2861461.80803221
105659.264316913 2858239.31892726
113134.620212766 2856155.31693724
119051.497864872 2858452.12849922
126530.787605258 2856382.28912298
128763.439336305 2856422.58465581
131842.706004237 2850979.12841161
160193.285245186 2849363.45402108
161708.314492309 2848297.54052921
164198.214452303 2837348.74922825
165690.655181396 2837383.46224122
175391.338090713 2837616.75263856
188047.169552433 2839041.972875
190167.199156142 2843501.7145068
190078.64183168 2846801.26981758
204887.271000405 2850515.94105232
214603.285501369 2849703.27283328
227266.612211817 2850098.49209633
233370.49106887 2845893.97733942
244739.897153024 2840772.52558318
251452.5436474 2841007.48201392
252315.783594715 2837734.39877024
246422.667305686 2835324.50358698
246537.316590619 2832024.16758427
250348.792803541 2829954.45971832
261472.409096846 2832558.72804575
265411.587937998 2827196.37090133
265740.606435383 2818392.67076841
273603.31983986 2808769.19419513
278761.619950817 2811174.45752846
277049.268942178 2816619.75001853
279164.807823508 2820009.29078578
289547.483490263 2822629.06947227
295529.54888503 2822875.33164848
301229.48608348 2812089.91379039
305068.184867357 2810047.91798445
308813.617250382 2810209.40939362
311205.139701244 2807004.85219727
320197.871210988 2807403.49378395
324195.083210352 2802068.54580446
322844.768812741 2798697.3012481
322944.486239186 2796494.97610052
331950.479381569 2796908.44952984
332206.758882343 2791402.22847868
332957.814016148 2791437.22491007
341970.185680364 2791863.34636348
344329.427749961 2789769.05233883
345725.180439008 2792044.25560915
356824.34125557 2795902.13994128
365435.82638101 2804064.15396272
379959.408739899 2813652.10006809
384451.626918151 2813893.40870338
387446.354010002 2814055.85677232
387745.932043438 2808554.54780339
391552.640119145 2807659.18239051
391855.18181163 2802156.77166939
394348.402659204 2797878.22428777
406852.809223863 2802997.22351644
409355.028864896 2798723.93265816
414478.932388065 2801228.42149272
415228.953091631 2801272.075073
420478.968817029 2801579.85991607
439091.52004184 2804911.06353068
445225.922630395 2803082.928848
446863.516922937 2800976.35738898
451031.083772695 2794610.39328511
458820.964953102 2790687.04504818
468224.058803009 2796823.14991704
473550.380755455 2796069.74995897
482705.664722709 2794473.01632757
482705.664722709 2794473.01632757
493966.066453961 2795243.80374653
500125.32302219 2793461.98017506
503724.086850174 2795926.19547897
548128.657825519 2826838.25199797
570674.450699809 2836350.06719846
637427.871371671 2804414.92436816
851285.59141204 2706619.92913446
860628.986033971 2679847.48464499
878276.206198566 2661872.62329746
885922.587611194 2662800.82468084
889341.239153756 2666568.41337864
900038.969242239 2667886.44367822
905464.812950205 2674145.22709076
911084.450599847 2672615.02990833
911986.181664523 2671611.34649003
909819.279638921 2657933.95549192
914335.867842058 2652913.21473459
917252.141783964 2642102.80687429
929740.424896792 2623554.41757703
932815.218419197 2623946.39757312
939651.215512498 2631535.2118033
943632.760647885 2630930.22114782
955150.723364828 2632428.73735761
963553.974536351 2627937.36491929
970430.357241516 2623250.43877149
961642.322844035 2600814.06141171
1050072.07312251 2559084.04994602
1111310.09353185 2368705.72661186
1097139.07065112 2303459.42341033
1097139.07065112 2303459.42341033
1097934.52155073 2297930.77789589
1095029.11457394 2289612.77581046
1095492.64595336 2280649.14506711
1097090.22223959 2275233.73372101
1095433.16763779 2258061.74536127
1091376.48218652 2251838.43865726
1086034.37955743 2248823.00162279
1086034.37955743 2248823.00162279
1075922.93467173 2232725.12761566
1055061.17953505 2216294.80458436
1052211.01191984 2206876.52614091
1053720.98881765 2195794.97235241
1051519.80138137 2187593.80339285
1062396.39040557 2168754.47970117
1095567.12823734 2151898.17156313
1120112.11883425 2155395.39319302
1204757.28976585 2229201.55983791
1294489.7172313 2264190.26576408
1376366.68304679 2326172.63409746
1379767.66260932 2330196.06264417
1379169.13516086 2338036.43124052
1363622.76048747 2355658.37965789
1363829.50505836 2363639.58867939
1360258.43237542 2374343.16178047
1360258.43237542 2374343.16178047
1347581.77065815 2394753.67766404
1382385.69442548 2419218.60666465
1532241.31446483 2448355.66498023
1550634.48423971 2505696.35548051
1574497.51308515 2539210.9509198
1587319.99615537 2547653.51429472
1590876.13699184 2557537.4879935
1590876.13699184 2557537.4879935
1600742.76786543 2575632.9768517
1619672.52782177 2603725.39063108
1636505.35153749 2618873.58327633
1642206.74538175 2625855.61967012
1646817.27884509 2626893.89601845
1652748.47706757 2632797.9054891
1659383.36213354 2632021.689355
1697751.61858061 2640853.1890842
1766169.9216308 2659420.71464425
1907341.14959696 2695177.74533277
1905639.07403669 2701633.01676972
1909824.32678516 2707340.80722892
1909826.04906908 2716546.42939164
1906127.39326611 2721319.97833243
1909919.28664975 2722323.85033785
1911338.4822174 2726151.74465383
1916071.41868122 2729710.75021204
1925081.5627509 2726359.28454348
1928870.80217142 2727373.12824453
1928765.0975416 2730798.66937714
1931218.13523461 2733759.11538183
1929703.84737714 2733352.8445216
1934425.85144999 2736923.75721628
1934315.90159445 2740348.41401525
1938097.77960966 2741367.1142603
1943329.35322443 2737020.75312383
1948390.08755606 2730325.21696066
1950139.49480332 2738864.38367622
1950313.69608991 2741215.91845996
1947402.26593299 2751945.75539371
1948621.31195219 2753428.52450457
1953906.15252478 2754865.79555554
1958558.46063857 2752677.50377302
1960823.75852392 2753296.1374052
1961454.08510251 2756925.7917429
1952615.63078872 2762578.37317169
1952077.1424465 2770494.62347042
1958929.88877272 2783886.92938715
1964973.05201543 2791307.23028283
1968728.11472888 2792342.05317946
1970844.28720969 2796383.17417704
1967274.2330132 2803462.28863656
1975546.75180431 2817274.48276201
1976151.30690451 2820899.09553649
1968529.88617987 2822240.06760802
1968542.90999506 2828002.39078062
1968850.48136683 2832694.35215777
1967060.560666 2833349.52627183
1970199.49684644 2836523.77293548
1970206.07738312 2842283.54958432
1964994.32020945 2846592.9470675
1966343.48867281 2856176.93258729
1967386.56811846 2861071.47833185
1966494.50039682 2864276.2448982
1969615.37954089 2867447.89904793
1975250.93136546 2875929.8439335
1969399.65651421 2905361.54555144
2004037.85136033 3003801.25912727
2018387.6067909 3003366.29589799
2023335.83204462 2986387.75136069
2037091.02843495 2980039.95970287
2046492.76821781 2988567.43463548
2053167.04432257 2992845.21289397
2058061.06294482 2997755.71685821
2062534.97680356 3001392.66882118
2068269.63002304 3000795.10941094
2071280.85544776 3004002.58811828
2070330.52882182 3007179.82482243
2073430.59939343 3012723.3351699
2084892.96284947 3011552.21785929
2088034.54649638 3009035.7923462
2104351.72686899 3002423.75227126
2113490.53734579 2995956.17707115
2120943.4023256 2992448.27839635
2159465.18626899 2874428.72877248
2161600.09797594 2872760.49528157
2160996.78011805 2866770.31355743
2164852.2263534 2862144.47436136
2162757.46359146 2855696.50829503
2165355.67925441 2847199.1133935
2171548.21157884 2845609.73197087
2171967.82526297 2846900.35923208
2178816.38846066 2843192.620636
2189491.28126014 2842995.05617373
2192561.96605388 2846270.80694361
2197604.65152713 2843180.32780867
2199250.55924842 2837873.41256492
2195758.75510459 2833301.21031213
2198806.28400244 2826099.6918991
2203530.90708563 2824072.24808164
2204066.99199526 2809105.94702369
2211618.44469479 2803296.17713177
2218518.98699243 2799616.74851372
2220107.75769661 2802441.47463554
2221363.84281297 2806328.21112851
2227273.52720573 2805843.1868564
2227273.52720573 2805843.1868564
2227605.48073981 2804781.55875489
2229854.31705583 2805485.12232456
2238098.73255777 2797576.87652774
2238431.88301853 2796515.34341581
2246690.65408732 2788613.35547813
2245352.95233282 2782359.70433096
2241763.82108472 2785898.63114675
2240926.53377655 2783303.22222867
2243430.08287425 2780589.34218853
2242591.75547349 2777993.33623605
2237079.35668504 2779765.51825518
2235906.89448011 2778232.61980918
2240999.7119093 2775161.41674911
2244170.12536692 2770322.28280505
2242505.19414338 2775633.1997593
2245096.53752087 2775279.4387206
2244096.64168703 2778465.45423349
2248859.99419551 2776461.64573592
2248689.32863368 2771740.58491326
2251033.40251194 2774811.44233063
2247190.74606997 2781770.67169398
2252622.82835245 2777645.8326622
2254127.78747694 2778120.06173437
2256219.34128339 2774110.76137754
2253372.3419238 2767377.93813852
2250357.8025531 2766430.11565024
2250691.51997751 2765367.94973668
2249096.80518437 2762533.19616183
2250097.04132108 2759346.09632574
2244213.11368373 2751668.31240262
2245723.54003545 2752140.77220236
2241947.28780763 2750960.2187418
2240104.83400515 2751551.58713495
2238925.83914019 2750017.20657619
2241100.19324077 2748362.41636307
2239588.971826 2747890.92964313
2235148.47057762 2748840.22989681
2235003.4670746 2754626.58550476
2231228.52419619 2753451.67187245
2231889.79343945 2751325.073138
2228963.26193646 2752747.6770869
2229623.85982391 2750620.8697095
2231040.04678338 2748728.69231379
2232031.37820765 2745538.2672281
2234204.46656529 2743881.23541204
2231936.18297007 2743176.3016604
2230754.00745254 2741643.07075462
2226506.31828573 2747321.53781191
2224994.87813837 2746853.12243638
2228485.01748734 2740939.22635249
2223189.84433072 2739299.7085104
2222202.81295684 2742491.69753277
2221347.92229441 2739896.08018716
2219276.77835148 2743918.63575069
2217764.62221407 2743451.74192719
2218421.48729852 2741323.52041243
2216808.61918583 2738495.04664855
2219078.38130939 2739195.20517701
2220191.30237809 2730213.60918831
2215645.88639198 2728813.30782101
2214990.66993656 2730942.54677384
2213148.40951477 2731541.20904822
2211857.36500409 2727648.58240207
2211322.30974582 2723988.49644419
2209047.74756789 2723290.78710348
2205782.94097791 2733940.19080276
2205036.48427815 2725557.1002906
2202762.41758894 2724861.37517574
2203406.33980067 2730882.43166416
2201997.11837178 2732780.65388438
2201785.31839244 2728056.95198989
2198861.34942651 2729492.72748836
2198971.8187464 2723703.42870763
2196805.57159145 2725371.69543324
2202115.08908249 2718839.43306833
2198321.32199373 2717681.82801387
2199400.85885473 2708693.15042885
2197556.83832698 2709296.36199538
2196803.64471161 2717219.34490515
2195285.87013225 2716757.18120605
2196797.12948425 2709065.16100637
2195277.63883447 2708602.99885899
2190843.34418673 2717734.9686012
2191379.43092891 2713240.64830362
2188342.11036528 2712318.92376949
2188665.40582627 2711252.77425929
2192350.68411998 2710042.54029338
2194081.94162442 2707075.06427838
2193969.57648702 2704711.9090076
2190281.98603786 2705921.6873473
2190928.66590048 2703789.09502238
2190262.86315135 2697765.44272014
2188095.36929411 2699437.8114221
2187772.56674261 2700504.35578679
2186366.57241128 2702407.27412896
2184200.79642792 2704080.44322011
2182588.70455657 2709412.88909813
2182266.30670649 2710479.31038424
2177180.86566016 2713598.28483315
2178789.98056497 2708265.55880208
2176188.95659376 2708644.81232899
2174581.55959467 2713977.93194011
2173063.10334309 2713520.44501207
2173149.70296298 2707729.48195651
2170228.60214789 2709177.61311072
2169266.54178608 2712378.12587012
2165469.379744 2711237.8043784
2165789.49831767 2710170.82112081
2168068.20435068 2710854.87538804
2169670.58425273 2705520.12175279
2163589.06390356 2703696.22867205
2162585.18371606 2698743.89589223
2162904.4719632 2697676.41623807
2159860.60285066 2696766.67835013
2157310.08074719 2705306.956481
2153509.19999223 2704172.92664349
2155666.53975935 2702491.16408222
2158214.47373825 2693949.71921436
2156691.80285636 2693495.67722835
2155100.41711651 2698834.58477839
2152249.25718129 2694497.93950313
2148125.53676122 2694434.68969603
2152758.46997151 2689999.35241694
2153139.53582953 2683137.15819989
2155426.77645648 2683817.22048476
2156697.96871765 2679544.31253866
2155935.12940055 2679317.41114546
2157015.78310033 2678476.03070387
2157651.43135693 2676339.40151763
2148435.14163067 2679416.07673483
2143225.68325952 2680198.56639829
2137834.5569871 2684416.08626119
2135282.0546763 2679016.37838352
2132230.33389758 2678118.2685765
2133707.86218888 2684361.23226764
2135994.71736939 2685035.16031737
2135364.41153206 2687172.74688543
2134734.13215064 2689310.24373229
2140066.15077434 2690884.62001825
2136073.04369231 2693190.27319894
2136073.04369231 2693190.27319894
2133788.76290697 2692516.32001688
2131553.99282847 2686050.26587436
2130610.27073024 2689256.97435701
2131528.06950874 2705787.00119317
2125892.56360714 2705287.44718219
2127515.00038171 2694153.13500642
2127067.89513588 2692860.43804373
2125544.9957015 2692412.95096547
2124603.10062145 2695619.67978853
2122946.83578831 2692811.35277513
2120840.49529592 2688710.87536301
2116893.96082516 2685234.42755661
2123209.83438287 2677794.0901186
2119430.09028363 2670883.31688489
2118105.99296852 2661208.65874637
2119550.6529142 2647695.75958658
2121849.08332524 2648365.2203275
2121252.05619141 2644707.29707119
2118041.6919408 2641450.79025439
2118975.3299687 2638238.4482674
2114992.96822765 2634760.01069763
2114078.51823765 2632172.79439838
2115924.66832671 2631546.76813394
2111788.14300655 2625704.66444579
2109012.81861681 2629546.1809617
2111302.41980592 2636012.76390961
2110535.0000727 2635790.63956686
2107326.90580429 2626737.72580657
2105780.80612447 2632095.18977445
2101022.33679348 2628402.70491681
2102859.51884263 2633573.83801655
2099480.27316331 2633760.99560543
2099781.07180467 2638488.99583971
2098246.73035414 2638047.25255297
2098863.48969088 2635904.16601198
2096561.12673015 2635241.96196454
2099020.90454246 2632468.46628476
2098101.43893899 2629883.3929355
2096565.28645273 2629442.00332271
2095024.65233476 2611596.02447361
2090567.8667803 2618441.98872266
2091174.4758903 2610494.77795688
2088103.07897684 2615417.70388963
2088722.87707493 2619074.59016251
2085959.69336031 2622924.84864338
2088269.69676139 2629384.17158888
2087194.98353009 2630236.60519045
2085965.27610224 2628725.31210582
2085190.8965734 2622705.39109655
2087333.49222837 2615198.02084364
2089634.24316978 2610054.84657199
2089476.37234556 2607689.65387297
2088251.83483141 2611980.27048371
2087323.72057782 2609395.55729319
2081016.3632746 2611078.79244154
2081029.81822962 2616880.74997074
2083337.97821595 2617538.05202285
2080419.23394557 2619026.14288815
2080430.09207678 2624826.93519282
2081818.30685421 2628701.18944567
2079513.67091329 2628044.36656589
2076745.5170286 2626097.14973282
2073638.62707226 2613621.95826747
2074855.37259045 2609329.56291944
2077165.91663672 2609984.91620407
2077917.94858913 2604400.7544302
2079010.92969834 2609349.23418539
2079620.47761271 2607203.19474154
2080211.56873711 2599253.47601383
2078201.8944078 2597523.81186788
2067967.96272903 2618970.9016903
2067987.38734589 2624771.1668471
2067540.47601105 2629280.22513369
2067236.61819466 2630353.02530135
2066772.34807941 2629062.7057393
2061977.43522744 2619596.24563613
2062885.78083876 2616376.3231063
2066429.51434611 2618535.85399259
2077267.01234218 2594939.72360998
2074318.54249376 2590626.86409257
2072636.21855661 2593629.68563495
2070486.1642867 2595341.05445483
2069576.7972758 2598562.00340057
2069602.82052895 2604365.24383534
2068061.29830873 2603929.85240073
2067152.06708472 2607150.32039363
2065611.13104583 2606715.44466519
2063602.06201011 2604990.11072652
2066519.68449331 2603494.78539338
2067262.64763231 2597909.04641183
2065719.7667393 2597474.14761605
2065719.7667393 2597474.14761605
2065114.67997927 2599621.66596659
2064176.7943548 2597039.57353346
2061658.98032747 2588219.07945978
2062665.24967387 2602408.53737067
2061289.94188375 2604339.03951681
2061894.29415869 2602191.53112749
2059511.15567313 2589933.7917791
2057364.16622124 2591649.00398018
2059748.41433284 2603905.39755109
2058039.17429581 2601107.71685055
2057099.75968883 2598526.72550835
2057435.95197717 2603255.54291165
2057134.34933775 2604329.42560636
2054785.59953053 2597877.70726194
2050928.21101122 2596797.63369304
2045480.95305682 2589485.49439682
2045606.84786713 2586046.09011003
2042639.79862531 2581745.99122041
2044134.17921801 2576370.83909219
2040265.47672362 2575296.37255196
2041636.14744517 2573360.65459758
2047053.59800847 2574866.48779441
2050697.63062261 2567772.26467772
2045573.66766548 2565188.42477814
2045274.95357511 2566263.74926702
2044023.90110744 2564758.0912128
2042891.72722812 2559811.08690808
2041699.08154702 2564113.20242485
2039374.05852449 2563469.04756608
2038355.35027263 2555080.88089062
2040800.04137928 2552282.59874055
2042830.62162756 2554002.93658791
2043128.59565937 2552927.20430975
2036002.02811787 2539376.81897542
2031149.97439997 2535725.9993901
2028842.70402802 2525830.33138361
2031097.98216146 2520659.21305839
2029349.11080662 2517864.23860065
2031499.08777755 2516137.3708486
2028673.54386884 2514205.75104106
2027419.76633639 2503442.3920391
2021557.16502234 2506474.550986
2021461.48238413 2500660.53774022
2022731.21488953 2502163.84377067
2022048.09069526 2498504.92470947
2025957.19814106 2499569.81713037
2023218.30620423 2484930.78271856
2021840.3965517 2477610.13333069
2021547.80339391 2478688.46140379
2021547.80339391 2478688.46140379
2022425.59598874 2475453.42882647
2029372.74712811 2462286.81178031
2035555.49936116 2458178.04284941
2038699.80275918 2459035.48116709
2040763.18563377 2460757.54613816
2043120.63246618 2461402.14463316
2043415.58047143 2460324.11993117
2046168.06677565 2456442.32461604
2051967.6260703 2456873.70662256
2052753.8729096 2457089.66912287
2053938.3268359 2452778.35882422
2043709.44947524 2449975.68411031
2036131.99317596 2446750.72495564
2035235.85094579 2440714.75444848
2036408.66655472 2436399.62608946
2031766.49542623 2431664.52497649
2027118.48822097 2426932.06916016
2028576.76480488 2421535.24692565
2032904.99927996 2418072.53017943
2033781.41949747 2414834.46766378
2035448.8847711 2411810.42179472
2044531.41116596 2409639.9929849
2052737.12032578 2410716.71245115
2058168.0957925 2406404.18946962
2061228.09844233 2401443.90667978
2063886.76277609 2391734.60888966
2062982.77803382 2385688.48895568
2063277.87954511 2384609.45714768
2069223.80696244 2381598.12214866
2076667.31200977 2382482.51183767
2076158.24170397 2371899.78205731
2081120.03521864 2366301.64701221
2092656.75827069 2364841.85425015
2104593.28226242 2368154.31576839
2112933.05739759 2375128.16085927
2119367.80378 2382741.7435964
2115361.33606275 2390913.43096807
2108301.00925629 2394744.0149944
2105097.51311546 2403140.5029843
2097368.76294513 2403305.28868114
2099553.5560867 2401591.96211784
2097477.41560027 2399851.99278579
2093216.2105222 2399827.20200943
2100726.23207364 2406564.47195917
2102309.28966077 2407006.74219014
2109056.78333054 2404249.10355436
2114830.26551532 2398898.04722944
2120913.15444501 2392473.618499
2123828.52764119 2385158.30870367
2128450.57079519 2374835.7397799
2129286.74928093 2365770.86024184
2128142.4854353 2351498.71867034
2127504.96299865 2362944.48354621
2127884.59850477 2367701.25439154
2119927.00695588 2365466.34491175
2109984.15311511 2358039.62913437
2098130.51175744 2351262.37967863
2089154.926169 2346461.22569693
2066805.34841286 2340338.78786957
2059031.6015765 2340544.99909174
2052505.14737135 2332980.55949843
2044292.91814039 2328448.34397793
2041531.47243974 2332341.58580582
2041093.64939963 2327588.5630546
2038114.16375311 2329106.58863823
2038693.960511 2326944.61110338
2038983.86326562 2325863.6060197
2037162.76161784 2323058.09463359
2037383.73028338 2325434.66459682
2034027.79666196 2318743.45558488
2031559.83554795 2321559.61518493
2027806.04200023 2335616.06760067
2029273.95752126 2355700.28184618
2026803.50074174 2345772.72740505
2023611.52547888 2344920.30633949
2023390.21251523 2342545.02428531
2024255.34087225 2339301.35789374
2021636.49920558 2336287.26600878
2017066.76496235 2337387.71604961
2017959.51507796 2346888.14172176
2017226.50000076 2343219.49514573
2012374.14706369 2345403.80062458
2007973.61581129 2352339.82888058
2006951.86102539 2349754.23328013
2010553.38809522 2342605.68932536
2012211.98062084 2339572.46096833
2012273.37558737 2336115.73732993
2009816.07623795 2338937.62576053
2006394.19895856 2335717.48575992
2009649.77975503 2333105.78276639
2011080.93911748 2327696.45967053
2009538.99220921 2323815.98330103
2013084.68576005 2320122.94041314
2014516.01987772 2314712.95679867
2012849.98151425 2301537.70975686
2006946.38796556 2301139.66886364
1999769.88079116 2295783.55412162
1994712.66467811 2292146.48938442
1984545.52457993 2288341.51323631
1986153.4650886 2288759.33553408
1982133.44903372 2287715.41430441
1982656.30718 2289007.55757528
1981852.37405602 2288798.97211887
1974055.90001437 2289093.12672575
1972483.17399097 2285218.63393105
1970070.11321792 2284596.34298729
1965211.5349929 2286813.29470059
1963386.43694325 2280565.48247408
1956392.40089437 2281084.41870995
1956947.25820744 2278915.39222301
1954782.84583729 2280672.85988043
1953475.79325682 2275717.48047082
1949448.91998885 2274690.75381166
1944870.06385346 2275836.08562805
1944318.63081234 2278005.98519716
1945100.93210805 2281669.94122423
1940526.469538 2282817.59197694
1941077.19177868 2280647.62002277
1944318.63081234 2278005.98519716
1945421.50708459 2273666.14596106
1935753.52106984 2271215.73355459
1932545.64153259 2266941.87325339
1931192.03955021 2268909.60073833
1931739.38679387 2266738.56088327
1927967.72064215 2268097.42987346
1923664.20001265 2268169.88864174
1919643.00398953 2263699.05743736
1911841.01410457 2264056.93650208
1909962.45292123 2261281.20391223
1903507.05939749 2259676.09338993
1898932.79226583 2264308.67103363
1894626.36466544 2254017.96398555
1890588.08273494 2253022.20289115
1887885.14491236 2246592.53997744
1884376.17650178 2243425.56806311
1883842.95716249 2245600.32668151
1881959.55867047 2246291.4579523
1881417.39413266 2245006.01957978
1878183.01848433 2244214.80125547
1876818.88885877 2239271.60602694
1867371.62671908 2235819.81999876
1861116.15108679 2226240.72369044
1858684.47776641 2225653.59193209
1857588.06125572 2223085.55595146
1852984.25499304 2220825.58854676
1851362.02058846 2220435.79358204
1847827.91235415 2217284.98863999
1848928.51525872 2219851.74128851
1847508.41521478 2211451.32086097
1843447.74413713 2210480.35591415
1840649.8593909 2200603.22475451
1837396.79797221 2199829.16964397
1840319.53492041 2194768.73170371
1831067.73581868 2190271.46744495
1828238.984739 2180396.81019699
1826608.24253417 2180012.22383816
1825837.35995655 2183282.49874952
1829262.72155419 2197900.02285488
1828642.16188443 2215014.52020043
1828161.91401523 2220654.35971803
1824509.96258437 2232445.74089178
1817038.31176769 2238730.64696733
1817368.44961865 2244560.31162122
1815236.38733581 2246356.88722414
1814096.42398092 2240336.56719571
1816705.85889649 2232900.534266
1821528.09249207 2230588.98689055
1827018.70506349 2214629.84822524
1828308.9846011 2209181.84014372
1826822.10325272 2197322.94797209
1825066.4943423 2186552.70169809
1824977.41942818 2179627.98068204
1818100.05065403 2172259.68011544
1817283.83348413 2172068.41096517
1818453.31943739 2178094.44042498
1816517.39759044 2175339.85508579
1812079.11005137 2168550.55482018
1812227.08276122 2160533.93640573
1810537.03719675 2156689.56054936
1811299.41999929 2153416.81458152
1811807.68354204 2151234.94812988
1810932.52336291 2147580.80740083
1813078.3710923 2145780.1588263
1817682.5214588 2144553.45794094
1825361.00925274 2148651.60806508
1836470.06768467 2145511.39446223
1833032.89208395 2152757.26848291
1835183.84699085 2150962.72376202
1838927.04133241 2146091.5175878
1842018.26042482 2133008.62739101
1840589.04886908 2109649.63803757
1841411.83401171 2109843.35985695
1842182.34582689 2106571.57462904
1844159.76690356 2075957.53349004
1844159.76690356 2075957.53349004
1841598.00110323 2086866.29237304
1841764.89583126 2097264.78066029
1839712.89639509 2105990.42584088
1837243.26362978 2105410.05663537
1840225.88875848 2103809.04641922
1838835.2967122 2102331.18735349
1835228.60822039 2099183.01196271
1837644.14836775 2096296.85336647
1836193.81153012 2091353.32832263
1840573.32601796 2091229.66291892
1837471.78268647 2085898.45432709
1839064.20781585 2082818.94641205
1837353.37775607 2078965.59684678
1836150.37554933 2072930.16885419
1840417.94227509 2065872.44658963
1829643.89716016 2048401.9602262
1834230.23428782 2043715.11228124
1830911.13836472 2042943.77312363
1829827.97863014 2043842.82793985
1825679.12582556 2042881.1884329
1823514.38388421 2044680.848314
1824271.97400589 2041405.28622721
1826942.93720351 2037422.13107381
1826544.78777282 2031578.41231188
1823873.49827181 2035561.9316179
1822389.48272242 2030618.50189384
1821482.42468721 2026958.90871302
1824808.24956322 2027726.28068892
1826901.21783477 2022458.54141685
1819003.58351278 2014887.88677312
1821405.78504986 2023490.93570442
1818580.50656369 2020540.53694279
1816585.54196738 2017782.21351029
1817338.00970169 2014505.24769524
1809008.93476324 2012597.3106406
1809508.28400419 2010412.12617789
1812257.92746613 2009891.22732769
1817839.65805636 2012320.58988937
1811006.34630678 2003856.50898798
1809327.52432862 1991977.24094355
1806821.90149243 1991406.46944725
1809327.52432862 1991977.24094355
1808652.6498709 1987225.35233065
1805715.54787362 1980810.05475498
1804879.18522055 1980620.08984107
1805623.76694135 1977341.10500148
1801003.20538916 1970547.34586032
1795042.52169413 1965753.86589889
1791444.60343286 1966092.53163455
1790952.58146751 1968279.53444761
1790904.20792325 1976310.71792566
1794044.0527268 1989657.71190433
1791139.13394863 1994746.72148188
1786471.99531609 1995992.24546373
1781119.07483623 1992491.34630029
1779302.70546317 1996678.3898907
1770260.8065384 1990062.30331358
1768102.612756 1991877.85827102
1767371.52217656 1995159.74311649
1761390.09750677 1998421.90514957
1759478.28723636 1999145.54222085
1754821.53586257 2000409.47084621
1751109.33666793 2005327.60991429
1748256.86380523 2002402.38359219
1737512.76993606 2011513.94079633
1732388.31526827 2014980.01042763
1731316.01428669 2015892.56180983
1731669.36897003 2018264.3260946
1729991.85466397 2025927.60571712
1726300.48103234 2030855.91502523
1728074.74463034 2034685.41493626
1729016.48034063 2038333.22966711
1730546.46629218 2043257.69203166
1730306.26187209 2044352.24514716
1731484.6895363 2046905.55963398
1739501.59623993 2057851.57239701
1754842.12022969 2066997.96983784
1756834.98854727 2069739.39691552
1754692.52998422 2071556.99167447
1753959.89367008 2074837.68150063
1757602.37389044 2077948.42671674
1760171.01696285 2081968.82442326
1753471.47512574 2077024.78268363
1752699.77085638 2068816.1577645
1750218.40728543 2068263.25864045
1745156.04538516 2063694.44400193
1735705.76949641 2059308.60007887
1731940.14507436 2052742.28002991
1732287.37502791 2055113.3472128
1729105.25408545 2049824.94550014
1729716.67519431 2043075.63654264
1725104.03022585 2036329.85516065
1723090.29925483 2033595.95404668
1722144.80972763 2029948.74643428
1727975.54783593 2023192.23561951
1727391.42786311 2013887.83005701
1733586.57378624 2009506.08388636
1736932.40548409 2002207.81991742
1743492.72877809 2000205.59215578
1747682.88861811 1993094.66210865
1749611.27893898 1984338.26719273
1753454.75422116 1974855.98913482
1762814.26643803 1964297.20350759
1764025.32733192 1958825.46211077
1777850.87048845 1948117.67284146
1782538.16592542 1946866.34670784
1785408.20692826 1949804.94287177
1790410.5317329 1931398.51514551
1787855.70869324 1938866.86174976
1783651.63049389 1937927.31972219
1785713.94087427 1932645.46744773
1783189.58941105 1932082.15322361
1787885.78639882 1930833.71836772
1780198.79559435 1925674.44374214
1780685.53757024 1923486.19159757
1782370.26740513 1923861.11907693
1780928.90866092 1922392.06506337
1786581.74645864 1924799.98888538
1791037.48342794 1924647.25600404
1791634.8684113 1925929.55730844
1790655.3988902 1930304.7243749
1792828.88849461 1928494.27019824
1793564.18154214 1925213.04801511
1798192.48521459 1912466.40184815
1798192.48521459 1912466.40184815
1797756.55776239 1898584.74150448
1794818.14917662 1911710.24280427
1793974.51546055 1911521.42496677
1794464.02070317 1909333.78689024
1791088.36646053 1908579.19745516
1793509.80016696 1905674.70466506
1788800.36430783 1906920.18911287
1786267.89175692 1906355.90185104
1790976.93420792 1905108.93079459
1792197.81756785 1899639.20196074
1794732.41014539 1900205.36151116
1795221.45343823 1898017.62737446
1791742.66476431 1885757.04285552
1789203.51130284 1885191.82782527
1789921.90252469 1889944.81487534
1786664.17954129 1884627.41438099
1785098.47499648 1871651.04127461
1781706.96070769 1870900.39718741
1780129.67123511 1865960.41280041
1779881.19486664 1859018.7880788
1779639.78923286 1860113.31266119
1775989.39796751 1852423.29427885
1776952.24499522 1848044.63794858
1778043.38416552 1847137.03081584
1777674.37595045 1844760.66532635
1778396.50298885 1841476.71051635
1774118.22390684 1832505.23897405
1771023.10259911 1818060.98373824
1769140.53059431 1806179.63355927
1772798.25107314 1805830.04260126
1768481.49557674 1796860.62732057
1761304.31819841 1801036.63048165
1761160.7363496 1797565.39522133
1764202.70604967 1795931.29833917
1757828.93355154 1792258.20504402
1756825.77004671 1788602.04645968
1758007.85835763 1783124.78459078
1756144.51393912 1779283.68631178
1756012.53286262 1763207.12724509
1757190.49439108 1757729.42394463
1754610.92700177 1757175.12269323
1755388.75175722 1761926.819706
1753596.1548017 1753519.09917738
1751484.58635494 1750774.51206692
1742186.13010563 1764829.33719526
1744450.63399062 1771042.60372451
1742733.74391617 1770675.65992109
1743044.61496897 1777617.82831397
1743902.33915824 1777801.28772355
1744678.98400099 1782551.7382791
1742107.25312209 1782001.3854138
1742730.05835717 1783280.61973252
1743505.53494512 1788030.89415065
1745840.32442527 1789677.4554526
1744514.00249184 1791685.38619609
1743270.84292882 1789126.7356213
1742801.45674666 1791318.42859946
1744195.03908586 1797347.91890903
1745906.31587726 1797715.1696554
1742869.51466181 1799356.06767911
1745200.49155836 1801002.41024848
1743019.81499945 1802826.91589029
1744259.38338809 1805385.43998681
1746823.73230137 1805936.4710696
1745262.43916172 1809039.85835144
1749916.24927942 1812334.51497574
1748353.89103525 1815437.24616597
1752149.08583774 1818549.21413685
1748499.01679004 1818908.03685481
1751818.5813995 1824211.00189117
1748550.67941165 1826945.06870126
1753287.18817673 1825675.28804724
1757075.14292634 1828789.49051433
1754895.67756831 1830610.61836925
1756362.35864656 1832075.43866225
1758918.28148079 1832630.28907207
1756401.53332774 1840112.18729125
1752145.50149784 1839189.20797695
1759465.04665057 1846513.22366064
1757287.68447848 1848333.55877483
1757287.68447848 1848333.55877483
1748546.76099668 1847584.375358
1744531.11057633 1845569.9302346
1741221.43806234 1840270.32670825
1738196.87741455 1841912.642053
1740277.95188203 1844653.19557293
1740042.07937758 1845748.91724577
1737490.29876123 1845200.02500567
1738862.71145566 1851227.55069358
1741412.58923946 1851776.87587543
1745702.42974446 1860730.17411799
1741930.15276036 1857621.59078858
1737683.33518906 1856706.22290573
1738909.90617019 1859263.48140982
1739050.37035743 1862733.50975202
1742445.3259128 1863466.20016817
1741971.95644972 1865657.34357295
1731788.93327678 1863464.15549987
1730796.70500348 1859812.11857968
1729712.65578635 1860725.9798838
1728067.96525011 1868397.60688602
1736688.12522279 1873690.26539559
1731130.96459818 1874787.05911679
1728729.99683414 1877710.56183153
1731826.59458969 1892134.65645596
1730135.18895227 1891770.36673494
1726095.26104763 1881730.65951119
1725197.93199748 1873514.11958953
1719320.42285964 1880280.4648918
1721626.63287031 1881919.67844838
1720688.64237844 1886303.9192561
1719842.33565722 1886122.90193919
1716779.54416527 1879738.11232595
1718562.20401286 1875534.08498717
1718883.78537543 1869872.28180932
1713477.27902628 1874450.66163862
1709621.41630359 1875923.01404188
1706381.90018158 1878673.22500074
1699293.66928049 1882901.88177875
1699293.66928049 1882901.88177875
1702146.16346663 1877776.55727369
1700683.34996651 1876321.84219473
1687675.88135781 1891909.78939107
1691442.34065247 1894992.48738848
1691904.18413136 1892798.84188502
1693442.89989642 1889686.52439519
1695206.02345879 1898076.92321681
1699199.00474293 1900066.51568453
1698734.85338826 1902259.6732272
1699115.08024754 1904631.57729904
1696350.04496665 1905192.22874456
1694511.52731442 1901367.02559083
1689825.88902149 1902670.24406118
1689825.88902149 1902670.24406118
1691665.7268707 1906494.33179708
1689515.2708384 1908332.08592629
1693734.93306336 1909222.10390875
1697721.93592194 1911210.89361631
1698418.50773661 1907921.23710179
1701794.44712716 1908636.82133978
1709246.14669559 1906783.4747465
1713232.46886537 1908780.01045401
1715295.18378529 1911513.36590174
1714122.69520613 1916993.66908171
1711076.72408224 1910612.00406658
1705547.48927862 1911725.96374159
1703627.2091123 1912463.58452109
1703161.21310623 1914656.34393252
1698944.4087036 1913761.36573133
1702462.21996905 1917945.47894682
1696560.98497385 1916693.644668
1695632.2266044 1921079.8342269
1694031.60229502 1916158.47496772
1690576.06187297 1920010.87883145
1692408.70002452 1923834.8113776
1690260.74342571 1925672.14568316
1689418.57944906 1925494.32996606
1687204.91087977 1919300.01546624
1686362.07640382 1919122.52133863
1685818.70228114 1925880.73817168
1683984.28504684 1922058.38309153
1683912.38594173 1914025.78169904
1683068.99649545 1913848.63406112
1680995.91237787 1923721.04715641
1684663.53406402 1931364.64710323
1689102.68900106 1931155.45133125
1689565.91011336 1928962.13218549
1694471.282389 1926562.55348253
1699666.26158673 1931101.95234348
1695922.94766824 1928015.82912594
1692932.99405913 1929673.98845244
1692613.78244106 1935334.85330264
1698035.29988151 1938776.49586365
1693598.76993948 1938980.69214069
1692669.1062991 1943366.60219417
1691076.42296437 1938446.45643943
1689916.07490265 1943929.20700792
1685628.56478022 1947605.18336168
1682353.21674422 1942332.3742247
1682584.24717698 1941235.60768031
1680062.6125805 1940704.84892184
1677540.81056019 1940174.88621728
1679303.24624915 1935963.88593582
1677470.27407643 1932143.25652025
1676319.7313991 1937628.09439235
1677525.10495514 1952769.9945036
1684557.21836896 1948524.51632535
1689131.01757817 1951782.69095352
1690344.96991915 1954331.27013605
1690112.55826793 1955427.72755717
1687505.75415741 1959458.22172777
1690860.00231315 1960169.20816232
1690627.36194313 1961265.60708722
1694490.82401424 1967815.81484931
1689696.80481495 1965651.18227695
1688020.87186672 1965295.7572587
1687788.4644527 1966392.19468983
1686344.86415543 1964940.68495305
1685506.83228683 1964763.28107236
1686435.08189523 1960377.21689384
1685917.20679666 1954539.60902643
1683399.7718299 1954007.79745922
1681316.3931855 1963877.58446885
1677270.63992496 1966460.79812113
1681701.42749029 1986869.9553509
1685647.02670149 1988852.16492357
1684716.061642 1993237.38996637
1686386.11426952 1993592.11885939
1708924.48423306 1998415.35156632
1692363.89967766 1998302.69942554
1699062.7849521 2007758.41595022
1706563.67471451 2009371.04397838
1700023.97335926 2011403.32801298
1703481.87452056 2015585.62169167
1703966.86868245 2021421.91378279
1702538.51132975 2019967.91922117
1692394.04789045 2006330.93291129
1692159.93097179 2007426.90469371
1694684.62221669 2015989.14192526
1695175.30416984 2021824.78443525
1692186.58514917 2015454.55960602
1688387.84714046 2016934.99160294
1684224.85684131 2016047.77198467
1682155.9622419 2005296.50205324
1687024.54030338 2002894.19273975
1678035.10570473 1991821.98930166
1675297.96983617 1992389.23152413
1674048.85125633 2002434.30642951
1673214.76477401 2002258.19620622
1672009.00433776 1999713.06120913
1671957.28464472 1991684.79238092
1674783.86953944 1986553.72562013
1672507.43802679 1984928.72315054
1667320.14968403 1992999.78396856
1661098.01516293 1989405.07720802
1662998.61429381 1988657.90428426
1665505.11196094 1989183.27390497
1667636.65323294 1987340.33004369
1668097.2907394 1985146.68835188
1664753.55775937 1984445.28065582
1665443.1335095 1981154.50598578
1660573.47685818 1983570.50028783
1659966.57087109 1982298.74118415
1665296.04259971 1977688.42914202
1661949.17064532 1976988.20116744
1658752.01289677 1979755.33376467
1656242.53936202 1979232.09642627
1661570.74490276 1974619.19452078
1666215.03005409 1973300.56205999
1663095.59761054 1971502.87785257
1658071.27436904 1970454.45467698
1657842.6805891 1971551.66903485
1649395.78336069 1974374.89420982
1645664.35678846 1971313.1137103
1649468.49546274 1969811.58689692
1650533.55089038 1968887.76821313
1654721.35823482 1969757.26828804
1655633.8911173 1965368.00166591
1659214.250955 1964968.34599485
1661728.22711024 1965492.52215134
1665847.07400849 1958337.85461607
1666534.95341416 1955046.54949485
1663788.73222858 1955618.0325403
1657458.98003414 1956589.3570615
1657915.25674827 1954394.67433802
1666993.54176869 1952852.33610897
1669360.67210284 1949912.14664174
1669819.72611931 1947718.01120438
1667300.13851845 1947191.28161603
1666078.22212963 1944646.18683058
1660963.71011707 1948159.95652036
1655625.56999377 1952774.28603961
1653946.92782162 1952426.03169214
1667222.98060546 1939160.19915887
1667451.93326705 1938062.99699313
1660424.80712367 1942323.78252605
1660040.45114751 1939954.3280177
1660496.50809384 1937759.54352249
1665386.5113776 1935342.46222012
1664160.95319463 1932797.49916266
1661636.65578122 1932272.55667436
1662706.25253008 1931350.07147972
1662776.81035376 1926785.53669123
1666529.55003526 1929856.05560353
1666986.76733051 1927661.48416271
1662459.50618647 1919851.02847054
1663370.71525793 1915461.17610535
1666128.46872863 1914889.27360341
1672154.25453302 1894390.42532447
1683132.69192348 1884086.17486422
1686821.61250716 1879132.70902472
1683503.34010107 1873857.69932516
1680502.5186558 1875521.11408676
1678350.1622255 1877362.18457613
1677274.3023816 1878282.92640837
1668738.9870548 1881088.17870823
1662296.29504497 1886622.2031259
1653538.69192658 1907704.3917893
1658911.0930788 1885923.24582834
1668347.04761866 1878717.53768028
1675808.3643323 1876832.76561259
1678645.9756511 1871699.10944721
1681647.31028522 1870034.9675342
1688430.78659374 1871453.45214429
1689191.27674007 1863596.43495599
1695665.8015832 1858083.0950637
1696587.62518936 1853695.49483704
1696428.90610375 1850226.25354601
1698431.25965868 1844920.35503655
1688318.70377144 1850817.56906643
1686093.54658592 1857222.95438401
1685635.17257178 1859417.29524814
1683936.88249811 1859062.7273642
1684623.75047053 1855771.07300362
1683839.59015286 1851027.66829396
1680375.96721442 1854885.85610295
1681289.47872852 1850496.51774466
1679589.31134878 1850142.86462156
1673745.57846308 1856942.8263807
1668817.43276912 1859356.21933927
1657777.14833757 1857080.92311449
1654778.65784489 1858754.02312615
1648685.51316341 1871235.56881981
1643773.54884856 1873663.95789447
1649858.74321718 1861178.90447517
1650083.3116823 1860080.77164354
1646686.93936286 1859386.95720919
1636411.12597609 1866446.3939036
1629278.10551345 1879868.16445278
1629542.41449841 1874203.7122759
1625526.01720196 1872248.74584691
1623608.97977219 1873005.60147053
1623166.08144801 1875203.14937919
1620623.60474206 1874691.15098675
1622577.2041835 1869367.62693833
1618149.97655262 1865047.9302838
1616452.87295614 1864707.56472135
1611550.65804646 1867155.57532338
1608098.13214198 1875609.94456209
1609948.05782493 1883981.04852363
1614585.70695728 1887196.97886939
1611826.72417907 1887786.69420533
1613077.92302644 1890324.00333329
1617710.4111822 1893541.67285607
1618072.75616014 1900474.92333602
1624385.88471974 1904037.04134055
1624961.69383729 1909871.73329661
1622162.16649654 1915022.8030704
1622162.16649654 1915022.8030704
1620605.57598639 1922712.77578235
1615727.64937804 1925157.26604608
1617412.03118372 1925497.47764455
1615727.64937804 1925157.26604608
1620207.60873571 1920345.1137405
1622874.67403902 1907161.96520789
1615940.67492783 1902332.20195067
1615538.25748001 1899964.53154094
1615096.05538476 1902162.20679483
1613406.76265806 1901822.48311664
1612158.67551542 1899285.25377777
1616201.56157075 1896668.0139494
1613261.87024841 1893790.59022303
1610725.26170341 1893281.71745737
1610284.67732274 1895479.72371704
1607748.60215031 1894971.79070494
1605903.29927432 1886601.62882023
1607815.50988729 1885840.65227925
1605715.12707238 1883135.11698218
1606153.862317 1880936.73396912
1605117.51187154 1877301.17885126
1607308.874654 1866308.80293161
1604107.2235438 1869099.72916436
1602410.97297058 1868762.3188484
1609663.743389 1863349.67429891
1605857.5353657 1860305.28683648
1613088.65686609 1859461.73693244
1621137.23860097 1863361.37266837
1630209.18948614 1870907.88232751
1633198.06996045 1869225.82885573
1633865.88428509 1865930.21476312
1634311.09335782 1863733.1410555
1630289.5325304 1861775.74113287
1640339.68298421 1855806.78854635
1641455.58707099 1850314.73156922
1650628.52600365 1848751.93191226
1657429.92959574 1850144.31211049
1661733.07698633 1846451.1127596
1665532.70301333 1849522.05027353
1670237.06306479 1848204.16876679
1672333.45303044 1850926.97669861
1674715.81660762 1847986.52870572
1680958.1852211 1843558.60611093
1681019.49566168 1838992.19599754
1681247.52359138 1837894.80636538
1686355.53484279 1838957.8884774
1688515.9582692 1837118.57603579
1687270.41438859 1834568.92288499
1691528.88607703 1835457.76998624
1709558.70156853 1830082.62158481
1710021.67338753 1827889.34132955
1709704.26771752 1820949.55924561
1704746.13336141 1823341.54773756
1703040.25062366 1822982.95869796
1708068.27915386 1816023.27617115
1707052.87289661 1812373.64047562
1705805.56210804 1809820.91639991
1709915.49303635 1807249.45427604
1706496.87842366 1806530.46082594
1707188.18974464 1803240.02902494
1706333.14258538 1803060.43277169
1708109.93008204 1798852.82513227
1709820.89096088 1799212.4816343
1708340.36367582 1797756.03125375
1704062.0535733 1796858.34431613
1699095.43191815 1799254.02428361
1698636.86907937 1801448.11558398
1698239.96537083 1799075.27962407
1693674.38598481 1803847.05231798
1693962.35076493 1798182.90664556
1690083.667583 1799665.20137894
1689399.28259263 1802957.08077595
1683985.94579208 1807556.476076
1682449.03372929 1810671.69358139
1679031.86198902 1809964.26061256
1678123.94393179 1814354.50604326
1675562.25583969 1813825.16163158
1673627.967801 1814570.40096192
1669358.50907913 1813690.9749957
1663061.33645534 1822695.20685938
1657269.38406566 1824941.10049609
1656595.70251394 1828235.38239625
1651885.46847862 1829561.3483401
1645836.64075242 1837480.09509992
1636432.37053611 1840147.06067645
1633619.91008298 1845296.03476929
1626814.43359427 1843923.69982459
1630252.40367365 1840042.63569702
1634063.95718744 1843098.75659958
1636876.87761761 1837949.88804932
1646060.04921517 1836381.74797072
1647358.63762547 1834358.35878692
1650628.40088391 1827017.35702521
1653410.02438102 1826440.63952873
1657943.06226823 1821646.83497322
1662658.60900068 1820324.32293146
1670035.98459933 1810397.56588357
1673905.54683078 1808905.80814052
1674986.37989216 1807984.31736507
1679712.795387 1806671.60141796
1690140.28780549 1795098.17499342
1698927.45889785 1795784.09143795
1702412.87574795 1791932.89213418
1712917.13812575 1792992.36165874
1709953.38136935 1790078.55722246
1704814.50504513 1789000.58615705
1703560.40482877 1786448.05999833
1713280.78990936 1782761.62091786
1714533.3643342 1785315.67568886
1714071.58878227 1787508.99855552
1717104.05033469 1785857.32388734
1717566.51547174 1783664.16007779
1715226.02244375 1782025.71617469
1720437.97682186 1778543.20033837
1721595.26242671 1773060.68161338
1719548.2043164 1765757.29058525
1716279.24125777 1768504.81566655
1713870.57119281 1771433.92408178
1711525.40225931 1769796.51312956
1709578.41142474 1770533.33116877
1705855.41197139 1775478.63958168
1703510.6006834 1773843.54726241
1707002.88833428 1769994.05942111
1702709.97195802 1769097.08001438
1702938.88779691 1768000.05431288
1708150.3454286 1764509.57135834
1705802.06359065 1762873.79212597
1710098.2538092 1763772.39924207
1711876.76803211 1759565.17617667
1705228.00241789 1757030.00704523
1692910.66454522 1760191.53469199
1685080.38948343 1767726.77359333
1681825.19222419 1770488.00865458
1671845.80063167 1779877.18859818
1670988.29528087 1779701.31142608
1669947.8810834 1776056.09779269
1674688.06048756 1774740.27243518
1691645.84975527 1757640.71604499
1706143.6250421 1752642.09943465
1713025.91527539 1754081.24690626
1713543.95062568 1747320.31432655
1718709.14039403 1748403.80510669
1723075.6543137 1744741.85174414
1719460.28492547 1740546.53338734
1724629.7501972 1741633.76084408
1725091.68682383 1739440.81755234
1726076.71000757 1730487.55861389
1718311.69842798 1728856.57607571
1716411.39144964 1725024.34048326
1708538.83136848 1732537.62187061
1703770.04742524 1733833.96244743
1702223.79548766 1736946.01763228
1700955.20410464 1734393.66654572
1693784.11830437 1738629.60065586
1692649.44531641 1744116.32146847
1690880.88420599 1748327.80568367
1682271.79043266 1746553.08222851
1681000.62418932 1744003.86992494
1678827.63083043 1745845.72954204
1672987.28535535 1748081.05052961
1670816.99005196 1749925.01642725
1667975.36214968 1755063.54940516
1669095.65735348 1749573.56949554
1665685.91285613 1744304.154849
1656792.41212368 1752789.50266437
1653378.36825335 1747525.26142479
1649687.41983946 1752496.19382611
1645606.36179551 1750530.75568459
1636779.71074382 1749902.52039806
1634619.03342634 1751756.03804889
1633556.40286525 1748115.37416825
1632695.55554556 1747943.52622685
1642185.11993981 1745271.18958634
1649073.63774785 1746656.4986983
1651878.27708233 1746079.02742442
1657682.64107927 1748396.28888706
1661379.48592027 1743428.91717657
1668079.47184541 1741360.78246708
1676694.0371443 1743120.57473597
1683851.45919027 1738869.74810979
1688342.91582345 1743226.89744759
1693011.18151991 1729316.22564007
1699505.20782841 1728371.10453194
1700595.61378607 1727452.81810733
1700187.35687397 1725079.55345239
1709504.63959417 1723582.3533762
1708690.96152881 1718834.92654056
1711104.34328246 1715904.02610251
1708331.4667706 1711893.61808665
1708787.58525496 1709699.69644548
1716289.36847014 1716985.98287788
1722797.74872191 1716059.2689546
1725620.66611219 1715507.04307446
1727810.36309696 1713677.52674706
1727810.36309696 1713677.52674706
1725390.29711398 1716603.5294977
1726196.15715015 1721352.62870639
1724238.43560541 1722086.04023218
1727632.26684125 1727379.96854151
1737422.04607762 1723721.6451975
1743465.41019511 1725003.62945467
1746521.6471768 1723362.62400817
1752097.14579557 1726842.75666161
1773764.67192709 1689094.05148727
1773764.67192709 1689094.05148727
1786456.51229908 1659746.21333558
1795234.87884705 1644457.09239236
1813564.39651366 1623231.70105601
1820807.25775424 1611061.49971847
1813884.15966377 1617571.04026068
1810942.36818906 1622659.61044088
1802446.32247909 1632270.57120254
1798080.93217288 1631323.39502288
1797606.60699997 1633512.2659127
1799827.14809129 1631701.98988115
1801098.03785594 1634269.62327685
1800860.41204454 1635363.97073895
1800385.15527082 1637552.68938484
1795548.43238038 1638795.59673942
1791198.50825605 1650458.50058593
1782739.75187704 1660089.90155485
1779038.25615385 1673041.82482525
1771634.2395207 1686344.09543234
1769986.40690796 1694010.69675762
1762835.41457647 1706225.51604443
1759843.04592162 1703293.17948376
1761788.62422582 1689961.78051281
1765562.3917434 1685041.37293621
1764624.00832716 1689422.94278716
1767224.96316788 1689980.4083354
1771075.35365852 1680495.2319637
1764530.48365941 1681383.72945004
1764061.7639298 1683574.56206911
1755719.44385063 1688666.30916409
1759489.58604792 1683743.12322317
1759322.97108012 1680271.32234383
1766170.95874331 1673716.02080137
1765302.28191451 1673530.21872173
1765536.5145636 1672434.83363074
1771523.9011554 1665698.23946664
1768611.98468106 1670801.98609062
1770349.89287337 1671174.37825311
1769880.27933509 1673364.88146416
1770514.04935355 1674646.40225878
1772393.4020806 1665884.69626813
1778624.47894919 1658058.08059489
1791186.47605294 1637852.04885664
1784371.87065707 1639819.39116335
1780979.1730245 1647108.38894856
1775447.14563211 1651647.87803601
1776953.9601569 1653116.75633653
1772130.43977402 1654373.35309219
1773167.45009597 1658031.93741525
1768748.70558171 1661667.43077953
1766138.81284848 1661109.48562833
1771661.33211788 1656563.74555586
1770857.63618952 1651810.12442986
1772834.08960126 1651087.81882621
1771560.58514929 1648524.48609779
1778364.68369597 1646546.58361927
1767671.22305618 1645402.92278538
1764122.62835322 1649226.91282737
1759067.70154391 1651586.53842938
1755757.18759983 1654318.57625804
1749198.40166206 1655219.21923098
1750475.76951956 1657779.11890816
1748735.04269799 1657410.90960654
1747920.0278419 1652659.51935731
1754712.47998807 1650662.18245229
1758023.4426678 1647929.7333376
1765289.58396547 1643749.93860593
1764012.21439132 1641187.7763827
1755986.33524349 1636049.22792987
1750928.6742241 1638413.79191191
1744078.87042078 1644981.62414169
1744540.35382411 1642789.68891065
1748311.44168992 1637861.47333165
1750518.8972278 1636038.00654732
1753831.65261728 1633303.9174595
1752085.77484754 1632935.00244501
1737840.77191111 1635660.46189231
1734534.61903292 1638400.94878391
1732789.81437486 1638036.09477065
1727970.37316858 1639318.39015936
1732146.38937279 1636757.50102193
1737656.82045902 1632189.18028222
1743355.22353765 1631095.93919341
1739448.59272172 1627987.66307873
1735080.95776029 1627073.6326068
1734436.36324714 1625794.8742253
1735768.26937083 1623785.04422199
1728167.8173935 1616481.13118816
1722464.83736776 1617584.76848354
1718286.01621442 1620150.466458
1716115.91219895 1617414.99791756
1713039.8527255 1619067.26838255
1710161.60611707 1624191.30932721
1707962.51262904 1626025.48264171
1705961.12023677 1631330.80220514
1705480.25731126 1638092.46076631
1708710.85456676 1644475.60678074
1703449.18522384 1647966.1036075
1703449.18522384 1647966.1036075
1706095.5377247 1643936.61518372
1703088.24651282 1636457.38290251
1703368.7750143 1626225.09717072
1712420.31277953 1613222.76438732
1714170.3399227 1613583.33213213
1710922.69038742 1607198.27376383
1718380.27410835 1606448.20149869
1728432.21807793 1610817.38389912
1739121.35715358 1616477.76699843
1741100.24892326 1615747.92601309
1742018.43283581 1611363.89558267
1744184.2499385 1614106.08274459
1751000.44302045 1612105.81815134
1751644.77327343 1613385.83630993
1749019.63989991 1612833.2929192
1749846.95163785 1617584.624934
1758770.16637802 1622902.20125685
1769723.64424171 1622939.17804703
1773046.68268006 1620212.82950493
1768674.95248049 1619281.12308235
1769374.30448132 1615995.40093277
1773514.07151866 1618022.58545763
1772290.45069604 1610892.16217577
1769664.52909289 1610333.10149946
1772757.11973274 1608701.90381707
1774390.40416061 1601036.26802607
1767790.68901212 1601922.02033952
1768255.71920194 1599731.53852364
1775090.3555755 1597751.125202
1775790.29016367 1594466.0613522
1778478.4047002 1590460.20151993
1772335.92846461 1589152.46372823
1769238.38177196 1590783.74438273
1769703.14408974 1588593.38977875
1772568.65247489 1588057.37330434
1779178.99064666 1587175.47247994
1780175.07537388 1595401.51481547
1778182.77000524 1613294.83021376
1781618.75106163 1618611.00851513
1785182.33877352 1614794.67040192
1788042.26224992 1614263.93161544
1789556.42715421 1615735.06250789
1784006.98449134 1620268.65621422
1788613.84339524 1620113.7392662
1791000.68055272 1621773.39681905
1786158.92360555 1623021.74760427
1787435.57375895 1625587.27074009
1790056.6790535 1626151.94060455
1791000.68055272 1621773.39681905
1798303.11657783 1617622.75011064
1802349.53997122 1611625.02798824
1802659.37300983 1605964.01041431
1804483.62097953 1601776.87304655
1805669.15488408 1596305.98345275
1800811.78566044 1597545.69491897
1801284.84201509 1595357.11661593
1805977.24185238 1590645.23572672
1804459.1310347 1589171.16693069
1802299.14566479 1586413.46942068
1803008.32275971 1583130.81425271
1799495.36712736 1582372.657369
1798617.07838226 1582183.34918808
1799259.43734491 1583466.96588824
1794868.37034643 1582521.47318527
1792813.87331208 1587805.07682123
1791293.43772249 1586333.40604008
1792233.49158341 1581955.28654417
1791181.13495418 1578294.65034465
1786610.76803686 1573881.43747564
1787958.30876429 1571880.24540458
1785787.75020868 1569126.89409222
1786021.58667894 1568032.2351732
1784549.55800368 1561995.32342351
1782555.42226789 1562714.67873693
1781027.70796159 1561244.93780804
1781959.76631237 1556865.90584105
1776905.95303088 1554647.63918257
1776071.85104603 1549894.25285979
1773844.71921202 1551710.5453644
1768555.33454028 1550592.28348334
1766330.1849934 1552410.58732877
1765028.68631248 1549848.63093495
1764146.97537252 1549662.94973827
1756365.95778893 1556033.75402413
1755522.04828207 1551282.35491251
1757974.45239651 1548365.77932442
1756669.78914646 1545805.13712522
1755328.79323151 1547811.24102572
1751343.02994012 1549264.29421662
1754869.92533076 1550002.18644842
1752877.30994135 1550728.59064132
1753722.71932378 1555479.72311156
1750814.35890349 1560588.85504446
1748630.31473288 1557845.1938161
1749774.66939184 1552366.90727766
1745367.24650965 1551447.45439391
1748697.65474795 1548711.84927493
1744060.25537474 1548888.73999801
1741385.29997125 1552905.2795986
1742919.95662291 1554367.77006394
1738513.58740718 1553451.92338629
1737603.61823365 1557835.80240351
1734279.48967927 1560575.92001606
1743084.25166616 1562405.47224484
1743279.33845938 1565876.45758484
1733143.68374125 1566056.48659573
1730076.95310161 1563135.29159667
1727662.31150564 1561493.27884882
1730757.0466554 1559846.69347572
1731437.12245586 1556558.18120119
1736550.95253502 1549615.50591934
1737005.22084164 1547423.54018282
1730378.40209882 1548338.66232438
1729699.40645679 1551627.18565829
1721108.4905826 1548715.30199372
1716474.54703406 1548907.47191813
1714262.15738005 1550739.6246169
1704998.6847419 1551134.12099458
1692206.34047654 1555392.81673073
1695960.00925404 1550441.75667108
1699708.94986135 1550059.32574104
1700599.07389892 1545671.37424494
1712289.3350937 1546908.88163868
1714501.82665618 1545076.2307442
1724881.46779944 1543777.43165748
1727097.59749386 1541948.14530543
1743236.36527896 1539572.08656697
1745884.62597573 1540122.80794887
1749217.85466192 1537387.52327379
1749476.11674491 1531725.52049923
1741295.64472102 1531168.25910783
1745941.52908241 1530989.90017022
1745513.17951997 1528614.86590658
1740639.06782144 1529889.25932854
1739325.15790406 1527331.42657007
1733814.35190363 1522764.57880141
1742228.70433369 1522218.8391879
1743113.3032395 1522402.21415611
1741774.53334265 1524410.33535078
1742658.90164776 1524593.66251609
1744882.44313899 1522769.2433369
1745337.29713452 1520577.93296629
1743364.09333919 1516740.28441883
1740276.41654416 1513815.70001272
1742047.36356213 1514182.13235301
1742274.19966593 1513086.42723642
1728353.57515444 1499936.82259352
1721696.5665597 1500858.44081194
1711267.52038279 1506726.85517842
1708608.71900501 1506187.06335887
1697974.36706835 1513168.8150846
1713272.61329667 1496858.54780513
1718378.816035 1494472.23704165
1727702.14379741 1494093.03111183
1732814.95538754 1491715.54227385
1741655.71481295 1502675.34713459
1744315.62311969 1503225.57137654
1744996.05653779 1499938.8177901
1749885.34328945 1498667.20819909
1751659.47813664 1499035.66310006
1747202.51688607 1502681.11127653
1746975.35759959 1503776.63526866
1750066.15172782 1506703.58292023
1753408.69340816 1503970.35964161
1754953.51542771 1505434.86429646
1754040.70566582 1509816.20825518
1755555.56671241 1515846.90764302
1757783.67071853 1514025.99276263
1758470.03087398 1510740.2302845
1760271.41332005 1506544.54755681
1756068.19232085 1504524.29398929
1758755.24092322 1500513.21617476
1760958.07087139 1503259.08865711
1764963.0111495 1501810.97468681
1764045.63801068 1506191.13393557
1769363.05661381 1507306.55743191
1765555.93821436 1512223.51241002
1768212.83117357 1512781.28097834
1772677.10936492 1509146.86381018
1773793.70010858 1508238.64138613
1772056.4329346 1503299.7258382
1767623.19115928 1502368.55659924
1770546.09054404 1497266.40206315
1766339.00023739 1495241.07300291
1764334.9713409 1495964.53237353
1763704.48945884 1490118.26558925
1757967.52334095 1482065.60334227
1758879.17410118 1477685.2057343
1751764.19440102 1476207.55641978
1750856.23143059 1480588.71991328
1751518.09880493 1481868.29923899
1746167.4169788 1485329.71767706
1748432.76233627 1474375.62107619
1743984.30593658 1473456.88500712
1743306.45678093 1476743.34810195
1741287.83276661 1482037.74506496
1734411.55553205 1474913.60947989
1738859.24682747 1475827.30881802
1741315.00029284 1472906.76683836
1725962.02372073 1470901.29826747
1721734.80716103 1468898.31875482
1706591.71041326 1461266.57194538
1706591.71041326 1461266.57194538
1707488.86523422 1466011.55962
1703705.86443455 1466390.15129297
1703264.34232569 1468583.25375911
1702374.08046591 1468404.0722509
1703926.62192191 1465293.61777804
1703918.55840505 1460728.25844667
1700354.09163835 1460011.81983458
1701014.5901438 1456722.08597584
1688931.2168819 1442901.54659052
1682027.61309933 1444950.76580352
1686748.17741814 1453870.22909797
1681200.21679666 1458469.318952
1681437.91488035 1461937.56823936
1676982.92369694 1461054.08201787
1675657.50388216 1463072.19709846
1677177.74322203 1455391.54595347
1679852.58125149 1455921.41820038
1683616.52943243 1450967.00071471
1682942.14686758 1449692.87327446
1677129.85184479 1446261.23352687
1680242.09747791 1444596.96631888
1685359.24808131 1442191.41781235
1684901.63361028 1439820.30190076
1686012.72726667 1438900.77719762
1677511.36923704 1434937.1921638
1662203.88264403 1418256.31855081
1658794.61607926 1411895.72260256
1652169.74716597 1398081.71188941
1649164.91916891 1389530.71891901
1650384.61320894 1378382.56613562
1649321.52571822 1364519.82490435
1648420.3139388 1364346.32017978
1648264.89185762 1370006.59813013
1645728.69702903 1383176.27440091
1641342.66112612 1391438.59078479
1644718.96402873 1373876.63900157
1641359.37983679 1357301.51671324
1621583.2561627 1358087.28817963
1611172.10687383 1353850.04951526
1608336.8189553 1359002.66706284
1606660.25712465 1353003.54733662
1593734.1316896 1347182.38873938
1593734.1316896 1347182.38873938
1593734.1316896 1347182.38873938
1593530.10524218 1348281.00667821
1589218.77628496 1346345.06215852
1592335.62489458 1344649.89431508
1585514.43565902 1341114.92680432
1577485.38194026 1333956.58217876
1568233.42496619 1323178.69534491
1564196.82892991 1314496.46703547
1550205.76575117 1288137.853911
1549591.13113189 1265341.28233906
1546197.09393272 1273807.78835002
1539430.34887443 1274869.7872833
1540272.65472079 1280690.41770917
1545462.73253919 1288422.71050909
1538452.57319392 1280366.45458524
1537479.14526235 1269986.95749128
1545748.33926582 1265788.85709787
1546728.80696272 1260293.82488858
1550377.3497448 1260945.61946103
1546796.44540743 1254636.3873576
1544187.95794217 1258706.96717151
1542363.24985062 1258382.18054801
1544970.88059334 1254311.05186083
1543340.73944673 1252887.12149915
1542232.40509622 1253823.76899963
1537278.33274425 1255211.80576301
1540406.66936541 1253499.39403577
1542427.78154836 1252724.76936749
1534656.72269875 1243412.56137509
1535239.303512 1240115.39412027
1525037.74472519 1233786.78310414
1524266.56315393 1238183.74943046
1521330.5419356 1238802.34751968
1517333.79742178 1234704.84394055
1513715.69558978 1228410.41819303
1515205.37657588 1225271.62535847
1518676.81528984 1227009.4316587
1518868.66318755 1225910.15464725
1509211.13373564 1216303.04118046
1507411.07658565 1210330.01212113
1498802.71123105 1205450.03244798
1495130.8146184 1204819.95084158
1494024.46643274 1205762.2913709
1492188.61709859 1205448.06296542
1492706.05505061 1213460.11231576
1490871.82577336 1213146.16120313
1490871.82577336 1213146.16120313
1491248.06663109 1210946.61824721
1486285.96387121 1212362.97231383
1489434.71920481 1204977.44479878
1485388.03332662 1206550.95297586
1485762.62450723 1204351.30627383
1487786.22740496 1203564.42447226
1492752.91175815 1202149.13804007
1494966.09968672 1200264.36842891
1495884.57806613 1200421.72662985
1496073.01143923 1199322.21427437
1495907.65798275 1194766.88314462
1490036.26593168 1190368.69507053
1483599.16669372 1189273.52785842
1483972.51113643 1187074.21091131
1487839.00853816 1186600.04434869
1486372.91573374 1184087.9865472
1479010.87922842 1182839.84001906
1471651.91955122 1175943.90500344
1464835.77424163 1182716.30098129
1461154.31188466 1182100.51826004
1463363.07814882 1180208.10865864
1468519.57869988 1177679.50558732
1458194.43552064 1165778.34446555
1453592.94050741 1170665.83970518
1454140.69191444 1167365.49665873
1451921.45652899 1163606.53880693
1448608.7115401 1166449.15915904
1443998.28670529 1165688.21270535
1436640.50698372 1170129.34444434
1439026.00238817 1167130.51433055
1439026.00238817 1167130.51433055
1426116.82056332 1165020.09361865
1425552.6029292 1162668.68695567
1437904.00537202 1162426.13733871
1439387.46215039 1164929.69204853
1444542.19072318 1162387.40115219
1435676.94156098 1158671.38506649
1444904.77839386 1160186.95119587
1448217.71872097 1157343.14848959
1446734.46946856 1154838.33270385
1444326.67970855 1152181.79661138
1439889.20672213 1150322.90294772
1440250.11315777 1148122.55426096
1447278.63020356 1151538.1279442
1450427.40790732 1155448.04844868
1449489.04760995 1149642.9384127
1447641.38878898 1149338.08385208
1449852.25694571 1147443.04489067
1448185.50372229 1146038.15686877
1434652.90475717 1135911.10582295
1432443.82627521 1137809.72796279
1433396.37523393 1143612.40876759
1432319.23132513 1150214.25249928
1431009.58397555 1146611.89274579
1428803.15994005 1148511.72996154
1429216.50931847 1157616.26669549
1428857.8584975 1159817.36174519
1426447.51506176 1157165.52989339
1427370.52895543 1157315.67837006
1427879.21963079 1148361.43078303
1430056.55409633 1140809.24578664
1426924.85139975 1142558.97431185
1419385.13626804 1148113.7303496
1415014.94311556 1157572.98289543
1416327.38825057 1161173.48304301
1414482.15679898 1160875.60718999
1411182.42215519 1163732.47727001
1409337.72936495 1163435.68413267
1412991.5931371 1158376.27724614
1416258.00802752 1149867.49900775
1418461.15413087 1147964.42219787
1417678.47524188 1141062.33756535
1423548.66413887 1134106.55628993
1428175.70792081 1134856.74791608
1431488.82204516 1132007.52834226
1428109.30017046 1123554.4246395
1419729.20273318 1116555.35318387
1422016.47192194 1125955.25546606
1420772.24863925 1133657.60987976
1421305.50551682 1130356.48738693
1421660.99484295 1128155.83351858
1417916.20152333 1121907.3011095
1418447.62975496 1118606.46836911
1413191.90901208 1109861.86955029
1415577.47523887 1106858.94095775
1413544.51488467 1107661.41987074
1418362.35077826 1107306.24882157
1420573.06380011 1105404.8696092
1417388.96375322 1101507.5377481
1414954.81364208 1098860.39955312
1411639.47536333 1101714.57078563
1408976.7105325 1094520.11274269
1413046.8705072 1092913.88888101
1408923.74625198 1088871.455071
1402237.39289126 1088936.2399263
1396890.41735203 1092600.97930828
1396890.41735203 1092600.97930828
1395725.60388475 1087905.77153022
1399446.7191266 1088494.02329074
1399620.88663538 1087393.789956
1394968.87502962 1086658.62850131
1395316.04287137 1084458.03839872
1405146.19523285 1082630.98914942
1401362.38835606 1076392.55178633
1398330.83919916 1071403.26794417
1383660.69580199 1073608.50073094
1384004.55893465 1071407.80152103
1389009.60430885 1069936.75903107
1393257.16124434 1067221.89921765
1389111.65022679 1063189.71235416
1396574.44137571 1064362.22311976
1394535.77389527 1065168.5025548
1397919.39937023 1067956.16277531
1399654.5713123 1056957.44186033
1396439.28200854 1053069.66968655
1395505.29885561 1052922.77657027
1392773.83959022 1058128.72030875
1389801.08925472 1058789.49571656
1389801.08925472 1058789.49571656
1393119.22791561 1055928.88460607
1391769.21182869 1052336.18692624
1389311.18338118 1049697.4654073
1384296.29873316 1051167.7255167
1381836.04985185 1048531.07412803
1384982.368299 1046767.82405032
1387786.21487533 1047205.47667103
1387710.28625951 1041560.2644168
1391524.46179935 1047790.39030413
1397131.36974497 1048670.71084062
1391376.10254917 1036500.3414366
1390363.72062406 1030709.62606694
1389083.99120726 1032762.58270981
1386697.31541802 1035769.52486982
1383889.85880444 1035332.21656177
1389942.45004951 1027264.7153075
1390285.81045337 1025065.71649853
1375890.36269515 1025081.92546423
1371803.5827129 1026703.36000325
1370866.82526493 1026559.05935849
1377167.39608351 1023027.25247519
1385772.10409232 1023235.91742539
1391144.15334955 1019568.59165494
1392253.42053258 1018615.68315611
1392174.0546667 1012972.74733428
1390297.6344952 1012679.95789906
1388421.15274691 1012387.56336814
1384325.55355005 1001618.81754617
1380227.8857046 1003235.58122362
1381255.10896015 1009023.05998456
1378099.40616024 1010786.45294024
1375023.32708635 1005809.03005077
1377919.09450072 999502.223860519
1373051.77999655 999877.924239781
1380647.60328606 994296.201583267
1380138.024383 997593.860195511
1382616.96423065 1000228.42694496
1383297.81103643 995831.632408306
1381496.83368609 988800.542470163
1375777.33478856 994670.322337758
1372016.73072944 994092.04146281
1379615.32664366 988510.000620927
1378411.2311243 983823.438461532
1373704.7307888 983099.450417995
1375756.38930866 982289.646297163
1380463.31542398 983014.713895767
1377277.34957271 972398.727211779
1379669.86599428 969392.313331419
1374955.77280935 968667.665077306
1376236.09210259 966614.723681851
1376742.27140219 963318.383729074
1381023.3632302 960602.733104121
1379980.5883373 954819.36204281
1379980.5883373 954819.36204281
1379980.5883373 954819.36204281
1382545.78043371 950716.19045418
1385040.96479624 953349.821609844
1387269.31741148 951444.834538004
1387269.31741148 951444.834538004
1387244.1062421 939072.635139881
1389984.37439429 933874.776224486
1385690.56291627 936584.66958627
1383560.56673213 944126.191341659
1381669.65780322 943835.216163418
1382851.79576239 936147.68403104
1391779.72924294 928531.75341616
1392967.95956529 920847.667919179
1397099.77628621 919239.675832662
1398971.6338807 907168.333002003
1406278.54723483 891450.718082867
1414799.76394397 868069.877950053
1416267.01384488 864930.420594621
1419374.90872497 857556.912627871
1430802.45112193 834654.924287201
1450895.87514052 800806.871713541
1463475.46387513 783746.810502284
1463650.4368218 782653.412686244
1465925.65830922 780775.002989509
1492961.98078347 748142.634280974
1499039.0308533 741286.822565774
1506269.75558925 733503.278189678
1511932.11739115 723226.602568213
1512290.47924871 721044.642517403
1506399.48266713 714478.146397882
1511909.3072785 692982.986258364
1515024.02784957 680060.440284366
1527629.87349693 664227.047773203
1530478.77424265 659102.752826234
1524525.8500401 664834.650190423
1520348.6611432 671980.740751272
1515559.63665254 676790.670555162
1507665.64662368 694528.307020934
1504460.24095162 714161.324515579
1506195.37507352 727888.264539957
1502831.56998403 736302.62589697
1496060.00919166 735198.157039029
1495447.61307735 732857.530398154
1486031.95746709 735812.696780407
1484535.42149552 738932.19144664
1484006.21259575 742208.254964849
1486552.67954313 744861.251946058
1486022.36927773 748137.563452961
1475482.73236661 752040.956630832
1480667.16621075 738308.156345781
1483482.10273571 733160.234847564
1491500.2855133 714294.432049332
1514586.05836178 676631.244917934
1538421.65396744 641400.043087403
1553272.44115648 612562.461144168
1569418.07958047 588445.891643382
1564758.02337479 592132.770908797
1559845.41629425 591310.794087172
1558681.40295886 592233.558352807
1554751.39484128 591578.327793503
1560571.58218068 586963.782810786
1565122.26022148 589959.394526435
1570948.93690553 585351.730229548
1573281.04983572 583509.875434117
1584454.96091069 565291.953897174
1579894.46774715 562288.316294099
1585006.02407589 562035.338842419
1591525.84850162 547510.628239269
1589735.29613008 546090.90387559
1593366.18739773 536662.545641707
1595389.92977189 524733.370815471
1594145.58269625 520060.758976807
1594329.27617333 518976.573685569
1595757.439615 492461.712940449
1596698.55429145 474794.670446153
1595074.19684806 472292.944723947
1597612.97229085 469380.349818286
1597813.4385825 456052.926468503
1600186.4128289 441984.381660397
1600099.98169611 436406.50563559
1599188.12625297 441816.052353503
1597728.85959124 450473.094694953
1594196.42798704 440975.981561545
1595469.00073375 433402.18425064
1588836.24980867 430065.660134835
1588282.88758232 421076.952658779
1583820.628612 416997.450704345
1585441.36638377 407263.798143775
1583333.99518782 401357.124347646
1586238.56044902 396284.952591586
1586778.18777135 393042.010685146
1588141.55671931 391047.285496616
1586028.63187906 385142.37344791
1584020.0787757 384808.800684082
1579780.59912603 373003.654218517
1581322.33431261 369928.595496231
1583691.91631273 368100.955227408
1581322.33431261 369928.595496231
1577412.67283476 374832.583227052
1572919.24910987 370761.970326511
1575936.48727283 371258.984384461
1578661.43632784 367269.047688469
1574930.75865336 371093.207201096
1571262.86181726 368269.919642619
1570907.6699012 370431.156787007
1572741.41702381 371842.604444331
1569369.36399451 373508.085170259
1564695.59284175 370522.039761351
1563567.37996279 364789.206855788
1558535.16034683 363967.887935669
1558711.25775162 362887.151176477
1555691.37763377 362395.575181418
1552365.77745813 357418.513066131
1546980.25633134 358764.757150115
1543959.07544418 358276.884592977
1541596.55877554 360114.15990279
1538401.98155887 360709.091766936
1532218.82900187 354172.715028565
1516267.55734973 350525.263791328
1508359.87457541 354818.71245412
1504316.96189517 360833.774781085
1507643.88791902 372446.399258677
1514705.492195 366908.494160496
1524449.95376634 364020.837859373
1522609.101031 362618.670178307
1524967.05198278 360776.388228333
1530661.5932685 363903.808791064
1530142.41284676 367148.143130056
1522898.35568234 373756.090604621
1517699.00087805 374038.128866717
1504780.12059656 377540.735644149
1501237.09355983 386967.330497261
1497714.78602153 389742.374682636
1498871.00097665 395472.429779927
1493515.51457985 396851.42521911
1490492.40813233 403037.205167828
1488149.02947444 404890.713008794
1486300.8320839 410152.302392695
1482294.19137154 409527.553344331
1480955.18973661 411539.299513768
1478109.9905705 416647.791115006
1480943.94935312 418198.913392799
1477267.65405661 422068.597811416
1471761.82893017 424545.834689129
1464426.37668156 425633.525310698
1464259.23651099 426718.171005248
1459259.61344329 425949.092695427
1455594.68542334 429828.391880189
1452927.74791283 427199.449841687
1452595.94239718 429369.364301208
1448101.01625654 432014.135114026
1445598.3129126 428301.981498349
1437928.44202328 424917.991793805
1437107.45327203 430344.334630405
1440434.98537898 428627.937777086
1443104.18180089 431253.557426249
1442609.47136714 434509.45755939
1437778.28810087 432666.348354659
1436286.33656405 435771.523199755
1435957.85414306 437942.634837252
1431143.90472596 442767.786298998
1429163.40768786 449132.911890106
1427658.80903317 445574.262742644
1421890.8605603 463591.397845918
1422723.51055252 464827.667281018
1418594.65633066 471986.477917799
1420584.86631407 472285.234513301
1417290.17513818 480682.699946291
1413493.74301113 485672.224624487
1414976.02053443 482559.08914767
1414307.48766516 480235.761768523
1406699.55371298 483546.150976968
1399580.68577238 483600.156701352
1400922.86122897 488245.489189367
1403232.91275451 486365.240156855
1407714.13839496 490367.555320826
1411051.77646267 501986.507453243
1416185.61236724 508318.467004575
1418168.17623639 508616.715805532
1419494.62552284 513267.048156851
1408417.35756794 506041.602158408
1405403.75545323 492246.88667987
1402748.01112471 489628.218381096
1400761.45141524 489333.215217046
1397942.56198634 487803.717454454
1393486.77287044 490479.783669778
1394668.78359371 496213.123664628
1390085.46010641 506655.999817695
1391772.28509405 515803.345292277
1390323.45879278 525602.358944563
1384894.56396965 528139.33274841
1389357.36247037 532136.469378914
1393977.9109527 535046.87630367
1395145.58271669 540786.137477496
1391678.13384541 536932.033644429
1388713.20439021 536493.177851278
1387058.13780002 534022.641973232
1381794.49798921 535472.821030375
1379628.56339428 529590.434788967
1375863.58137285 534602.285838321
1374205.13678002 532134.016307824
1370920.73181356 533879.700370105
1370443.75456365 537148.473313376
1366173.48694695 538751.951469485
1366490.57750376 536572.477899425
1368467.19633866 536860.267617135
1371238.69356142 531700.676614543
1376501.77912336 530244.700270985
1378448.60672996 523854.271478572
1381866.41623511 514344.045303754
1379885.05850221 514053.436181775
1379246.68234565 518409.043302541
1376594.41612872 515796.144528722
1366214.21417879 517620.316953435
1363601.95311373 521690.250542757
1363444.04326088 522779.642463328
1359686.74882584 527797.386210517
1357393.48985551 529690.807567553
1360159.50188715 524528.679254294
1349891.86961589 539735.384319962
1340948.15150395 552919.438770748
1340636.17510959 555100.802867642
1342921.33064136 553201.852652244
1340324.1808933 557282.291576962
1338351.86055306 557000.424182451
1332644.75495562 561752.410616569
1334149.70618083 565306.254274679
1334460.62337534 563124.105007832
1336431.65505618 563405.153345104
1329642.33179038 575798.64663371
1320013.26709779 580002.049969431
1319029.50517311 579863.201505365
1313036.14467071 586814.27840895
1316600.5012053 582861.386334837
1321671.97832208 582463.578862148
1323484.31960363 583833.709404852
1319550.79677716 583277.475341027
1318934.10933614 587645.136573602
1326124.3643328 586435.513366554
1326124.3643328 586435.513366554
1322865.7938445 588201.110683386
1325814.40346456 588619.177245747
1328296.87320404 592313.751744345
1323384.39407126 591616.184650754
1327314.40674935 592174.031558206
1329017.04618766 601329.447712827
1331337.67083491 606117.956825835
1335303.18168151 613372.867765241
1341377.5985956 619820.172557745
1342706.16358384 624472.051251681
1337217.7058414 634833.905229371
1334126.80242054 635505.067177674
1331662.59239055 631805.822648243
1332914.67001795 623064.321596804
1327862.44914866 623456.986568423
1325592.66303239 625363.226878558
1327238.72693014 627827.947314184
1326303.01673907 634385.27747363
1322079.75410632 636013.996698856
1316880.38447093 637506.119974263
1318680.58457936 638876.691068119
1313174.15203925 642557.693611291
1313483.38683542 640370.876570458
1310088.29188422 643237.115884092
1310551.11476204 639956.700074288
1311013.90035861 636676.548508147
1316212.32689338 635181.142865155
1309366.33219758 634214.162303678
1307717.76907204 631752.176013766
1315029.31120244 629438.556561413
1317295.98209 627529.469476695
1323168.24003416 628363.009010086
1320697.57265689 624667.077981898
1321162.93052901 621388.647443249
1319823.60010216 616739.85681355
1320081.57715647 607860.423725115
1316466.67378388 605120.638568115
1315177.27876074 607167.176809028
1314714.83259563 610444.922538343
1310792.51135256 609892.377242794
1307083.81438802 614943.126741006
1299460.0322965 619448.260618898
1299612.61718755 618355.124015716
1309965.47280552 608661.806012691
1312021.93746785 601151.804852556
1308310.64968917 606200.966247675
1307850.61798661 609479.05171854
1298937.81839524 616032.206072293
1295912.15547056 623411.548233005
1296955.49490695 630244.733927069
1297628.69056728 632568.2141305
1297718.00976418 624777.783799086
1297933.95548738 630381.259343933
1300680.78799889 646375.457699751
1300220.98593539 649656.924600078
1296526.9542612 654716.869881553
1296068.09054416 657999.179678141
1298688.04751467 660597.037938135
1301358.70087129 669898.139840425
1302025.13633258 672223.797635603
1302025.13633258 672223.797635603
1301051.07866849 672086.84148692
1300743.4403451 674275.657829827
1304886.28867047 687138.198443729
1303804.28191375 694801.462928119
1307225.70558374 698635.543621029
1303734.64852697 709311.071282488
1305364.70987913 711776.006891537
1303115.14360105 713692.026937107
1304589.12700058 717252.386177908
1303813.44590407 722729.458979944
1301875.94518641 722455.271706751
1298196.68925663 727522.926142507
1298855.49710279 729851.010120984
1301101.31911408 727933.198241048
1303347.99027394 726016.034331302
1303037.66700409 728207.222370732
1301796.2183697 736973.072900102
1296341.34193845 740673.336303375
1290736.58254532 745473.464565775
1290274.33195947 748762.331913854
1288342.31023177 748490.993408141
1287265.20791703 756166.189332436
1281979.00146029 758780.203340659
1283601.75024643 761243.615731928
1281519.026738 762070.460297349
1280905.67480099 766457.8437335
1278013.20737703 766053.945059165
1275932.05482787 766882.17960213
1274156.38608204 765516.833896417
1271263.62193719 765115.06587867
1264361.96191636 765278.343668541
1261620.16145519 763782.434748933
1256647.44552216 764217.23679103
1256346.51222942 766411.940887623
1254117.71970329 768342.61588517
1253967.47127421 769440.092537258
1252403.0755891 773698.427434937
1245211.08961414 776071.694507618
1244763.01907002 779365.215882337
1236686.12253373 788333.792375944
1230766.98699902 788653.153878912
1223004.37062546 795438.879623233
1217905.70443502 796994.158475129
1217026.40516566 803587.206395749
1218653.24358943 806041.361634784
1216000.40024781 811280.263612881
1208846.80609238 813684.780508296
1197283.51704146 819988.428934305
1196271.68799218 827686.437505981
1185259.93531397 837433.484903853
1175937.41163126 841817.088016561
1174838.90671682 842793.890286198
1173068.73877943 841446.321879046
1170058.23441377 842177.027655047
1164712.66434977 845965.490224822
1150214.32591596 853067.981962948
1139708.32808547 851742.700273431
1136301.01618524 847959.783951388
1133021.89718403 850905.671094471
1130430.32804477 848345.580078868
1128245.49853537 850310.808603066
1126334.85155365 850073.567264748
1125789.11498723 846650.610200196
1121010.47861639 846059.553695128
1117458.31494754 843385.39221928
1117864.7456549 840080.886700801
1116908.35200484 839963.308154745
1117449.75358115 835557.588851738
1120320.2881545 835910.797528894
1120455.97862879 834809.472263467
1113622.20097654 835088.053576827
1110213.25076946 839143.076283012
1108837.48285986 834503.400073628
1110751.40701382 834736.959387107
1112800.04529071 833869.482385113
1122913.49651587 830640.537818939
1121677.05525605 824898.662034091
1118803.04431355 824545.025602552
1119490.19493987 826865.088694038
1118261.76469116 828949.752491145
1111558.55067291 828128.526704183
1108953.88810523 825575.387430893
1104854.73357081 827312.238624357
1100598.39773364 822326.398776006
1084657.93844344 809242.869995839
1072829.11364187 802260.082414871
1070908.3554791 802034.504672139
1073141.48755375 807880.5252302
1072882.27180236 810083.703036703
1068342.46029144 807317.173687199
1065848.92127619 803675.471288909
1063928.46114051 803451.362515627
1059766.35424454 797384.720732025
1053746.5621705 798920.78855645
1044390.77589155 795613.417545991
1030221.97299759 791772.43369635
1026375.99870604 791339.616954582
1024919.80183807 795639.827659635
1020336.14158684 801822.55860236
1019473.47987413 809539.24319179
1021145.69568432 811958.937410161
1021392.65978294 809753.996156474
1024548.76575312 798946.21594584
1028299.00862369 791555.822976482
1032857.14697253 794301.929647463
1031361.78399261 807526.987116156
1022445.74688145 817686.703043918
1017282.42118095 820458.113287987
1008411.66068765 821704.543690443
1002890.62702264 827793.476220701
1008045.28771622 825013.3549113
1012122.27001219 823232.657264381
1012122.27001219 823232.657264381
991272.850262279 836569.003481172
992109.180905932 837776.834618807
997013.194348264 837196.663953897
997255.18916456 834989.918801545
1006111.12292004 833732.017685359
1007190.32176745 832734.778556909
1014504.93722602 827964.152547076
1019169.58091278 829602.056414441
1018922.51664859 831807.891964853
1017007.97809786 831593.658360238
1015804.31302195 833692.704473774
1014381.98951096 829067.098206548
1011264.09252291 830953.375132324
1010651.02652345 836468.912040978
1006823.86696011 836044.328859425
1008370.29333984 839566.112475574
1005622.96459464 838144.949750462
1001674.92898027 838825.828176361
1001796.51093023 837722.482759483
995693.833894234 840402.141261251
995935.612551463 838195.224154262
986726.653139042 842774.157967361
988398.659920261 845189.356335469
990663.923465797 851020.404104395
997350.308475329 851752.574558161
998896.095331035 855273.763472902
1001760.41182635 855589.546250022
999364.364119533 859793.99944227
995197.893160918 853750.353642593
992212.303555765 854540.453461088
989468.000745477 853123.83597601
986127.346089432 848292.810403022
985527.973448789 853812.066826434
982663.096649096 853501.40838017
982184.945549466 857917.39746593
980753.124361873 853294.80519039
975022.947211091 852677.407438715
973467.902665363 849160.29714227
975615.930966299 847157.460944792
978244.928057162 849673.726363064
981349.593062717 847775.23418182
983260.726945717 847981.963022322
985291.567800397 847085.302549212
983977.796943637 841359.426156899
988999.088779464 839671.194020313
987325.894261017 837256.112619003
986129.747828158 839359.440519919
986369.204092892 837152.270219851
971911.397695118 845643.65655422
950911.649675768 852352.625863652
927195.87608469 857713.556342433
907771.368404749 859097.73497972
911366.672758589 861690.915354881
919223.278327766 860251.223373421
925902.883438098 860930.769242566
926518.245696428 864343.155141966
930673.722592455 861419.171360528
935444.304122559 861910.083501538
931400.815219913 863726.947654148
933194.834773782 865028.073261828
948193.077745975 859884.301689985
945938.670143774 862998.924822184
945592.868468144 866313.110696998
942502.090701187 868224.706627633
944178.597650089 870632.953838104
944063.431890115 871737.836402312
940365.823808815 870236.346242726
937506.134061908 869939.943726945
937163.071085693 873254.915629737
934532.347820936 870749.447107606
930492.540697406 872567.072336271
923093.681971051 869576.619333297
916755.819688953 865583.524531373
915467.085928809 868802.758882881
915973.247791626 873320.291046982
913114.532797183 873031.588605115
911431.112991281 870628.88196601
910255.726807841 872743.788614343
910477.934939165 870533.025515472
908904.145210484 867025.575153583
904577.361678843 862127.339013073
899587.515086391 863863.378847832
901825.034781543 860736.937233383
882738.773731734 858859.104576288
845275.127843076 847482.843027197
844966.346555722 850800.322762001
861739.374150427 856839.88727436
868103.952443429 860794.247377818
873087.740616705 859040.890948567
870754.119869616 863280.229548061
858991.626248032 865505.750138763
860373.744507452 871216.768636084
863022.206372225 873700.935730987
860163.614177744 873428.948809713
860058.54568583 874535.073922686
857943.324674356 876566.637062759
858257.838409303 873248.125533579
857514.368245187 870945.617902768
853789.758954334 859435.332230417
851881.038331724 859255.850659638
851049.952097667 868104.136763998
848189.593707003 867835.929512606
848935.727873268 870137.581764264
843860.224690892 873011.047225678
842907.297679503 872922.301002172
843422.142030187 867390.92403757
846592.56915785 864339.178984316
846902.477406882 861020.943338807
842645.000427569 855046.424567361
838075.065401608 852392.319600186
836674.272836438 846686.40842769
833807.154031865 846422.740345629
834111.726289786 843105.088459848
813471.811619042 836774.355682914
815385.264385039 836945.754423539
812515.071719885 836688.807322838
815186.890755609 839157.728789213
819769.654661848 841799.84851054
816801.566989111 842647.56743319
821582.040619514 843078.570399289
822337.850754321 845377.11930633
822137.584755831 847589.261418633
821837.169567687 850907.653426679
830130.45628005 855008.354847256
828018.87441457 857046.226971288
821035.9678474 859757.743203612
823446.514791356 854399.355081663
820881.916818028 850821.224731991
817558.5863592 844945.718366275
812779.095651771 844516.832009363
812977.025227284 842304.576012506
812119.71243924 841112.977201904
807338.205957218 840686.952940516
807239.942743408 841793.107277517
803219.440592182 843666.603519163
805621.595173508 838304.969630717
808491.277993402 838559.740524097
808688.022262718 836347.62063952
793860.910766559 829468.285016489
772793.710227563 827654.896800249
768098.481736601 826143.22829209
766089.636156577 827088.137820402
770878.303118077 827492.461775764
774332.389884472 832243.047658371
780454.995544016 828308.667817254
788689.602519748 833476.581556044
791464.53654885 834832.215779466
783141.282695534 841913.869280049
783620.074446896 847528.919232757
783429.100665304 849742.122927665
782664.466376837 847446.512003488
780943.491178467 845068.830494083
773874.960238406 848922.775477286
773403.312863179 854456.699041258
770444.664024458 855319.889274888
774556.441225728 863475.010162585
772176.794882013 868847.655323649
768658.549883295 876355.164872617
763802.148322351 877059.403746894
761431.059244301 882436.31248165
761710.712748744 879113.771864633
759318.136715991 873336.513127126
759782.390553077 867799.838745418
757106.929446091 865345.877367293
755752.97630581 858543.490960915
755224.070035412 841779.932946805
754727.176000606 836166.751805961
752721.933755937 837114.842555054
747938.331948848 836720.069912908
747574.133917643 841147.396826542
737741.294726094 843686.81453323
737921.079793361 841472.769680145
732961.152716509 843299.922773477
728358.26302126 840701.313243833
728358.26302126 840701.313243833
728624.431494156 837380.142965407
725754.38027941 837150.584428736
722191.237851939 833524.765659878
719057.313346652 836618.471319919
712359.856284331 836091.29131196
709057.425717501 841403.191673146
707403.403851256 837932.249069404
701834.501419878 835272.833149451
697049.937516086 834904.834263468
692012.294318206 837861.56076686
684898.325649186 842892.100529868
678205.498912255 842390.079805002
672550.472553665 840855.979596513
683235.894042628 839425.359459368
683235.894042628 839425.359459368
666261.919884952 834824.508321233
663552.661660254 832399.333831397
647515.718195842 827903.691014936
645600.366220091 827767.621084913
647279.280656225 831226.893624673
642336.127772838 833103.269321995
639464.730737729 832900.950416491
637705.73270322 830550.821930709
640577.871712529 830752.585674315
640967.846019829 825213.745943816
631772.07818693 819005.673571418
629431.458989721 811053.434275216
627360.113613158 813136.297248322
622715.195427854 810592.278228434
622715.195427854 810592.278228434
617182.941966238 806878.169602916
613343.362349667 806619.20193251
617033.068335345 809093.324925267
615039.052151091 810071.30058317
612234.742294422 808769.946401428
600645.113045587 809111.885019012
600280.299903653 814650.982871262
595557.283176767 813228.511339574
590689.335742408 814024.375673
588627.925691484 816116.256887962
577938.953361847 817657.283151436
575671.137270808 823076.983601844
570671.719798461 826100.440169362
556099.917236979 828536.64950523
553294.474099459 827252.969994165
542592.972725274 813259.42798585
536204.124734715 807320.460098273
535569.435316023 801722.88675652
536855.551492377 796238.738015427
543780.259240308 793312.761505194
548586.727273822 793600.126081519
565270.115070445 789057.529546959
575779.268099862 790825.527473961
580305.545438977 795560.150703509
586676.909574452 801528.394527069
588383.476634119 804975.307101061
591263.691757682 805161.502111311
593399.859230071 801963.007785572
598492.153578376 797846.133965172
600718.070864708 808004.138469483
602637.583113973 808130.76323396
601082.835823934 802465.77219377
603149.874505622 800377.329573165
603963.842522568 802655.976251932
607731.325506111 804018.566656973
607583.78939837 806233.780672171
605663.877814343 806106.115006909
605663.877814343 806106.115006909
608395.959375469 808513.061288017
608543.735104407 806297.76502311
610611.841688642 804210.869427311
608765.386462947 802975.004037818
608173.894620517 797373.513320961
604476.892920741 794903.455677693
604623.464064599 792688.671686897
598709.924903403 794523.634671103
594047.943275221 791994.946392238
592196.803638804 790762.675597165
595586.284870897 783198.750351732
602322.733443595 783639.931091497
605209.683005899 783830.527497509
605209.683005899 783830.527497509
604466.828584827 780445.477791412
609574.971954959 776336.723106314
612538.300348112 775422.682763415
617279.515305218 776853.112981852
619493.480537462 787011.332070633
619268.40810316 790332.747920654
625772.061281972 794112.843113756
627314.073818271 799780.942921914
632347.133504507 796790.581679446
632500.46251304 794576.255271429
638112.663562005 797191.639363761
638267.39057325 794977.410202611
632577.124448535 793469.129164776
630807.378696433 791121.993753367
632730.44317342 791254.951269769
631036.644957138 787800.864753891
632960.408369833 787933.870593559
638731.530062814 788335.317239227
639040.921631015 783907.752672369
636153.994761389 783706.476445976
634075.814048731 785786.612093975
633267.004496903 783506.111572222
634459.619954556 780252.265820858
639118.265162495 782800.923932823
638541.95590697 777199.913751832
639427.621794507 778373.859322165
643279.087721221 778643.808503432
638850.811638 772773.319033775
642128.966314326 767442.893767894
639236.841678229 767240.64353058
637385.691028357 765999.841897721
637308.723179662 767106.317256416
634416.492533556 766905.58868611
634263.25016085 769118.6639284
630179.296493372 772172.40946686
629443.889790991 768786.22558913
627667.708995259 766440.772716648
625966.129084825 762989.242389054
621143.544979177 762661.170278177
618399.178043461 760252.453059965
618772.313302142 754720.169701195
623599.075749668 755046.995330548
625529.732469494 755178.436638542
626495.0504454 755244.309658831
628501.451615679 754270.059601753
625605.16926955 754072.111943006
630736.329559391 749977.649728923
623674.27971896 753940.654783628
616915.949323873 753483.754880025
615876.173531155 754525.293306099
608971.355523003 756287.129739161
608971.355523003 756287.129739161
613945.379569286 754395.88363075
612088.36533068 753160.445673007
617287.868622112 747952.161577451
604655.364096832 748222.705240093
607626.710300178 747307.694859378
606806.751902553 745031.179384179
609852.775456176 743010.714738548
612227.979748678 736502.541921363
618180.297957896 734678.969892552
622050.15718701 734939.97982839
622199.801933769 732728.207448746
628081.298220178 732017.071689511
627415.124445769 727528.063046592
627490.517064228 726422.386299944
628383.351960057 727594.134612941
628458.860924465 726488.465805707
625704.123007372 724079.226524066
625704.123007372 724079.226524066
638295.25432726 724943.766203085
638448.586333626 722732.772559937
647166.918950891 723341.535623592
647166.918950891 723341.535623592
643292.175647691 723069.954931404
642400.600539372 721896.889612655
645461.988567597 719889.418772502
653214.037162377 720436.038732943
655387.876581397 717258.074699076
659996.700150034 720919.684214942
662172.87981877 717743.322259874
667339.178658648 713672.907223528
667419.195779068 712567.953520015
668549.258264394 710428.423883315
665798.689734834 708008.081444195
673802.842102871 705257.596036107
673641.437961786 707467.055479581
677522.745923181 707751.411726017
680596.679712685 705756.411032769
677847.406261347 703332.736115826
680759.703367274 703547.178087528
677847.406261347 703332.736115826
675986.765009413 702085.666541736
675905.837311845 703190.285556791
673964.238426224 703048.243609468
671132.130666755 701731.285408388
671453.497181425 697312.908152233
674206.318222355 699734.416045684
679224.541721161 697881.41604917
676715.025637041 692145.305436975
673476.872326412 696349.911698135
671533.833918982 696208.381084694
673799.129399221 691932.140853802
671694.501512578 693999.40781293
669019.131548617 690474.494711997
667393.820595204 685916.436457783
669738.847684848 680535.958983304
664555.345954163 684601.89094681
659061.008838264 693089.20883467
657353.041257228 689637.078516062
652647.859199034 687083.466734984
646612.021599277 675561.122069037
641896.600370731 673013.621952047
643537.254713137 677566.115996373
647940.164386469 684532.357558389
647630.497912182 688950.484958357
652413.857373767 690397.061602633
654781.727226253 698335.969466903
653810.420834904 698267.120256971
652101.828208452 694815.566627411
649691.761567041 701307.198425395
648953.780502622 697924.407334126
650158.467367211 694678.534485112
645608.713948773 689919.009806133
642538.430441948 691925.026404873
642154.182543371 697448.90213503
639239.962262483 697246.647425045
633775.334748294 705751.712836088
634745.853673953 705818.453784926
634593.739646188 708028.733226914
631682.859574059 707828.864663933
631909.981253833 704513.413661429
628922.635071895 705419.539975134
620038.712693449 707038.579750762
619815.761545285 710354.554705061
618697.309618642 712500.18327334
619518.468342394 714776.226551088
619444.140587225 715881.71076402
616535.740291196 715686.624222249
611908.456159712 712046.960571278
608852.754701629 714065.31263136
600125.654336664 713492.838670713
604901.527607122 714915.459558645
606549.351339239 719465.57053001
604538.587728484 720443.85667549
603569.607948318 720380.294247038
604248.204696576 724867.048534163
599549.597623165 722338.683605183
598365.11680294 725593.29510631
601125.883605518 727994.49665132
599045.458098896 730080.178413787
596069.863386444 730997.585779488
596141.540979415 729891.530603233
596284.891086048 727679.498629407
594491.325600641 725342.255162722
591301.547239881 729579.154740388
586461.389819336 729269.325395857
584525.281320553 729146.106702408
583487.052851534 730190.80234586
574498.751382852 734067.47673337
574429.626337937 735173.825124122
568624.953513517 734812.986612034
563516.159357093 738941.05760667
561852.548905923 734396.640384416
563787.552917458 734515.087422337
559984.898713657 733172.144456824
563855.397328908 733408.659761174
565094.833760346 729042.621337304
567030.964468201 729161.750841607
569035.488535395 728175.026245696
576780.589294556 728657.306604096
578995.114445042 724354.40105228
577265.991342035 720914.614347272
579342.969340199 718824.373187581
579690.78281522 713295.00380006
577612.657673612 715384.90812715
577612.657673612 715384.90812715
580869.525478235 710038.771253043
577959.282610093 709855.862203981
577820.637615014 712067.401144588
575048.982146387 709673.871867015
576157.261618966 707522.971293794
573314.95973074 706235.837070351
575600.703232547 700828.604721234
578513.795935146 701010.769665771
576848.02641321 696467.260307488
571360.745553613 690577.834518043
561975.212825765 684454.975853081
560029.673565406 684336.911335738
561840.828516801 686665.595291014
561706.437638659 688876.322791833
557483.515944818 694168.147148784
559360.012841993 695391.228415879
557283.288866207 697484.928249964
559092.102971352 699813.707673545
558891.153561876 703130.847848796
556816.035841169 705225.020217863
556112.000875281 700743.381597095
554037.085329338 702838.074306756
550926.399423668 705981.184138098
548722.071079484 710289.269434846
546270.257715691 702374.948827877
544328.490111003 702260.189064937
544328.490111003 702260.189064937
545811.908890193 710116.508654266
541866.588935201 710993.660752296
540766.804924808 713148.927641142
539021.31942544 709716.972864091
536368.244851063 705123.093332601
534298.890542288 707222.481909319
532485.843119508 704898.150028102
529446.978452684 706942.646574918
527379.630562014 709043.691680129
524594.919804326 706665.36402495
524720.757336305 704453.165891436
527632.708375706 704619.268917481
525035.32467316 698923.136300797
527040.936655599 697927.923217507
523092.831095228 698812.845564699
522184.13540677 697651.907810573
522747.105335471 687699.602560034
520552.986947154 692012.824501793
518609.039174252 691903.477239099
517884.923235207 687425.847690387
516001.740347442 686211.338999933
513995.074272482 687208.685685678
511138.77615786 685941.133287938
506215.103855815 686779.273548887
506215.103855815 686779.273548887
509132.635096539 686939.535606667
508888.957490967 691362.87769597
504028.704674664 691096.413532888
501052.493807064 692043.716090801
503177.082677707 688831.626219067
498434.774711922 686356.410828703
491332.569411846 691521.590584449
484528.297995493 691162.18848228
488182.554606114 695791.354126558
486239.402752072 695688.819227218
483324.634618427 695535.783649535
481612.100984177 691009.693290233
473608.394613613 695032.310591596
466750.788595386 695792.263911807
459839.444662105 697663.731176943
456815.769632797 699731.934756597
453575.748676264 706227.645045912
454600.759998675 705168.787359953
458428.047452116 706467.562205362
459177.984007566 710942.548669255
463002.251991633 712243.352639888
466247.399788081 705750.172569033
469102.656181019 707004.36612572
469384.083297843 701471.884312424
471495.557031652 698251.737341615
474295.745525651 700613.732499915
473840.799458544 709465.571079709
463860.659639795 714505.624824106
462724.251552605 717777.331946711
458626.622145107 722011.133767378
458295.742447531 728653.541121267
462913.299113914 733324.613621474
462746.078563416 736646.391952483
459733.45330675 738715.453817072
459844.241051963 736500.770686546
460010.412977981 733178.939733011
457217.556755913 730819.722850111
457382.660713042 727498.228434914
455665.370885555 722973.833692183
442858.585062072 726787.759805461
443666.680841661 730156.145195684
431186.640785598 727343.181967167
433018.887104039 729648.767652329
430667.697598122 738417.514927235
420996.609632591 737969.427109174
423387.08080179 749180.072694252
422319.163903638 751351.347241677
405999.184458265 748394.612601514
401217.366517675 747074.309735447
399285.009229361 746990.075764836
399140.462166909 750314.075978769
398078.48960766 752488.264325833
398899.528262668 755854.585316416
403823.267207522 753849.499782258
402614.521072779 759347.845654928
393930.397441696 758970.6666905
393012.965457693 757821.006775521
389105.731150662 758764.67653507
388140.784924491 758723.783114892
388281.510200732 755399.008087733
378765.531953352 751670.819151724
374117.636571205 747040.144850955
373937.027078628 751472.808726067
370074.148586553 751316.229512568
370163.522512471 749099.80882402
367176.946654432 751199.862111438
369420.393198125 743520.279609763
377061.650872377 746050.615561809
374343.375036027 741499.889330809
377516.588813244 734971.145095314
384242.315210632 736359.509739679
385256.036384528 735292.20033461
380418.913297711 735090.777314478
382445.915836272 732955.503854349
382538.052130853 730740.069918728
369955.089116631 730225.38597943
360492.332280142 724302.515698442
321475.386271312 730622.255874588
287146.157235059 743908.913546041
267653.774308476 748868.082783413
220343.746574272 746501.238414783
209892.275169026 738491.037647746
204933.169385868 743925.607196066
202877.61642836 749427.073379564
205700.8067897 752818.491061049
212459.738761706 752972.496395348
215174.181078964 760803.523310915
214991.944457684 768568.254472568
212023.136777165 771828.983452896
214002.111374163 769655.032365142
207255.467083174 769499.886417283
204487.768261299 763888.282919539
197976.176662776 752648.581174091
198047.955391609 749321.603506797
204982.64708674 741708.039157804
208008.287697108 736229.772140551
208008.287697108 736229.772140551
188661.534535051 735812.370676554
180988.048975121 732330.850911874
130978.80568089 709309.034069248
119451.67037465 700286.100539351
118480.572152286 700273.582164594
118437.895732846 703597.724713205
124217.587967038 706998.69213356
126097.725352006 711457.862599422
132871.166720868 712661.504844316
138606.518487654 718288.871653775
145408.398529016 717285.09804818
147258.363074581 722857.983533197
143417.988601849 720579.89252054
138539.796694405 722722.652742138
132727.349595178 722637.019356672
118252.929520344 718005.073434018
116314.46079714 717980.390755664
116286.465982666 720197.303594844
119193.467277032 720234.471647939
123889.116824158 731384.454782231
125673.070108396 742499.26988448
120796.010178473 745761.503928597
113079.124415982 744554.005269311
108364.541126665 734515.28076709
106442.382289776 733383.859432841
103539.532618267 733350.715976182
101567.53791891 736655.684172141
96707.8330389009 738821.362369188
89938.5089602094 738752.621947354
93851.9759168533 734355.691887563
96754.5088211238 734385.777134517
93908.5644695414 728811.769727627
98784.7307065062 725536.425597664
94945.257384078 722169.85398071
94990.9837239769 717735.806660364
96941.1685828648 716647.557362859
104721.334250398 714515.637431427
103776.692676651 712287.980556609
99909.357692877 711136.80662433
101910.49236049 705616.891940285
104822.09710307 705649.522524791
104809.502789438 706757.695118865
106763.161146103 705671.786876483
108730.341027598 703478.204241725
114596.166251493 700224.530519165
106827.294231998 700131.332153435
106891.419674187 694591.537769855
104001.272620391 692342.514326936
102032.92119836 694536.576886342
97221.0263197328 690052.762667615
97232.6835801173 688944.976797175
94372.3396273439 683376.195703637
87604.1348134628 678878.802597733
85657.4325370496 678860.570909466
85636.9198838684 681075.715633709
80771.3132447053 681031.939291143
82747.2783641503 677726.456296827
82846.3283785451 666652.587088566
84815.8730547375 664455.782688055
61543.5551007922 645452.38368726
56665.9638971673 644314.54696836
31316.2795329342 628702.590818824
31316.2795329342 628702.590818824
24465.8613999928 628682.046682477
17615.4299929277 628666.548464347
6852.8931632177 625333.437299737
4896.08796899373 623119.706436338
4899.5798067644 616482.896694904
27405.0163915525 627583.892750752
16652.6273322077 619814.78102041
1960.29752960851 614269.769235507
-21593.9732310588 601024.668718698
-14714.4442517117 606539.909910003
0 614269.562960485
1959.59922427425 617587.878715726
1959.1336577209 619800.09265506
-21568.3742991032 612082.596345562
-21563.253724793 614294.522226991
-17642.6673478039 614286.271232265
-12737.3910792936 617596.384527967
-21555.5723729204 617612.622889596
-17628.0021973326 622028.907416141
-17621.7163339316 625347.601861919
-26441.983533246 622049.775381267
-26438.840683607 623155.976326085
-29386.9562742189 619846.270788165
-34292.9091534112 617650.821664975
-34284.7617570859 619863.020650163
-37214.594387106 622086.616318662
-37192.4769457284 627617.879557051
-39145.307805863 628732.248492732
-41102.560756414 628740.692685788
-42061.1616807485 633170.685160047
-42096.2038823556 625426.150667196
-39149.9644615515 627625.912796129
-41127.0069541943 623209.299160818
-41151.4500511822 617678.607246098
-36256.8006435787 616552.188553801
-47063.6989921343 611070.564167915
-47046.9410195751 614388.377120521
-42146.2533857522 614364.913426692
-44090.8181038332 617692.061849659
-47035.768324155 616600.39372629
-48995.5742823655 616610.498757252
-48978.1158393869 619928.731550222
-53875.8752254556 619955.788934718
-55801.8005110058 625498.260851188
-56767.2636717511 627716.750030912
-63618.384064686 627761.087145263
-63648.6502653511 623336.088603297
-58787.5866017985 617773.253285326
-58829.4830384037 611137.420716543
-50997.7384684083 608879.470097013
-47091.6260836225 605541.442698097
-53984.6799294643 601155.891178691
-53991.0787263839 600050.27052612
-49077.0293025002 601128.779150614
-47102.795915476 603329.993033104
-42211.2986124721 599989.532348313
-39275.6493388051 597765.498900358
-39284.9558619339 595554.440270017
-63920.906628855 583531.488585075
-68829.6729754321 584671.591236037
-68772.6819755109 592408.647165481
-71703.0428845775 594641.663478927
-73658.7451105143 595762.422006754
-76559.6593408748 601313.863406534
-80514.3197957294 598030.205702074
-75631.8929967638 594672.670524433
-75649.8065171884 592461.836864645
-81525.142824299 594722.28172583
-81544.4521692491 592511.459816526
-76677.610883798 586943.272540001
-78708.7814960012 579223.634916372
-76786.4537356905 573682.436314135
-85706.8807378244 567130.557456814
-86732.9064228781 562721.021178245
-91660.7593844854 562767.950480235
-90600.328168025 570491.195440326
-91563.4586994042 572710.423918571
-88578.4961911229 575996.67868886
-90525.4517120526 578225.463844674
-93532.5004370957 572729.900897097
-91606.7063099835 568291.254422522
-95614.2982246298 561702.792477052
-100530.829858605 562858.956803817
-98501.5891578651 568361.269855371
-100447.830305172 570591.711983931
-101456.522807924 568392.831159213
-110360.32037784 565179.113128655
-113289.521919105 567423.713074924
-116272.184284891 565250.656287849
-113356.359404941 561900.695576002
-120326.839750397 556464.500721453
-113476.644462805 551961.116444143
-113516.733048804 548648.455005553
-108491.970291132 556320.03404657
-103548.519663118 557368.661410573
-101528.359874424 561765.02630619
-100566.396375482 559545.358642753
-101588.215343965 556242.663119153
-100649.373851539 551814.660328371
-108619.790940048 545277.613303754
-118702.904156651 528839.264128089
-121670.313073178 528877.204535056
-120667.009167029 529968.097171463
-123575.988369144 534421.513689806
-125538.335807407 535551.514523148
-133492.78733095 532349.2930109
-133461.427064776 534556.749291046
-143346.717984032 534702.386905166
-145357.905103639 532525.347734361
-148271.881665121 535882.853364052
-150266.327839202 534810.522346823
-146398.221078303 529229.803269462
-136491.14283789 530184.575801996
-138550.425281149 524695.73619627
-135629.420408164 521342.150113431
-130725.745364753 517962.023392854
-123822.755993326 515661.70202624
-130955.585584312 501415.775751813
-139281.548639872 475070.0461402
-147291.360186744 471884.529213164
-151307.125943989 469743.456563756
-152302.481836065 469759.430434342
-149281.619778782 471915.736515522
-149229.432032009 475221.84099026
-144255.51030197 475144.635090454
-147205.537813867 477394.877429119
-147119.703320285 482906.003872261
-151130.840058992 480764.23496731
-156192.852746674 475334.325684404
-157187.620304762 475350.813631401
-159232.816799925 472078.055823203
-162218.142026771 472128.793506621
-164150.94386128 475469.160169649
-167037.771226485 481032.072890056
-175800.415903588 491115.405833791
-175841.486364657 488910.54367498
-170974.529236222 483307.666955698
-172008.592234483 481121.264449114
-169045.823736195 479965.253059971
-169085.259029202 477760.981097545
-167135.198342146 475521.450234251
-171134.125977125 474490.61294921
-166159.81649292 474401.882392473
-166198.550464694 472197.909709565
-169223.264991529 470047.010940208
-176190.491982527 470174.224188039
-172229.291617601 468999.038003955
-164265.751020825 468857.405369449
-162312.648402061 466619.368638077
-152391.18574868 464250.222371545
-141369.943033247 468487.554391857
-144524.518164455 457515.19083364
-144608.557925814 452007.640702799
-149629.424202465 449882.254854106
-147685.985747006 446547.030620862
-147720.288708836 444344.559887621
-146773.361642072 441025.595398632
-149803.251555808 438870.256324632
-154760.337559799 441152.512609286
-156793.44813301 438983.173546818
-154939.917038118 430143.158298782
-151976.552845154 427893.222580114
-148011.783612555 425628.712622857
-148028.925877458 424528.068983439
-150063.898021963 422358.249170372
-152029.370980129 424591.217083442
-154975.826663999 427941.671813903
-155029.687170619 424639.683155342
-157102.622507064 420270.334647337
-155119.444171667 419137.013052732
-150150.754784939 416855.855399936
-142554.268945697 389232.691678598
-142636.420556108 383735.121680004
-143607.736290771 385949.109270281
-143640.826842236 383750.183639785
-147692.450016207 381612.708937948
-143673.915406249 381551.390078998
-145783.827735625 374986.272600932
-142767.837459563 374940.72772811
-140838.132280342 369415.458078308
-137820.383660734 369371.474735981
-137883.75752386 364975.705537592
-135839.768926365 367144.723843408
-137962.964019648 359481.745451748
-135964.65126239 358354.227761134
-132928.149293152 359410.483219396
-132973.933274151 356114.484420495
-134011.997556503 353931.368254548
-133050.230580807 350621.824638415
-133096.003354538 347326.632653245
-131154.646915674 341807.506861786
-129166.589798903 339583.816776932
-123140.442010477 337307.994382884
-123154.539013191 336209.953658175
-126182.756764219 336249.30895151
-128260.255950528 331884.284014305
-126312.729307469 326368.513442407
-119185.064127156 330669.243888817
-118093.963017857 337244.53382114
-114200.362190884 325118.958648087
nan nan
1986494.70618975 2257618.85802101
1949174.30734043 2224948.00657559
1947004.03606421 2226709.39168775
1949970.86881381 2228615.16231479
1944298.40118573 2227180.93269374
1946742.22154858 2224333.07675804
1945668.94846174 2221751.91994657
1929179.79531019 2211836.01265088
1928367.74199967 2211633.05476167
1929179.79531019 2211836.01265088
1934318.75242431 2215431.6851548
1932151.02901781 2217197.43008538
1928093.36943633 2216181.93116445
1926201.04030728 2213400.54227865
1920517.37227231 2211983.82527512
1921058.30244278 2209810.27930314
1917806.45259909 2205539.81169528
1914829.12934233 2207108.83398302
1912929.83974369 2204330.528072
1905613.49134451 2202522.3761577
1905336.60377645 2200147.08181104
1897202.82427236 2198146.44425826
1896375.929086 2194484.04732672
1889332.73072848 2195066.38490469
1888236.1955375 2192492.84190138
1878443.64750131 2186651.78810785
1865115.14153437 2181126.08409986
1857744.34638199 2175900.13459207
1855036.13140667 2176403.37499898
1853664.9692746 2174923.78911594
1854185.81684168 2172745.04647089
1862346.34912866 2174700.4328536
1863978.20842318 2175092.54051346
1848472.22212993 2171381.38580238
1836999.14857248 2165203.46009359
1836182.18879743 2165010.20229864
1843574.05688891 2170215.88372631
1847952.97953247 2173560.51150469
1847693.36091332 2174650.06311034
1840130.27509115 2177456.40531767
1837084.21298847 2172129.77989017
1839791.25571628 2171620.27137262
1839491.69107712 2169246.99447819
1830205.91191268 2164750.01886735
1829691.93775082 2166930.42461971
1826471.6273872 2169624.01173309
1825958.35920382 2171804.50467052
1831583.47173275 2188091.80600139
1836767.42110827 2191622.30311204
1838395.71971483 2192009.027241
1843799.30234531 2190992.41089421
1844128.66258019 2196827.39195351
1846829.59056216 2196320.6732728
1849823.51533346 2198187.8463199
1845235.79257102 2199394.20881253
1845528.83991593 2201766.87455793
1848781.08502358 2202544.35231819
1852524.81582391 2197683.11723866
1852062.41026302 2206785.00366508
1856413.77392557 2210133.40425953
1865060.96530335 2209914.12001467
1863460.05275135 2212983.47071404
1862934.29161465 2215160.46854907
1867519.40409062 2213964.96442827
1867782.86046398 2212876.59096892
1869121.93130434 2210896.45644487
1874277.66298024 2214451.64505073
1872389.94321563 2215145.57587763
1869954.76682673 2214554.88577103
1869427.17325566 2216731.4402432
1884017.37494335 2216824.47614474
1890242.18639218 2219500.78772487
1889175.55992296 2223851.07087402
1892961.96650811 2225933.50127094
1893763.64319672 2222671.24959877
1895661.1164217 2225444.12967645
1929415.77241402 2234983.355396
1941255.87490741 2246046.3408005
1942857.20386036 2249915.96122405
1947962.06986102 2253519.62110966
1949557.64834888 2257390.35093618
1954101.64117655 2263168.05625326
1958134.57625925 2264197.23245227
1957629.05865861 2259446.04676779
1955484.42415415 2257743.52019632
1955207.86275737 2258828.44624264
1951979.29850835 2258006.16787813
1947962.06986102 2253519.62110966
1945556.18842303 2249444.28470548
1949890.10563965 2245922.71788471
1945847.55689306 2244897.88189398
1947221.93875544 2239470.52764817
1944505.02991851 2243403.03224985
1942627.37845488 2240618.35372474
1939938.85386911 2237629.88407837
1938331.3152211 2233760.3116693
1933480.80386811 2229076.41484191
1933480.80386811 2229076.41484191
1948871.27059365 2232957.41189783
1948046.59475142 2236214.00895884
1949924.47171211 2239000.19751765
1951525.22878588 2242872.07576096
1954760.16309807 2243694.1643456
1953932.11462782 2246949.68064743
1956357.06047121 2247566.87903738
1956633.41689982 2246481.80307781
1960675.13080212 2247512.31363428
1959844.35585557 2250767.0778155
1964716.30196053 2248544.95052271
1965499.44607461 2252212.75194925
1966307.22912477 2252419.61684875
1970094.73062077 2251078.79372379
1973354.2972442 2248447.59138803
1978980.45469729 2253364.30193712
1980036.20254592 2255949.32310587
1982458.30608919 2256574.76156359
1983512.24682332 2259160.18360193
1985933.33659169 2259786.71921436
1985652.65534002 2260870.63611204
1991581.77600422 2261251.60764325
1986494.70618975 2257618.85802101
nan nan
2071428.79323725 2326518.29110901
2092312.24537911 2328756.34847141
2100701.44549072 2326425.61453092
2103399.76376025 2326010.29938629
2099995.14082426 2322746.65836457
2090181.21344839 2317722.22095059
2090181.21344839 2317722.22095059
2076562.56609476 2313995.38322217
2070445.08685992 2311169.77633299
2065557.76953264 2313322.63178801
2071428.79323725 2326518.29110901
nan nan
};
\addplot [line width=0.3pt, white]
table {%
-1606738.43793367 2734084.18991075
-1765321.78123054 2771342.82487298
-1768866.78731359 2769931.37841069
-1773433.61717661 2767630.551866
-1778489.67344658 2766596.85659354
-1795065.57044373 2770733.21369645
-1806633.54196599 2772499.0611707
-1811631.8474474 2774907.93255886
-1820800.83471548 2770362.34017895
-1829085.59330905 2772474.69434228
-1842992.02446135 2771456.84568797
-1857940.28683219 2769585.85693895
-1866119.6763985 2765974.61761264
-1876197.95408081 2767459.56433074
-1885992.68845776 2770032.79589147
-1890414.04852499 2774645.56005688
-1894177.8877941 2775641.1573898
-1904818.78091909 2775018.96605391
-1919627.23060168 2770927.07859469
-1930344.08871521 2776111.08853061
-1939322.6745465 2772784.68603858
-1941290.67303805 2774469.52949566
-1941340.52921941 2780238.92523138
-1947692.77373842 2786572.497695
-1957461.29582732 2789243.51217994
-1964678.22974926 2792378.15193382
-1978331.5384511 2792692.81725346
-1986744.81140528 2797336.69718542
-1989592.88698906 2795824.29544505
-2000697.17346596 2790854.26834482
-2023537.83134365 2790365.91935323
-2032245.8114825 2793995.45972012
-2035999.45052166 2795065.67658911
-2042280.78462217 2801484.60986561
-2052028.81929837 2804285.00136441
-2055468.97641873 2806433.1178683
-2057673.05431028 2812851.78294189
-2054587.63914583 2823522.12593311
-2054668.91237151 2831637.92651509
-2052455.08328835 2844866.72735645
-2054634.75006206 2851277.26990942
-2055010.53858567 2858320.29894982
-2058976.20486402 2864097.10649035
-2063988.7249208 2869027.67641285
-2066767.27183953 2873308.61678223
-2074190.50885925 2875487.3070489
-2079699.17411989 2875952.94968926
-2085635.71659546 2877706.16230585
-2091996.89166366 2880748.02386237
-2089156.28490538 2890318.36946425
-2091062.21298601 2892041.34151815
-2101003.69254859 2893845.69335644
-2111046.35793227 2898010.67684384
-2123103.16079979 2898166.27265501
-2126577.80916699 2902692.73235689
-2128986.99177364 2908057.61561686
-2133553.25473081 2903648.62739739
-2137665.34971224 2906058.06471304
nan nan
-2284438.17544358 2452116.07760531
-2117882.65283826 2403242.21802974
-1953469.57919927 2358899.64967379
nan nan
-1606738.43793367 2734084.18991075
-1607526.1994628 2737671.94924749
-1611122.50685318 2746437.73386991
-1605647.43408356 2753170.21273954
-1606699.73024949 2759089.80624381
-1605487.04124925 2764501.39290601
-1610588.7942214 2777013.00702099
-1606871.65361604 2782994.81765616
-1603488.25897707 2801545.18011421
-1545362.34490625 3059910.75429247
nan nan
-1715170.98205481 2301375.30677069
-1671344.63655997 2499928.3842991
-1665189.03849378 2505405.2720871
-1658653.24982749 2519941.70933586
-1657922.43350922 2523206.17384287
-1659819.17815225 2529344.49323326
-1653881.84971401 2530300.04584413
-1651109.84870574 2535392.37913901
-1656891.14089999 2542397.89254867
-1656159.24210341 2545660.74968714
-1656448.01182221 2548010.13822633
-1662373.97824673 2547057.53877209
-1663437.28215511 2549582.16620377
-1665521.27389073 2551194.84196713
-1668095.96726203 2550633.8618287
-1669648.7146282 2550985.08063324
-1671731.34805727 2552599.5101523
-1671874.66129772 2566344.67232019
-1669092.64219082 2571425.97430993
-1669900.88792634 2575036.76451195
-1661216.14774045 2581064.60142137
-1648594.56991837 2601050.82038311
-1640153.09171153 2602579.58705419
-1636625.89430204 2607494.52590066
-1629054.33213892 2616069.24820623
-1626392.63586982 2628017.67278523
-1614571.7926836 2641346.53032308
-1604887.91774131 2659706.0477937
-1583652.66153575 2683490.8751402
-1587223.96831629 2703606.45208224
-1592306.51398308 2705862.11017163
-1597186.49018266 2712626.51079038
-1600983.00023655 2713467.84033619
-1604883.69775456 2724571.86186699
-1607768.31922824 2736588.82698864
nan nan
-1953469.57919927 2358899.64967379
-1833746.05978315 2329010.40363299
-1715170.98205481 2301375.30677069
nan nan
-1674666.65518624 1491387.66022866
-2037425.59720691 2033555.34985639
-1953469.57919927 2358899.64967379
nan nan
-1188916.9898387 2484389.05002215
-1192833.6394079 2485015.60755175
-1197076.95123345 2493594.73569304
-1199246.67901968 2495072.63111358
-1199567.8528585 2503021.67651158
-1201911.99970027 2503400.72507605
-1204390.58883709 2512827.46011944
-1209494.26111516 2515914.43501407
-1212193.6245098 2514098.90232751
-1214534.27387328 2514481.93603286
-1217835.41029585 2513895.03567139
-1217176.06577677 2508144.53986297
-1221441.87661299 2506588.23648059
-1223909.28855372 2501350.91039756
-1222888.69008281 2497796.3697692
-1219339.34686358 2494955.60159941
-1220903.82181144 2495212.37956483
-1223250.4328223 2495598.16383888
-1226798.28093153 2498440.79903816
-1236179.91135678 2499995.82097751
-1247078.49593215 2497299.59386592
-1251811.57461159 2502613.84541611
-1259997.94125254 2501738.80265313
-1262342.4900598 2502136.92780025
-1264279.2342211 2500206.46718286
-1270156.74290713 2503469.35660571
-1277969.58936187 2504810.00732769
-1279934.55028131 2507409.16796452
-1287343.13648906 2506429.63903311
-1292775.74537192 2498327.82500394
-1295503.99538311 2496541.14545373
-1298838.57129053 2500516.17090697
-1316423.99746809 2505875.25653327
-1322282.03653938 2504653.33999242
-1328731.11083978 2500145.66944597
-1329709.100166 2499188.74771336
-1328147.44090597 2494381.75646444
-1330690.62121764 2493704.49982692
-1333229.72380171 2497555.62304955
-1336744.75270018 2500451.36364316
-1340059.22136045 2504445.09657361
-1342006.4342381 2507061.18792289
-1341808.2017501 2508157.4992901
-1342972.98189816 2510632.51997486
-1340817.10285203 2513638.70471168
-1342760.78927675 2516254.53428373
-1342165.16876052 2519542.64471611
-1344885.72352008 2522300.0130866
-1342333.22229138 2527496.40064554
-1345968.20296543 2542870.06944924
-1349053.39940345 2547959.85558602
-1354489.74768746 2548955.5498728
-1361509.39311617 2545719.0512699
-1362052.5710428 2551479.645824
-1367080.49854808 2554674.00070702
-1367450.42159003 2557006.83826646
-1370107.38815289 2564292.90360283
-1367376.03323664 2566049.21070874
-1364405.74681823 2573420.69096741
-1367786.09263223 2585365.54365864
-1371649.59049066 2586086.19595239
-1373464.44755206 2597741.96447048
-1378247.3238882 2602034.57922402
-1377630.57272268 2605313.29091239
-1380659.01051737 2610409.92450615
-1379422.31903103 2616965.3158541
-1382442.5330903 2622061.3645375
-1382235.88199452 2623153.61526152
-1379253.52735748 2630508.16386913
-1384007.52908772 2634801.75439994
-1379903.77838561 2639679.19261073
-1381023.97578042 2642153.20475785
-1386534.14002181 2646592.77981948
-1388557.94008525 2652633.40129466
-1392733.77599982 2655693.6148355
-1395310.21312619 2650531.67001686
-1399558.92536798 2649084.72972097
-1401720.94573063 2646106.25291974
-1404650.98257642 2643275.87390976
-1411206.21117453 2642278.96208377
-1414273.08078414 2642873.59202988
-1417633.62410372 2637865.83886958
-1423429.5978724 2636730.31186323
-1428712.36725923 2642293.7480438
-1429603.65964672 2645866.10179079
-1431473.92776411 2648498.49526339
-1439134.07601885 2650008.81390185
-1436956.30066929 2652976.45239237
-1437841.00428156 2656548.98029603
-1433154.9287448 2660153.48624374
-1430551.88429734 2665301.60648236
-1434609.21842773 2672894.87714376
-1429287.67386127 2679767.72193693
-1423184.73719402 2678567.10043812
-1419065.86460157 2683416.77703963
-1421473.89729772 2687282.92050717
-1418881.90193185 2692430.56740974
-1423783.07818407 2695655.78655801
-1423140.01567695 2698922.75329319
-1423471.88850749 2701250.32571419
-1419691.6071779 2708423.06591557
-1422417.25708162 2714613.62118213
-1422417.25708162 2714613.62118213
-1416889.11245132 2714656.43436603
-1416481.36956919 2724750.24942634
-1410983.84430271 2732711.82323091
-1409917.18743111 2738151.93019597
-1406582.35460161 2743146.84426541
-1407784.34906716 2749029.71962189
-1401858.03452071 2751257.88614448
-1402943.25797447 2753728.2635699
-1398130.94036819 2766334.92303354
-1400179.38865822 2767863.78841265
-1405667.11209362 2767810.09082084
-1410616.19462199 2766525.18515449
-1417398.63329269 2767864.30323733
-1421487.99655532 2770933.75083427
-1421272.22822008 2772020.26753322
-1419656.57466436 2776216.57287377
-1423523.32187276 2780372.91237143
-1429439.75711217 2778165.27385601
-1430944.62514836 2778466.26176222
-1429640.71686151 2784981.92833107
-1434150.82698109 2785885.96764628
-1438318.07148348 2792371.57279064
-1438725.15256293 2798100.63432491
-1437849.44046384 2802440.97665828
-1442529.25680606 2810162.26053826
-1446274.4715968 2810922.20648111
-1446669.61622497 2816648.59626445
-1451549.09333216 2823288.98536792
-1452683.38412775 2829166.37118822
-1458593.49954636 2838282.096324
-1460461.58771615 2844311.66476911
-1467242.57776867 2849100.24091408
-1472751.42754946 2852502.57139319
-1476155.29195415 2862245.22194831
-1482682.06579734 2868128.56026759
-1486169.11974657 2869990.94161838
-1485258.5688996 2874315.83925665
-1480061.84052615 2873223.73440405
-1478350.31934305 2873993.75342946
-1480865.57832247 2876779.01230772
-1480926.24928221 2880178.10548789
-1484179.26085234 2883119.96741468
-1478141.79757531 2889750.16407567
-1481162.66300101 2893770.40767122
-1480025.37374645 2899172.2582405
-1483039.77151062 2903192.20698404
-1483322.88346846 2905508.25022761
-1485821.90233882 2908292.81269021
-1486207.50542981 2917398.46874566
-1491420.30836478 2921889.42927545
-1494507.31028354 2932698.32988712
-1497495.2068839 2936720.67042016
-1474446.75951586 3044340.20029605
nan nan
-1188916.9898387 2484389.05002215
-1180137.45949457 2539363.14427859
-1034511.265715 2517573.25009626
-905683.090954136 2500729.65698007
-771882.668227277 2485636.43247638
-629201.68313091 2472219.79778304
nan nan
-1232938.26308527 2208744.50755947
-1188916.9898387 2484389.05002215
nan nan
-1715170.98205481 2301375.30677069
-1591347.6034506 2274583.87994692
-1474378.11902139 2251195.27189879
nan nan
-1474378.11902139 2251195.27189879
-1352204.08991596 2228738.75707798
-1232938.26308527 2208744.50755947
nan nan
-1579593.6999556 1703291.00893526
-1474378.11902139 2251195.27189879
nan nan
-1085524.48816467 2073640.61333436
-1250588.78940139 2098223.59592245
-1232938.26308527 2208744.50755947
nan nan
-1085524.48816467 2073640.61333436
-871891.889138905 2047068.61298697
-668426.44461245 2027212.45250307
nan nan
-1146883.01459883 1629625.37783745
-1085524.48816467 2073640.61333436
nan nan
-1581747.85983304 1701422.93076491
-1358698.47197671 1661660.99677753
-1145136.37611124 1629384.19692426
nan nan
-1145136.37611124 1629384.19692426
-1015749.61066532 1612557.57267552
-881733.069378235 1597282.85181144
-746609.895270438 1584089.02566068
-616566.080914836 1573474.09730419
nan nan
-1675102.28904437 1489192.78630403
-1674464.7984239 1497051.18889793
-1671150.13769749 1499815.71029049
-1672939.12733251 1504733.81348726
-1671834.82357935 1505655.40649516
-1667854.4953028 1507147.85066228
-1665447.32390859 1514656.7262237
-1663941.15324045 1526908.17257751
-1668183.23896729 1547149.76848269
-1663799.88162488 1559974.28890721
-1664255.24630981 1571479.76369067
-1662068.60986208 1582460.48353703
-1659878.96011622 1588874.62031562
-1662073.83073636 1591595.2825147
-1662951.51173716 1600905.18781896
-1660979.34819823 1606221.13196949
-1660758.66519371 1611886.92460052
-1655507.69886117 1615407.67314079
-1643047.60964302 1618644.19470236
-1635166.34683706 1612524.24309983
-1625984.56572674 1613006.47612777
-1624003.00122176 1609196.02677813
-1623323.67001888 1603358.40622442
-1617381.48369567 1596498.09123378
-1609277.28165935 1596069.63961578
-1607339.25996904 1601398.23971846
-1604526.61498915 1606558.46578869
-1596917.57437005 1613077.90020702
-1579593.6999556 1703291.00893526
nan nan
-1733401.70423626 1243332.39842843
-1729092.12658703 1245885.80463325
-1715816.97311138 1240978.5710318
-1714470.70560335 1242986.97463211
-1714303.9125561 1248639.88189259
-1705489.35905372 1254863.26424448
-1706021.76787488 1261791.42594911
-1705159.67717569 1266171.12715354
-1708636.63053048 1272543.90108545
-1722079.85916044 1276346.18250156
-1723720.18132348 1282363.11650741
-1717940.0595096 1297146.60721601
-1718630.3103326 1298422.32641911
-1717758.15138544 1302802.0819428
-1721640.51752182 1306991.68282523
-1717390.58382349 1314113.82236809
-1719454.04297326 1317941.50876886
-1709957.02593984 1318327.56925028
-1703256.91432193 1328384.22988736
-1697649.64276661 1332967.99260261
-1697000.40046124 1336255.40043837
-1695447.29114776 1339364.49033646
-1694365.6936455 1344844.14176829
-1689888.96608448 1348516.08622298
-1691336.8337237 1360189.12599081
-1690254.96195213 1365670.16694157
-1686002.71329504 1368248.55705185
-1688523.8207332 1374440.57408397
-1677799.21211644 1381441.66211188
-1672267.97341086 1390607.86188418
-1657510.3688238 1394562.72909689
-1645512.19397413 1403626.30967219
-1648510.18179568 1412176.73869401
-1660274.86139313 1428133.13575341
-1663852.74962428 1428832.70761997
-1662563.85297348 1435417.27825693
-1665955.30008264 1441780.09963792
-1664878.20546872 1447267.32428854
-1666045.15134053 1455475.46068178
-1669421.22349476 1461840.23015861
-1674571.54862727 1468558.73020753
-1673919.94781539 1471850.78981332
-1677280.32524615 1478219.08722869
-1674666.65518624 1491387.66022866
nan nan
-1233613.20238256 1002010.48889767
-1146883.01459883 1629625.37783745
nan nan
-622057.811093073 2575353.79679622
-594210.112238036 2913341.4670077
nan nan
-629201.68313091 2472219.79778304
-621870.664609748 2577566.12692466
nan nan
-622057.811093073 2575353.79679622
-479572.575213738 2564688.77008576
-332253.029169393 2556573.07984312
-187905.907124327 2551482.61405849
-42710.2653802823 2549213.58514279
nan nan
-650377.495275422 2250196.16930913
-631555.581902905 2472418.79517665
nan nan
-668426.44461245 2027212.45250307
-650188.93890717 2252422.3771578
nan nan
-650377.495275422 2250196.16930913
-534763.34988431 2241279.3729445
-414979.568341053 2233883.81051516
-289422.931476685 2228139.24925833
-201080.17697405 2225326.26259273
-198734.68870562 2221912.88570896
-192386.053822892 2216164.05160899
-173132.733632227 2205649.44346786
-169142.607023572 2202207.96813152
-162685.132849797 2199833.89481309
-156991.950234879 2199716.16018563
-152770.611157604 2207455.03245301
-150289.593039786 2209641.45577946
-143832.97092526 2207283.37456068
-139729.899478789 2209443.09068255
-135707.675903046 2207136.29929003
-131606.879318915 2209300.33172913
-124332.012444486 2206944.75800287
-107221.461546216 2210040.55269856
-101550.508053213 2208846.44644387
-97559.2522776908 2203207.68550232
-93521.5295533275 2200922.73520151
-91108.2906597679 2198658.83279131
-79731.7103601561 2197415.578075
-77335.7109464518 2192920.91659406
-66762.8557718281 2191704.83993027
-65172.1644491921 2187220.69664847
-57034.0340809054 2186038.78915742
-57066.964573695 2181568.16985175
-51397.4055681933 2175939.5807549
-50618.0490659951 2170345.16769941
-38377.3912578311 2169157.07133705
nan nan
-509087.606221901 1903107.36281348
-502829.483814476 2014948.92530116
-668426.44461245 2027212.45250307
nan nan
-508945.747152796 1905343.7887406
-530371.740678762 1567560.3270412
nan nan
-616566.080914836 1573474.09730419
-528612.054082304 1567448.89400546
nan nan
-620688.519637264 1517608.41656436
-616566.080914836 1573474.09730419
nan nan
-990014.676975744 1022126.81459866
-996892.302149055 1028497.73088684
-1001326.10449703 1048053.42247244
-843245.049032019 1031651.74705405
-664267.014932092 1016502.06796538
-655978.693684179 1127706.02991521
-644020.064480818 1238807.7622663
-623343.769739452 1517804.77409488
-620688.519637264 1517608.41656436
nan nan
-509087.606221901 1903107.36281348
-370515.916185583 1895517.45962127
-225912.701514707 1890151.33255405
-80390.1606521836 1887379.37862547
59235.3061412546 1887195.72498242
nan nan
-528612.054082304 1567448.89400546
-352538.154052868 1558176.52676535
-200986.8108949 1553167.28300478
-35264.1227958313 1550830.38263641
121657.307195326 1551639.49126361
nan nan
-620688.519637264 1517608.41656436
-502914.117452019 1509745.81750916
-354895.26869538 1502208.56453599
-355036.675110359 1498850.97269476
-363938.675550539 1287479.48680441
-353072.323528341 1285909.40653284
-335618.010854958 1266189.73649741
-331145.613558781 1263779.76020467
-326586.552122713 1263606.73325726
-321861.307622633 1267905.52621695
-312949.17665023 1261984.6790036
-310173.191464324 1263003.69774992
-308071.09371593 1270760.68524346
-305259.053706356 1272898.88417733
-303633.227845236 1267247.34069288
-298241.471012083 1264822.41018248
-296532.76816358 1261407.47660112
-292123.026316594 1256782.95181781
-292424.130730427 1247844.17045725
-290709.365551584 1244430.97584355
-276158.570242834 1241719.22115938
-271518.048929957 1243809.78343437
-262547.625020949 1237942.16532007
-249872.461987706 1233095.49704004
-237915.661841277 1234996.54123677
-230804.37353727 1226977.88911851
-226255.009808535 1225740.34978326
-219816.08416797 1226693.38611306
-217872.711329036 1231116.80606657
-215099.342709574 1232165.8770706
-192170.984115868 1233865.12706393
-190390.003832057 1231589.85628493
-192368.561833093 1224925.41922768
-190659.074531312 1219298.23786137
-178836.331433955 1214576.18907295
-180855.597533726 1205675.96883032
-179065.613073776 1203403.72248477
-171742.286057322 1202138.88864481
-165293.051014306 1203131.95530096
-155931.212302826 1213018.517689
-151326.065746643 1214055.06171287
-144925.355898954 1212828.5693713
-145055.403720645 1205007.22638716
-134957.445381309 1204845.17030151
-133240.770860192 1196996.15719157
-131419.919039878 1195851.10686173
-124052.393192517 1196860.78703281
-121218.254224308 1202408.38859641
-116671.728552231 1198993.95541743
-112006.888962847 1204520.330566
-110170.808859643 1204496.95161019
-108376.346744981 1201121.9666351
-110283.680651633 1195558.62036761
-110311.896749583 1193324.18406245
-108542.821844275 1187715.31547324
-103983.622674298 1184308.06675782
-99344.6919577816 1187605.93920647
-99281.2083591183 1193191.85569763
-96498.821600734 1195395.42802149
-99217.7205653236 1198778.14131804
-94624.4918048552 1198727.14802923
-93705.8428688581 1198717.23936918
-89973.623567716 1204265.28628304
-89916.0065516166 1209852.36314959
-84389.4857140594 1212032.27710935
-80741.1809879498 1209762.57494765
-78068.6725303874 1200798.25387945
-71639.6385814869 1200743.1174522
-67064.6136814724 1198471.93841901
-62471.2282681202 1198437.86194764
-59661.6893637246 1206240.31142883
-55072.392163805 1206210.12879686
-55121.7761663517 1198388.36639821
-47790.6264655414 1194993.07597199
-45976.0563679144 1190514.10373389
-36780.9061833681 1190470.56265032
-32208.0029023211 1183749.15648142
-29454.8513386349 1181505.12065107
-27606.8761882181 1183733.42122249
-25749.9649078995 1189313.83471492
-18392.8451110864 1189295.25476073
-13784.0571148427 1195990.53359554
-1837.4047321893 1198214.55120825
2755.40160537529 1200449.55388882
6426.80072153439 1203803.73675987
13780.5298711715 1198225.233432
16532.4000217759 1200464.77578412
20211.4341506482 1198237.75241266
21116.6122369242 1203826.92311531
25707.1680170955 1203839.24085829
33957.0975867831 1207219.85493861
33961.4483256576 1206102.38858986
36700.9529394476 1209465.98205143
41304.4141764969 1206134.0684099
43162.2569770209 1201673.25410753
44080.5951421001 1201677.84423246
45923.1489815048 1200569.92742869
59699.9036282902 1200653.28493511
61528.9159502597 1201783.41688372
61528.9159502597 1201783.41688372
66103.6095715655 1204051.78139279
66086.6774134462 1206286.62359163
67021.6973258098 1204058.78554012
66995.9461759398 1207411.06779457
70630.6608578196 1211909.93551304
77988.7154233444 1209737.52108792
79854.383737974 1206401.7999915
84443.5766635527 1206445.02119313
89089.7731093001 1200903.79076611
91868.5418943394 1198697.71204765
93681.8574346462 1200951.87176162
96498.8216007352 1195395.42802149
99255.8137427436 1195426.32585036
103943.771287615 1187659.41748239
115010.830830772 1185563.42430891
117816.065690973 1182248.97270711
122449.228579792 1180078.13226373
127068.486521681 1179026.77972126
130734.669470983 1180198.01958993
130751.360806481 1179081.03862253
139994.176390983 1176989.58756691
nan nan
-44263.3476420797 2549222.73706162
-44972.1441547035 2560327.1571004
-42601.0681645889 2568081.30330795
-44103.5968144708 2575856.86042783
-46389.7900056455 2581417.6369176
-46319.7678327707 2592508.20816783
-55491.1583419272 2604768.31581289
-55457.5656082404 2609202.15456449
-56202.2527383897 2612533.05858641
-57672.0430845034 2621410.3037237
-61451.4715114609 2629196.95192633
-59842.4886535329 2638045.34177413
-61311.6195105317 2645809.78848616
-58904.8446362119 2659075.46058897
-61190.4678087329 2660201.2409327
-63417.3929151533 2667967.66269969
-63050.3668955495 2709990.27752807
-66048.3883473408 2714437.74226047
-64470.7799040073 2721053.30252874
-65947.2440201085 2725485.78888856
-64352.2257585059 2734307.74887487
-70225.0566413673 2753131.82076208
-73966.3253617368 2756480.44002352
-73932.1875384043 2759790.7579804
-76890.5042951573 2765338.87869122
-75336.4720069703 2769735.23083306
-79066.5859245365 2773084.6942654
-80473.2229568836 2781923.23199539
-84828.2424348754 2795203.0138878
-83908.7749240174 2809517.17437704
-86022.9504617948 2820556.8076308
-83714.0997561438 2826034.80619562
-85796.5072282592 2839268.61172821
-81939.0526431765 2850225.52666305
-91166.9883442685 2885516.79310404
-90383.5316530185 2888802.26002343
nan nan
-36225.9495559983 2278621.04067247
-35276.2787246444 2479175.67099399
-41504.1506494309 2486991.0379641
-54775.6480893967 2492635.59831588
-67894.83346215 2512749.59738041
-64724.7951910649 2518276.74344088
-49040.3584550738 2531486.3246625
-44316.6215722124 2540340.7522319
-44270.0062450609 2548112.59537471
-42697.4159701065 2551433.77957034
nan nan
-34615.9185966367 2278613.58623883
171455.779302535 2280456.79065632
280085.784206034 2283664.04538999
384639.292710109 2288210.64633783
nan nan
-39193.9246260238 2169161.15261159
-39165.6942239061 2174750.32477858
-40797.5833931969 2174758.73902516
-42398.8899577386 2180356.26992693
-44838.4844575377 2181487.7462708
-42380.542506185 2183709.34614599
-51293.6743666698 2191586.82460422
-51286.265786 2192704.36558143
-48773.5435996948 2203863.09965648
-44696.1956117577 2206073.22515113
-46308.0893010694 2208317.4509189
-43039.740302456 2211650.49863529
-43021.0476633968 2215002.20220394
-40574.1612283157 2217223.39381105
-40533.0182851836 2225043.21275297
-42148.2108611348 2226168.96031522
-38067.9115179343 2231732.83786478
-36426.8573180384 2236192.67432238
-38798.8862828214 2247372.48320176
-46066.8992473331 2248529.3593144
-44437.6098016372 2250753.15728931
-46847.8201543454 2253000.81318679
-46841.0053447075 2254117.40823351
-42790.5771263422 2256326.96748028
-42740.7638587973 2265258.78850714
-48350.4584571246 2270874.10097134
-48301.1256842722 2278687.74927484
-36225.9495559983 2278621.04067247
nan nan
19300.5075405979 1954217.81046622
18443.2063675475 1962056.13699268
14249.5701466424 1963167.55074029
10889.072098676 1968762.21552872
14229.5355532653 1974367.25362919
14219.5188110787 1979966.79509694
15045.354563489 1985567.66272284
14199.4864785457 1991165.23413275
14189.4709053911 1996764.12209029
10847.7107707467 1998998.34555228
10840.0522388177 2004596.91742573
10003.3748449527 2006835.18438295
10832.3940273066 2010195.25506596
10821.6730821209 2018032.52501931
12484.7774465952 2019154.54827488
9987.82345025534 2019151.00120906
6658.54994986933 2019147.49793365
5824.58207021231 2021385.95482156
6650.06811584226 2029223.19343594
9973.68712619988 2030346.16286818
10801.7645182783 2032586.16618756
4152.75901495042 2035938.16115106
6633.10656362871 2049372.07100232
0 2052727.08836211
1656.39244381402 2058323.38989642
0 2060561.58803164
-4140.98094905517 2058324.30495139
-6625.5690416338 2058326.00433908
-5793.25125779011 2063921.19523087
-8271.36201879388 2068399.8844605
-8264.2967444415 2075114.23829754
-5781.71131133068 2079588.02156033
-6604.84403246478 2082945.54782491
-5775.11782913362 2088539.44441578
-12357.5891187508 2099735.24012007
-12343.4630796177 2108684.85071467
-20551.824621665 2116532.37643794
-22173.7216405613 2124366.42452912
-28718.9725807246 2131098.3498311
-28702.4973682911 2135571.73577805
-27039.062253794 2142275.53032784
-34368.8331251769 2152368.1194594
-31050.9235357187 2163534.62613985
-31046.4532889362 2164652.57243718
-39193.9246260238 2169161.15261159
nan nan
19295.085957548 1956457.93820989
19319.4836591731 1946377.12458233
25202.8452735272 1945273.39501504
25216.9895617251 1940792.81999512
27750.3481392852 1937440.6751282
27762.0176567027 1934080.10807743
31166.3480628835 1924010.44399939
29485.8142965228 1922883.79910319
35392.8441068214 1920667.15048768
39633.9483736426 1915085.43248293
44706.047912323 1912871.43673919
43880.9367350245 1909505.8038586
50688.3546034305 1900582.7672168
49060.3065874827 1890488.64872765
54981.2907111616 1890526.96645309
59251.8124286074 1884954.84363952
nan nan
19300.5075405979 1954217.81046622
89812.7302374351 1952459.90608986
188844.891233719 1954189.93421443
304538.588036559 1960011.41934889
358046.98661007 1965599.82208371
360814.142982548 1960118.62394984
362643.894280451 1956837.90206155
366941.198434724 1954791.93209211
367935.110727545 1951473.74139435
375753.24602394 1946231.12476956
376751.599402353 1942913.85425537
384529.887947777 1938798.53296107
nan nan
121657.307195326 1551639.49126361
117334.457388018 1790326.41213398
119870.619973543 1792605.20378916
117302.143722831 1792567.76854043
113846.120448664 1794760.47671498
109566.454979148 1794701.70447005
100965.285945693 1797953.00801451
100013.105249669 1805787.23390638
93990.7738049347 1809077.81796425
92218.2429355446 1814661.58751432
93886.9962953164 1818043.15286567
89594.8185484594 1820236.1949785
85269.5967032408 1825793.44478138
82688.7214583338 1828008.22106149
76636.7742188256 1836914.59662624
76615.5482536355 1839155.83117313
79158.3529701102 1840301.02834593
80815.8173564658 1844800.25092575
82459.9541734305 1850420.31608775
86698.2805529624 1851585.37609236
87487.504193257 1857197.2586957
93445.9703658479 1856143.3652569
95981.0540418861 1857293.78736931
95012.8487878157 1867368.23071929
89037.6541032072 1870661.87652246
88975.7529576253 1876264.18564486
83044.253866991 1876200.83199053
82231.2039730287 1872830.73736302
77992.6181334455 1872788.58792851
72028.4956011561 1876094.76663365
67791.6284836092 1876057.98471767
66069.2863326965 1879405.31351986
57542.8981318839 1887183.43683422
nan nan
122470.72332309 1495627.8215889
121657.307195326 1551639.49126361
nan nan
122470.72332309 1495627.8215889
317649.929224992 1500722.40263415
517088.134682116 1510604.46690044
520977.148189091 1505232.62545148
522071.331173314 1501933.4559616
526854.223257586 1496619.56019285
527482.843656913 1486558.47208736
523248.733576714 1482928.43952272
522567.398272661 1479519.79593696
513947.93004727 1474502.90392091
512507.26740663 1468805.41564539
508123.183395486 1467419.02514612
501926.627814825 1451343.51752469
559751.100699737 1457209.59173602
nan nan
139994.176390983 1176989.58756691
141402.997105748 1370493.20423703
139291.496874736 1389489.98117219
122470.72332309 1495627.8215889
nan nan
138152.301746974 1176960.31921871
140951.078120177 1174770.55150212
142848.066936967 1171449.81137206
145649.755362817 1169261.69842576
149336.738178325 1169323.7791507
147512.054416907 1168175.75007865
149393.85562586 1165973.45320338
154926.395283239 1166069.52076522
156710.623786006 1169452.59618711
161319.246228737 1169536.25902202
163183.484899233 1168453.64378156
167771.242341468 1169657.4605348
170558.098090195 1168594.11746959
177010.785663604 1168722.12443415
179822.02767534 1166545.05002694
181036.142930362 1107383.47855745
nan nan
212023.136777165 771828.983452896
219545.251954179 779777.088863755
219465.372897294 783105.907222718
221255.822223699 788700.791342308
219145.803663818 796423.389587236
218985.987469382 803083.446714172
215921.109493924 810785.996583145
215789.645719976 816337.591541634
220449.645980725 822004.508351703
218346.515197606 829732.322168553
217309.431099093 833041.476153655
218186.595906998 836396.675646072
221959.430996667 838710.933129729
221823.80595613 844265.381858693
227420.297813705 849962.185721175
229134.521994561 857788.096882867
231855.978768551 863417.132104895
231628.581507927 872308.317037925
235296.064665711 877964.278648341
231429.578546994 880089.290841298
231287.41635851 885647.802429433
236016.328149111 886882.49596007
231059.927242812 894542.578876501
234631.263583053 903536.727025829
227927.044123987 905590.63432234
225833.025368331 913328.590128504
220005.092859395 918749.773594597
222711.832370596 924382.13651639
217839.553951042 929829.276301098
215865.559899276 933121.744464445
212946.705010857 936392.377997434
215678.637210405 940911.416785181
209925.920682582 944115.834062948
205071.593298184 949571.775233097
205761.056721645 960725.225547726
204741.084857888 964043.579684216
204613.94514226 969610.581546243
197768.475754709 980598.004789601
191058.242434828 986023.455839867
188141.363766293 990418.934241087
183369.918712514 993662.938305244
181036.142930362 1107383.47855745
nan nan
181036.142930362 1107383.47855745
318391.142726244 1111272.47377827
447323.77002177 1116872.4257032
nan nan
384639.292710109 2288210.64633783
381836.911959583 2295892.70042298
378953.688684125 2321444.65297327
371894.78629456 2334497.87778437
367629.241907306 2339873.14889269
357730.808373706 2346098.54604411
351347.365010412 2345800.09109815
334796.55597048 2358444.02711213
330667.43140552 2361610.14832331
323581.247548627 2378038.13652422
319514.181210342 2380095.75211174
309661.86865881 2387491.85271091
297538.336668377 2392578.94211344
287681.485279886 2401114.78924041
271637.384408211 2406091.64763191
251287.574600311 2422097.82024429
254258.639721093 2427767.84299468
253881.538576736 2438893.12659499
256131.809684499 2442310.6959362
254178.064687566 2453378.85773013
251668.340031239 2457747.06626305
255408.938850139 2463439.90988543
253610.995419721 2470056.76929614
253233.063484818 2481172.01701929
258525.879985908 2486917.02263035
260485.674555554 2498109.71695252
253774.201752683 2511222.59558958
244334.344460732 2513129.34647456
241957.075323056 2514163.19408907
243006.981761931 2529759.65185568
250604.599347392 2535569.78433775
251156.147968162 2542255.58349171
256250.067696147 2552429.38269169
266220.290067679 2556115.04406097
269201.960560496 2559555.64849897
273854.626707343 2559727.08014745
276789.600916742 2564279.59279537
281396.900069641 2565564.85842638
286604.589201319 2571318.7268169
284058.374949395 2636684.29744653
290196.972638309 2636926.00471544
291510.193433556 2642521.13864506
293810.34844967 2642613.52539189
297417.855046243 2648301.96741102
nan nan
436745.897760908 2179123.16283367
438061.18827868 2184795.72440139
431733.800675824 2195635.41232974
411091.831312059 2200106.76704456
404468.630520561 2201995.56727642
401042.436351693 2205174.14654435
399535.791793816 2218523.14522214
395192.889227265 2223893.09827513
390006.313461744 2245998.93883338
390531.064953941 2251617.06873778
395725.519876833 2260828.81501511
397165.934066216 2264257.68075592
393653.239486712 2269666.63291443
386979.971153486 2273798.17518739
384115.303674546 2282596.05097197
386979.971153486 2273798.17518739
384115.303674546 2282596.05097197
384527.05726628 2290440.16456493
nan nan
384529.887947777 1938798.53296107
388733.701422854 1939001.95229403
389465.339914454 1941280.69707155
388352.64183006 1946834.15564095
388919.803694926 1952469.25579069
384453.264039435 1957859.88902008
384345.341847309 1960097.49810381
392454.763967285 1966099.94595041
406412.756767061 1972407.63673875
410137.10795724 1981570.56395861
411346.01177816 1990604.43126515
421372.105281959 2006830.01899605
418934.784299479 2021277.30763087
410149.166979604 2029785.65544388
407367.05387369 2035246.84546125
412069.507134178 2056788.93311177
414495.696099907 2058037.1716716
425262.247181778 2058611.54225734
429281.058331698 2061071.64518806
440871.286610476 2061712.58619686
449529.807708011 2070050.10816112
459387.668654926 2071741.29713085
463257.881513879 2076453.01256272
467322.762359613 2077815.00330889
468374.481478665 2087967.40383758
470313.083777391 2097051.46106898
478076.314054602 2105368.39155472
482595.854904517 2125821.5887659
478488.521829082 2139016.44353477
458777.686900529 2152394.85378084
455667.750444959 2163413.33822202
438566.26989429 2175866.78138202
436871.701808392 2176890.83975177
438250.587434262 2181447.48479844
nan nan
428837.944774772 2633776.24107421
430569.000292276 2630548.10029211
435812.614106197 2633079.53589504
435944.764510453 2630867.23069177
436845.10281343 2628700.71851331
444728.728283982 2625845.75823825
453578.595533031 2607507.5256493
532036.947532498 2592772.7571558
555424.908125997 2581152.52559978
559374.973366281 2580339.11686763
563929.522845982 2581800.34657698
569598.421211529 2578898.02023824
573292.756542964 2581411.79595268
579477.780747701 2581897.00348174
581198.97722157 2579806.22729305
591251.622230435 2580608.1502078
594612.98471713 2577538.56889845
606215.655318709 2578486.26051122
611224.06643356 2574445.38008585
614781.648932702 2569171.45262102
612143.653332775 2563380.54393268
612419.5781439 2560060.50661124
618032.805764748 2558300.2331876
621910.64731767 2558626.42010963
nan nan
629760.359698783 2558178.3321024
638377.507982347 2548885.4168519
636333.917106122 2545363.75370333
640698.473322488 2540165.06105781
637097.145304627 2536507.78805533
640101.150588197 2528959.00780655
635125.120319795 2522952.41812561
635104.770102449 2514024.71275031
636075.007552507 2511876.09634436
645247.350008896 2514900.437241
650611.03113031 2516485.23764026
653048.513921364 2515583.51219897
653243.63877759 2513368.47073812
648748.878367294 2501811.73773712
648643.998085729 2493987.51819897
652847.45072799 2491005.57067411
653922.263033997 2487749.84990972
659599.560084145 2486017.24285695
nan nan
669120.55442931 2193476.17091933
552491.687924623 2186513.96681571
438250.587434262 2181447.48479844
nan nan
606258.152442568 1569349.56753952
605297.570547122 1570403.37058556
599140.639017047 1569959.78519454
597061.968336528 1574304.43883198
594345.035362927 1575234.05250493
592190.533505193 1580697.69934795
589555.138940228 1580511.1731107
587876.87493785 1579269.52463269
592666.247033345 1573991.46182996
591945.41622735 1571693.7538899
582761.110507384 1576664.4235781
582371.147315102 1582253.46996373
573696.901604944 1592884.85848062
573312.208347923 1598474.60986621
568776.504111817 1600410.13573567
568394.741936124 1606000.23398103
574293.603882874 1609775.09964802
575502.486412083 1617722.01804152
565765.46365209 1631656.31553354
564774.312094206 1646192.13153712
552198.833346772 1650960.49352253
546233.433873137 1661796.931475
538112.562912974 1665757.04770803
535286.578344976 1668942.96401196
529417.221139495 1665195.38616182
526737.199559126 1666147.2040091
524856.122725756 1668273.63402594
526238.06584354 1673976.98511731
520016.48361371 1675828.80758764
510985.22642025 1680879.58556575
508036.700894995 1686312.24194887
500893.756951144 1689243.81389076
487892.034817153 1703060.33179272
486695.223767632 1708603.53241233
486231.501275471 1716435.85403334
490880.813206485 1725695.39420879
496109.738562812 1739484.9953684
501593.021061563 1748802.76341565
499256.191163737 1758766.35982801
504720.566916485 1768086.06408373
504513.001378737 1771442.20117207
491887.227348158 1780777.0705483
486675.888086338 1781586.97849396
477839.836199423 1785555.00507614
473685.410576816 1783066.84616419
468134.860014837 1774887.18739241
462128.585328689 1774544.57847244
454701.675491738 1784230.27657509
452365.187768966 1795325.66166167
453889.493849402 1798778.23547424
451136.585613124 1801992.58915062
448683.619359041 1815326.70006288
445814.647507005 1820780.81614301
436860.019649432 1828150.01163452
423604.55965299 1836424.06780555
417181.5571809 1845067.8718972
412813.980857714 1847087.93006802
392327.260580699 1865140.83819085
390196.445715508 1874012.62634899
385583.034780961 1881643.30527445
386953.422233285 1888439.96490677
382350.097499017 1896072.0092988
378335.395808962 1909342.03986062
379174.639831124 1927327.34610226
381220.139218565 1937518.42521588
384529.887947777 1938798.53296107
nan nan
699483.972283697 2110814.78387283
722288.530739503 1846346.51472666
718234.259252417 1843734.92247335
714276.022716283 1840008.93966431
719523.474983508 1829222.15093873
712342.996080251 1822961.94947352
712637.344104801 1819612.47070059
719302.929789614 1812324.57067592
721506.954043536 1806894.01938735
726278.937506932 1801692.8584451
725364.755992342 1792608.91350876
728632.368270142 1785023.58438912
729131.78499512 1779441.61089223
728972.603387667 1771550.05913014
721543.054622377 1767513.82930711
722036.602134049 1761931.27941782
718033.946586868 1758202.83329152
720441.985222844 1750538.32005212
717860.199409714 1750311.29904348
712321.666498564 1744201.51820694
712516.031127036 1741968.22509415
711277.781296028 1736235.1248739
707063.600702747 1734745.31693817
705340.891866909 1724471.82635368
702368.261324678 1728716.6638872
701024.163429315 1724101.85957213
698243.900006289 1726114.61377513
696707.240937867 1723734.1640103
695264.206855227 1720237.14142481
694589.388464183 1717930.29072529
694872.8237749 1714579.69355551
699479.760338246 1711595.98668452
699669.891445423 1709362.36645087
691489.794355861 1703046.15332652
696006.556603534 1701177.40434427
696872.330138902 1701250.68814856
690226.889288204 1697316.21792548
692147.019302744 1695227.87354613
691163.422879387 1686147.1523676
693367.561907885 1680708.42534785
685741.528622161 1677821.56957771
694024.765671416 1672890.39756241
688036.363274128 1671264.50806724
692568.193286151 1669393.91157129
nan nan
694118.651187835 1671773.5451998
691297.006412504 1663663.94173388
686727.476156089 1655410.6687903
683706.224950827 1649537.62441881
685726.044150823 1646330.95083928
692479.742429795 1639020.47472536
692946.194373501 1633436.41581155
689547.330443146 1632028.64493228
676632.784194232 1628716.640508
671572.937254924 1626057.03517427
668347.787965518 1622423.92219694
659606.776217383 1621725.24284863
658909.805988645 1619421.57281074
655852.798525497 1613559.08041464
656293.36264619 1607973.2886463
666209.556099563 1594147.13142902
661655.795705144 1584791.8803757
658143.64032654 1584514.12492735
653753.282210696 1584169.00949639
646295.445989399 1589207.56274728
623517.837836047 1598710.68498701
617381.752095646 1598253.67114815
612998.628435042 1597929.99994503
608941.905829295 1593138.21173205
605042.410284632 1586113.22313542
601055.216901372 1580207.82751291
601457.524364128 1574619.72851987
605297.570547122 1570403.37058556
nan nan
605297.570547122 1570403.37058556
606420.245290478 1567114.49766127
606987.558350846 1559291.91727529
602104.87701972 1553322.70754629
603227.567826692 1550033.61216241
606754.241108066 1550288.25618684
606997.007031234 1546935.90978295
602586.884896909 1546617.70942819
601143.178926851 1542021.12706285
604273.411768453 1535506.71415808
600575.988528188 1525133.08127497
598002.554837755 1523826.48717669
593501.361383616 1524630.48747879
586920.25668579 1529783.31306553
586114.416297747 1528604.03742249
586426.313656775 1524133.84935945
582778.02991627 1512651.0450527
nan nan
582623.26705128 1514886.0787375
578580.249713399 1508992.96969929
576655.122602261 1511106.4993234
576425.4484889 1514459.20995037
576042.649281697 1520047.19264115
573235.692258499 1522101.05361258
569848.634101624 1519625.16963576
570075.845277793 1516272.19216355
572150.184086482 1511921.8714381
572378.091474317 1508569.08053522
574759.782705801 1499749.37778807
573137.752561035 1497393.55522639
566927.051848075 1496973.67806869
566264.850471803 1493561.35742501
573745.446887492 1488453.64314704
571232.146837035 1486037.99105222
562496.53420461 1483206.49698777
570359.716836876 1472508.68083473
564354.309735521 1468738.54384383
559898.75820873 1454974.82316651
nan nan
559751.100699737 1457209.59173602
565695.944646907 1448626.18283953
565845.004172225 1446391.64126723
560341.717603349 1448270.71621373
556918.816803131 1445800.91932848
556245.869258169 1442390.35856899
560858.478200046 1440449.64197686
561079.938501652 1437097.88205079
559292.795042717 1436979.98927898
554824.828194165 1436686.9028504
553401.396910377 1430983.88805099
552507.184971299 1430925.70267044
540271.554188943 1425651.54292257
540342.546315961 1424534.20421234
545174.800282557 1419233.30301586
551587.567473185 1417402.80123544
549940.604925366 1415052.53556201
542986.991172634 1411240.93858395
543129.429816166 1409006.54053514
544993.914252393 1408003.8624887
545279.722271231 1403535.27860874
536924.028224273 1407491.55404299
534374.042663377 1405087.99317633
534584.163887257 1401736.33040199
539706.142796777 1391964.64205989
535284.528311929 1390564.75369352
533417.793837083 1391569.41871238
532240.7043494 1395981.97692867
530375.459600067 1396987.3537571
523604.024652653 1389840.50399363
523878.040324333 1385371.77160638
528096.643207011 1390117.17064556
531069.921652977 1385815.80506955
529479.607589757 1382352.91606153
531486.56890788 1379113.35808317
524563.035944699 1374200.65100921
525531.83064228 1373138.84804491
531972.628298304 1371294.30429555
533912.934504282 1369172.55669769
534121.937180244 1365821.79750171
534330.933887928 1362471.13398996
532805.798337912 1357891.41262783
532875.224838097 1356774.57474767
526492.353433356 1357501.28121127
522526.685762524 1348290.37203384
515303.218139697 1347853.54365649
515638.564735037 1342269.18667688
nan nan
513697.798787518 1344394.59674764
518821.095698243 1334614.91233802
516510.386394442 1327751.18221124
514833.87762499 1325409.27700993
511984.956708019 1327480.62009048
505006.093793959 1322585.62428993
504678.443520717 1328169.46459584
501058.288255115 1327957.80451384
501123.3496078 1326840.98566408
501383.588230108 1322373.82679275
501578.760020482 1319023.5808259
503586.599639057 1315779.2317917
501127.321291799 1311153.976182
496593.161415042 1310891.50987961
499054.872916418 1315515.47094436
497048.740531248 1318760.87591799
494330.662714038 1318604.39701218
494843.569894336 1309670.49557309
501322.119726226 1307804.06774401
502359.384684911 1305623.6697598
501516.911813749 1304454.26845243
497236.589922479 1299725.23418288
495420.537423618 1299620.78046253
495100.006909718 1305203.83355556
493157.360337856 1307333.16305086
492441.40452134 1303931.31520732
490943.826865795 1298244.71097195
497558.277629778 1294142.55703005
497751.281637021 1290793.10028306
493397.644986551 1287182.9683445
493843.835231862 1279368.04179918
494035.048639526 1276018.9799336
487912.960035822 1271192.00772581
485555.20732793 1264340.55758195
483669.388196528 1265354.85282199
485242.424873554 1269922.07272558
477041.797033168 1269466.41309125
479111.134356506 1265101.57803396
477472.286912363 1261651.97319968
476683.01281865 1259369.1877501
473033.901616384 1259169.31719389
468834.30108756 1252223.84252965
463296.481996237 1253045.87303467
463475.313164554 1249697.00291051
472729.471565628 1247957.12074219
473703.836543208 1246890.74654352
472911.815401626 1244608.64499149
464567.772647568 1246397.09185524
460117.820288621 1243921.38952478
462123.704598796 1240669.83525035
468643.603087833 1238780.35610258
469558.034251168 1238829.71788545
468944.539648987 1233200.02631604
465403.844241455 1230771.33085557
459971.101902342 1229363.16933743
460266.136558213 1223783.08884542
450816.601977276 1228883.97481033
448985.641767394 1228789.29187365
455919.679305629 1219078.20154311
452717.148653696 1209959.70691642
459433.086135761 1204716.62084878
456795.817225946 1202340.52180689
445662.247104319 1204002.321383
445833.231842844 1200654.87455508
447956.246544259 1195170.17375858
453470.29310544 1195454.73533338
455540.918188939 1191087.84971728
451001.167490201 1189733.76342181
446346.144989224 1190613.33810179
443304.433108933 1196051.44281006
438765.773224817 1194703.64095723
444847.629486854 1183825.84509675
444153.924734853 1179316.86358978
437708.96861318 1178992.08022334
442650.872357364 1172530.64399102
438434.371791891 1164491.03428511
441201.102769027 1164629.87557647
443045.565677938 1164722.9216562
445415.065187276 1172670.81594308
449329.41663996 1168397.58708975
449386.622163036 1167282.2556175
441369.540978687 1161283.90886787
441481.82913785 1159053.34346891
445173.082501319 1159239.9424519
449787.038221578 1159475.37600042
452152.47146409 1167424.55416683
455034.092633223 1165337.18263881
455149.906291052 1163106.70240112
448226.284405323 1153804.98445118
451454.863436045 1145026.41324446
455902.614584763 1148610.13087982
457866.706645232 1146476.29478334
456076.296477918 1145265.15380554
453533.607904784 1140661.80291785
453993.87966654 1131742.96021422
444736.660853584 1131270.10934621
444905.72951342 1127925.63635236
451674.168164573 1122682.15561761
447436.930382384 1114643.22065691
nan nan
447323.77002177 1116872.4257032
443079.341117731 1108836.16700137
444175.759741197 1105539.34487988
450674.818263767 1105868.91151136
450390.186414793 1111441.28006423
452188.679261232 1112650.77423922
454971.77444208 1112793.96006164
455029.289813797 1111679.4651132
455546.888329255 1101649.78237665
451073.265879111 1098068.31937907
448681.46412338 1090126.50048507
458155.167782966 1087261.16990585
459201.234771933 1085081.2925975
454834.419775069 1079270.73505038
450234.932901591 1077918.64432262
450518.258039497 1072348.84994601
454360.266324153 1070311.51631845
461527.044864651 1076266.39279912
464438.470878783 1074184.8101942
463681.624320475 1070794.5275051
459194.151908367 1067210.40658417
465081.053324791 1061933.65383999
465197.874067897 1059706.40782961
462398.019744342 1059559.99648596
459482.704811632 1061641.78832744
457616.547829061 1061545.28528906
455864.84760691 1059221.80728718
456036.556067032 1055880.89353569
460820.530121315 1053894.93389444
469225.319470491 1054335.3280546
469343.064020276 1052108.38944852
467533.536965211 1050896.35762958
467826.70463975 1045329.36761699
475543.122378786 1041273.28063885
477473.343308821 1040260.35229827
470108.307439822 1037635.10709994
470402.587025039 1032069.30748967
470520.291822703 1029843.12072756
463849.163497415 1031725.22970736
461155.838363739 1029352.93613162
454657.276195188 1027902.50184873
453067.131263103 1022241.40147711
455055.266587259 1020110.86098663
462554.652943497 1020497.08810408
464255.373521174 1023933.60930414
467124.851616436 1022967.61518925
467358.350930669 1018515.83374853
462843.586709739 1014932.45032575
462078.592536528 1011545.22851573
453576.67188697 1012224.51232124
455510.053546099 1011207.2876275
462309.240838295 1007094.07820821
462366.900374421 1005981.33963615
453259.770599823 999936.050000332
451605.615335282 995390.208349873
445357.713960247 988384.362318375
445634.798426649 982821.893811642
440653.742413759 988151.282858887
438049.224281456 983562.423047938
436437.847209694 977908.079001945
444969.902676741 977213.057877633
444969.902676741 977213.057877633
435766.561850548 972300.329179132
432533.0721802 960995.265349915
424878.198259702 962858.744782677
423096.193656849 960545.09144038
425141.713188661 957297.867605983
431749.969267062 957613.454266224
432801.258224922 955434.819273202
423620.838780185 949424.161609836
423883.124349434 943864.480824792
427982.471096949 937372.903665
426195.525292754 935059.58417612
423356.324509656 934925.491271375
421307.208983852 938171.881272351
419466.93246254 936971.620471786
419726.238571445 931412.96644062
424722.270305198 926077.060573404
424827.145394469 923854.017878679
423984.207832748 921586.397203888
412661.055189091 919946.689811009
412762.87929459 917723.72166638
417761.375449786 912385.230855026
415272.972365232 904474.936997027
421281.546520968 898072.375893646
420434.679642487 895806.080049783
415835.372882782 892253.187750184
414035.342330354 889944.005067181
596557.406503166 900153.090304511
597654.336506555 897996.658915101
593115.973282112 879869.583273067
589596.069969712 875183.638121107
587528.602050327 862797.579626821
590679.425723729 858547.781296038
590751.637391454 857438.909200302
593022.948494988 852019.500611574
598090.589784887 847898.191432887
605222.334963842 841690.368484576
606548.217799818 836212.434117964
612002.656054794 826559.662125223
611267.980263369 823171.336292088
616808.245514068 812416.24081229
617917.657247623 810265.90994883
621604.652490196 812742.025097374
622715.195427854 810592.278228434
nan nan
755690.441928915 2121668.20501493
922276.08372533 2139590.37100017
922802.347880113 2135145.65645689
923460.209901123 2129589.49446925
nan nan
1031783.37719871 2148823.19989442
923197.060881903 2131811.99482797
nan nan
923197.060881903 2131811.99482797
955738.299973755 1842401.18351122
nan nan
955738.299973755 1842401.18351122
951286.851802204 1836233.6594312
957448.480783478 1827931.28272547
953840.993709289 1821862.88911268
954102.932135572 1819636.57020892
960075.859292033 1820341.54763403
962046.361762024 1818317.70232387
959290.250781128 1812348.00113054
961657.341564032 1806984.6864638
957121.579835714 1808706.14548165
946272.039673984 1805177.80533797
930446.677654268 1792068.33080173
921856.346016667 1798986.86888272
908416.101234405 1795218.47139834
907076.843963144 1791685.5938334
909411.382013248 1786306.98941859
911762.530916192 1773035.6029888
907595.266824433 1771443.03031771
903920.002719636 1765396.34774491
897292.360283129 1762409.98517798
894457.544416105 1748568.32026043
892239.566363775 1744943.58601054
886573.095967622 1740945.55436003
882144.937741902 1741594.64314959
879560.320539361 1741316.57633655
874718.195934609 1729525.60901291
874772.530835426 1712623.5630124
872533.697386595 1709004.12353607
866478.784544145 1708363.65852453
864235.086505963 1704746.48090381
857595.463192871 1709685.99792083
852406.000242778 1709146.18609154
844048.38711944 1713917.43143357
843069.506059732 1714943.64117573
842497.306034835 1720518.5637332
833929.556329246 1727530.06616545
833293.082730435 1725212.13143055
837950.771045737 1722306.53318274
838178.478676226 1720076.43513469
832470.827266416 1716115.88427208
826084.531540988 1718850.56426407
830216.20853858 1712508.01662796
822881.06358177 1707264.40674501
823997.282502343 1696111.90012133
818910.172884406 1694477.99255275
817730.597263057 1688729.19164834
815349.952000246 1686240.7500126
811880.483396848 1685898.29485858
813064.764690887 1691646.25096574
806997.082439095 1691049.59456425
804396.512963128 1690795.25288052
799303.709482489 1698182.14038406
796597.408720334 1699045.83508427
789337.669204241 1692716.58704905
780776.308626466 1690774.74301338
777493.476596325 1679206.52469791
773571.222804532 1674335.01694916
770756.933455278 1676323.08187978
768708.166235108 1679508.92090226
765896.682561376 1681498.65313227
747727.728417051 1688834.82279018
741657.993035036 1688286.29340745
737422.100863662 1686780.87058367
733085.537571801 1686394.03007154
729988.801135431 1691745.22553912
728650.066448682 1687125.9291642
732714.071948388 1680734.88419193
728768.672539621 1675884.71015372
724426.377627921 1675502.42399434
724804.271595587 1681161.17507999
723740.38518885 1683317.97833261
715353.892499114 1679211.13407419
710917.112885948 1679952.56863793
704363.771577575 1685014.85553756
701856.36465206 1683676.13936689
705413.327100582 1672730.78532901
701448.676716711 1667893.71908107
694118.651187835 1671773.5451998
692568.193286151 1669393.91157129
nan nan
1155075.29172459 1791470.46999388
1152576.26709394 1796776.44445656
1147827.40205897 1799500.74170117
1144791.98603861 1802468.52842491
1132900.18987705 1806460.72805897
1126004.25823261 1824739.15765892
1113668.72541795 1819640.66773498
1112571.1382784 1814964.59296023
1106745.65674918 1813036.70783596
1104939.06719222 1807134.57104423
1094682.65422168 1805745.82142161
1092416.96607913 1803178.91429401
1085688.73204701 1807931.3647202
1076847.97901277 1809015.69920259
1073843.61899997 1812009.70390326
1065593.54924642 1808661.56454317
1062047.32427208 1802544.98577989
1051497.4535969 1803433.59059938
1050211.23705063 1806657.8175639
1045365.11771724 1810553.1211086
1041234.56464091 1815672.53435046
1034262.6193616 1815910.74217197
1023163.4977236 1814503.52113471
1012361.19253476 1817666.91393443
1008692.87461507 1826245.80815044
1003740.26444098 1831277.83742123
1001347.85653922 1836628.49536986
992149.707401014 1841141.68910031
986943.136581048 1848408.57971026
974858.277346699 1841297.10904724
970469.434752942 1841898.14899976
962998.30897263 1846648.71429713
955150.245729995 1840074.51449294
nan nan
1223668.14946224 1700639.45736019
1222472.83514632 1702727.8193011
1218472.9019433 1699868.52431917
1209161.12848729 1703026.12977841
1208672.16172441 1706352.56569937
1203858.60999386 1709044.50252413
1194402.241664 1713327.71855726
1189497.14343483 1722808.29083047
1181789.48184129 1727356.5033947
1178786.49182277 1735982.97823348
1173136.81968233 1738568.83675911
1173203.48689541 1744239.71808062
1167244.10405271 1749048.57304753
1156435.69451524 1763361.59166958
1158540.77678627 1767056.24443096
1158068.21352892 1770385.43666592
1160327.8969831 1772970.78762288
1159064.91891005 1781848.2838228
1155862.9053139 1785921.75877931
1156787.81848755 1791713.73898993
nan nan
1223668.14946224 1700639.45736019
1193188.70851245 1666723.78882926
1166679.69579232 1647095.51263624
1165092.81079407 1645740.53771549
1166185.33355493 1637973.27609603
1155924.54406611 1628617.24520244
1155412.19848941 1619495.90238759
1147127.26000253 1614954.95833429
1138682.06681815 1611532.35590963
1135365.54562539 1603163.58730711
1134943.23848745 1599713.84697645
1126478.257911 1596303.69976349
1116401.67590046 1591556.64971173
1112311.16567934 1588749.45548312
1101925.68787203 1586240.90711147
1093728.47682407 1580642.79915457
1089770.84594224 1576735.93663892
nan nan
583508.643976879 1514947.43265963
704740.007386342 1524233.29915627
705851.920104797 1532195.79550162
701290.522711141 1544179.63860985
720795.135092948 1544709.38543924
722944.375516487 1540396.63385451
778330.736690766 1547604.49061463
832993.89817958 1552860.67906083
834097.242248182 1550718.8221829
838058.897229983 1555617.72957903
926736.747435372 1559332.2905545
959188.035696611 1564116.83714406
992759.94469769 1566906.64346053
1051968.3269686 1571890.52780126
1085665.04562588 1573941.89338888
1088891.96799465 1576621.310234
nan nan
1088891.96799465 1576621.310234
1238996.74584468 1597565.55446722
1240750.07857503 1597826.4892595
1243049.23205927 1600434.57768868
1267043.43165574 1601784.78318623
nan nan
1266706.39456037 1603999.82895908
1262083.32474001 1593100.42832394
1264677.22509449 1587828.49905347
1261627.21826694 1578303.54967687
1265101.67297313 1573164.77343709
1255975.47260685 1574053.49446216
1255429.10299008 1571706.02840943
1250100.83525193 1565244.70143184
1241447.44305193 1544707.85412595
1239682.93134243 1544446.77374771
1238409.07835223 1540862.330582
1235761.07639314 1540471.80861097
1232624.33622585 1543406.16587168
1230534.26810763 1545363.07831901
1225799.11104708 1546933.15270416
1220269.69593603 1541599.40136133
1213369.01809053 1539466.74051225
1207103.09439327 1532905.74840944
1203796.97323506 1524512.00940917
1196310.30486296 1520049.77811853
1193498.36088263 1520781.24163194
1194479.79997298 1526576.0328737
1189430.75412297 1530383.96157105
1178144.75785755 1520877.68142122
1176575.72490191 1512743.07813724
1170067.72779597 1514096.93070572
1167411.27996351 1513727.98400753
1166101.15606225 1510154.92942756
1168488.34495064 1505964.03042013
1162926.60691645 1493891.43912693
1154634.04764386 1495012.491993
1154050.07129576 1492672.40362735
1146210.79469617 1490473.80972574
1144148.27091398 1485674.49955121
1139855.60113814 1483964.16467251
1136158.12813956 1477817.70835058
1131711.56747511 1477221.10901878
1130526.2475582 1472544.52171384
1123554.57381362 1470486.07653543
1119838.27348701 1464347.10194689
1113895.08568228 1461304.78980264
1110785.02043755 1464283.35968542
1108258.1529141 1462823.14726476
1099348.95552545 1461661.65459216
1091901.95654817 1456183.33874235
1086694.77177926 1454385.3327254
1083837.21407384 1448376.96619571
1079657.80352501 1445587.12913556
1075616.4800026 1441688.95772339
1074902.32617446 1425804.32027266
1072358.01841057 1424355.05831691
1063686.03642093 1421010.3782579
1059828.16964573 1422784.52233634
1057142.90188301 1422450.38051757
1055008.19736449 1417674.57599031
1054855.17945913 1389468.01060159
nan nan
515638.564735037 1342269.18667688
707045.708974404 1355907.56861823
nan nan
937701.135017731 1378061.96597618
828754.973714052 1366816.20783909
706861.780282963 1358137.73007139
707045.708974404 1355907.56861823
nan nan
937701.135017731 1378061.96597618
1054855.17945913 1389468.01060159
nan nan
707045.708974404 1355907.56861823
712203.982972241 1348475.88403587
716997.724662648 1345507.15768664
707342.115548962 1008641.43262479
728358.26302126 840701.313243833
nan nan
815484.447961569 835839.803348226
815186.890755609 839157.728789213
818056.303900613 839415.519204448
814988.508505921 841369.799275483
814889.314154071 842475.870501497
817558.5863592 844945.718366275
820881.916818028 850821.224731991
826311.116061233 854659.752128525
821136.125557157 858651.399194663
817673.902033527 865031.242195029
821237.618853743 878741.80961745
819032.368425842 881889.541362317
809016.828644651 886567.635820237
805668.789819379 891848.350179768
797180.925518505 901139.687945197
799245.566189804 910252.064495305
798754.747272884 915790.463907743
1045014.4805713 941013.749160936
nan nan
1045271.34458778 938804.52229367
1044757.6062291 943223.064837253
1044115.37535441 948746.741227427
1036223.90751787 959030.04262869
1033264.92684539 959808.530149532
1030233.45896528 969538.88539438
1034529.54345836 990198.908083798
1032265.12748211 993298.590521348
1035385.03518335 999262.691314129
1030348.74755321 1009887.42768349
1025020.00575417 1014877.54381776
1022175.39279044 1031365.93191328
1022220.900454 1039219.88927607
1025619.4115823 1050826.1701131
1025822.38085136 1065432.18353434
1027977.95491533 1071291.72799014
1032379.9624414 1074047.9133292
1031190.27297663 1076153.539562
1036649.68523782 1077913.40678628
1036390.35818313 1080127.56834269
1037992.78974328 1082560.05819146
1027911.02604175 1088116.53057353
1027653.51919634 1090331.28626084
1030056.3062068 1093978.28682674
1029126.62974811 1093869.94663957
1029539.84215543 1098408.08211595
1027965.58602176 1103837.52388668
1025464.36296523 1109159.7030574
1018199.67816927 1115053.90884029
1016632.83313879 1120486.67550589
1014523.74523497 1122489.04049402
1011650.95449378 1131141.1456945
1010470.54480199 1133251.3007088
1010088.56388098 1136576.27058865
1005880.25131754 1140585.64972628
1005499.62797392 1143911.14664611
1001840.58778854 1151354.54678603
969940.747419126 1269126.20768348
937701.135017731 1378061.96597618
nan nan
1378091.92989503 954529.140044123
1375595.51391389 951897.362506296
1368647.72381378 953083.992504461
1367535.79628887 954038.794798512
1365646.97384965 953751.191858022
1362813.62680758 953320.532790532
1358702.84371201 954945.637426183
1357425.97722526 957000.767007148
1352705.3675313 956287.823687472
1350651.54402813 957102.523664204
1342769.36789684 958167.418805551
1338665.20560367 959801.972684561
1333946.07231 959098.899617507
1333655.80485747 954560.38330391
1329878.32203463 953999.835166521
1329910.74787746 947262.812706302
1329158.36582265 939287.271021558
1333299.13426365 930913.832248779
1332895.88722598 914008.862405781
1333708.14948854 908515.195571415
1330860.52397718 908094.621178695
1319468.69852291 906421.313595057
1316606.92521855 912738.031658388
1317700.68662881 918510.963826004
1312158.94448333 923315.583276748
1313412.47693567 927989.540192184
1060945.90621583 911535.623339529
1060816.03362172 912639.462189948
1055813.53342259 914290.46364835
1053185.35379701 928533.04574656
1043122.92411749 940794.022011952
nan nan
1292727.53159133 2063074.5435558
1268220.16558089 2212194.57511784
nan nan
1292364.25416518 2065284.97862381
1288769.93062626 2061290.1626141
1283802.36993437 2060478.05514563
1281209.97427698 2055516.25937685
1288997.01257559 2044302.10033797
1287770.61980193 2036156.5459212
1290804.356879 2033246.79932558
1291708.07039954 2027718.89577137
1290767.26783861 2023024.63507144
1288811.98006829 2019300.37895492
1285317.23060451 2003976.3935408
1285200.32677324 1999417.27842244
1286634.40656563 1990569.19165709
1284186.99007202 1984497.73802452
1286395.99943919 1981449.86242769
1282214.39492042 1980774.14845351
1283106.68215724 1975243.05763088
1282198.82570455 1964881.63117496
1279024.24892294 1963236.24599383
1283267.54063367 1958243.57730772
1280849.15219073 1946504.81273626
1277003.09119657 1943618.84692617
1270319.71583687 1936879.21790964
1263656.83983904 1924477.13236562
1255258.3137552 1917483.78953675
1251388.85829466 1914609.84834768
1244313.98664017 1910105.88957858
1241439.54138849 1911928.55710631
1238395.22137875 1914859.80712636
1235021.94232553 1914339.26963067
1234519.72620288 1911994.01567179
1229463.00753605 1905547.82838239
1228622.05445157 1899749.97679559
1219495.77054317 1897225.17685714
1218477.48899212 1892536.29650156
1216108.16569095 1891043.88651784
1215253.68908746 1885247.10524208
1216425.70991668 1877489.57100039
1210994.65804668 1873270.69577067
1216068.83909756 1868367.58823042
1216056.07726005 1862698.17128165
1217573.66624751 1858393.01827904
1212994.08561845 1859970.28918414
1212478.0189572 1857625.90159902
1209578.76654736 1853790.86673854
1207526.61755952 1850083.84942004
1204810.8928295 1850811.64155133
1206532.48641118 1856734.99851044
1203157.51372207 1861897.36776891
1194860.04143943 1865196.4198025
1187842.28032162 1853963.53189037
1186920.84233221 1842499.36182421
1181935.91507501 1834972.75489771
1186154.72618258 1829925.8257823
1187778.97725394 1818835.51244188
1186720.92655404 1814149.44449292
1180743.37690571 1813277.52547671
1178563.60086668 1798236.85163289
1159672.72581726 1789859.99882538
1155075.29172459 1791470.46999388
nan nan
1164088.8787007 1405930.23308801
1162455.66611617 1397803.1773087
1160660.23966034 1397558.72422166
1154377.28767205 1389932.75303894
1151828.8789367 1381687.11642003
1149130.63299588 1381323.93394362
1146117.84565449 1369633.82814347
1156171.10445256 1363085.71110631
1162931.51080977 1360614.93558754
1163532.05590427 1362953.78822221
1164134.17323064 1358520.96930194
1173008.01068412 1354087.26166451
1178280.07765294 1349166.28875866
1191820.87799177 1351036.76779472
1199245.87208434 1337394.61776745
1206816.93426623 1329423.02259098
1210182.5977347 1318607.12521222
1218212.97593728 1314095.05192567
1224159.03441127 1304777.82908858
1228140.70814735 1296313.28559422
1232682.43684129 1296960.64441154
1240151.81452234 1290128.11517768
1254748.8570451 1285461.67357276
1260423.92318184 1278383.86064202
1268899.92315054 1264945.33848559
1279743.26752087 1260894.85345129
1289100.87791296 1254377.39250703
1294158.89615271 1251743.04410815
1295896.21709099 1246356.69266079
1294982.57338914 1246220.37825754
1296555.58170604 1241938.91124488
1295806.19219527 1240698.10417571
1301203.63742433 1235859.62689006
1303947.79583615 1236270.82289071
1304279.06229803 1234062.46088467
1306606.47259117 1231024.82429083
1306938.17970137 1228816.69248181
1310183.14913429 1225917.77974401
1312930.44553251 1226331.81088462
1314096.17113283 1218604.93571167
1321013.7098089 1216264.33827005
1328684.17628361 1215172.56520093
1335947.53771177 1210637.26859145
1337782.29842323 1210918.61551466
1342878.5260252 1208314.43725136
1342230.53386034 1200310.80789286
1354829.43818244 1179675.61194804
1353840.48169791 1173878.48152423
1356195.06916026 1170856.59602346
1357048.49950722 1165345.2859093
1362344.13082933 1161652.11818819
1368973.66671324 1161556.05776602
1370584.88757572 1157292.72883964
1374276.79969098 1157870.39258746
1374794.6627252 1154565.22788567
1379930.5255058 1151985.0373579
1378775.16194453 1147288.62703135
1382933.52109354 1138913.24604416
1387154.35233711 1136192.48280994
1387849.22339685 1131787.9090195
1386518.23536056 1128192.68399221
1388717.74562577 1126282.61391141
1387385.55439724 1122687.4891154
1390454.56610603 1115273.44342014
1396890.64022719 1110649.75556934
1406344.53322256 1111024.11278365
1410759.75170544 1107215.63287955
1413544.51488467 1107661.41987074
nan nan
1053956.59617821 1389357.05928276
1164088.8787007 1405930.23308801
nan nan
1164088.8787007 1405930.23308801
1191540.088005 1418763.04658702
1194382.0161419 1418031.53415116
1198391.44695615 1421985.1438628
1199712.75595622 1425561.56530788
1213394.73620567 1432024.60812705
1216812.36004875 1433643.82757575
1221441.08515968 1433177.5485731
1221856.95572497 1436629.08074845
1225111.63296992 1439359.3426311
1226324.8606734 1437273.11406245
1229898.9402768 1437790.03316731
1234366.23329806 1438438.2974652
1262055.77565598 1442509.98771624
1345027.56866245 1449599.058129
1347163.12445287 1447672.00022363
1346254.709762 1441862.90138912
1348567.39770639 1438831.1899424
1356263.60842046 1447989.31265966
1361966.4592831 1440970.337958
1372324.69620011 1433571.80097106
1373031.22993368 1417820.71602222
1474707.73436635 1431441.63740443
1594142.17660049 1344985.19585274
nan nan
1264954.36045162 1603733.43145159
1267043.43165574 1601784.78318623
1311360.52086131 1605246.50999597
1390498.62320232 1615828.88655763
1602587.18187024 1654097.59057704
1775498.73038952 1689467.52764197
nan nan
1550895.03314894 1961435.65498856
1546343.97198603 1940001.87790023
1498074.77168773 1965019.72517734
1497019.55771337 1961400.31120318
1497203.22297386 1951171.92476529
1494242.53215613 1943775.51134639
1496304.02686817 1932758.98100536
1489939.05587459 1920169.97397836
1488434.02831492 1914190.16637368
1485237.36513664 1907897.71605738
1482705.21629613 1907429.25725531
1480141.83160676 1902396.90153083
1477810.86016079 1900827.73673249
1473384.47763499 1901153.74588437
1466260.63726294 1882759.40003384
1453856.50863169 1888481.91660421
1449469.53795619 1874023.28384471
1448963.98646646 1867099.31449279
1445512.9827684 1861924.91962437
1443436.75423123 1849028.12854862
1438596.36676591 1836780.24481814
1416995.19728584 1839797.31304866
1418310.28217686 1842303.73475938
1412704.08739541 1849287.45724762
1404009.49403907 1848909.7123309
1403458.943521 1841988.2535187
1402991.05804456 1839631.85591938
1402627.77252087 1831605.82556905
1401496.86463473 1827997.43715933
1401217.30407319 1824536.56926318
1397805.99304739 1823947.50705449
1396198.07736945 1817983.562529
1397148.80498223 1812460.48702275
1388786.37932403 1799654.27287137
1389251.37862992 1791774.16736517
1386474.35487252 1782204.77919113
1371135.37136368 1758015.16270983
1368870.09219416 1745135.24738205
1367024.75747424 1740281.68347204
1367209.30360924 1739176.22822548
1373120.67570404 1735619.73328219
1367328.82414145 1727833.8933224
1367697.43985732 1725622.97270056
1370656.29841109 1723844.3434821
1356938.37346693 1710205.70060313
1354343.82377242 1709777.75296757
1353614.99292896 1714200.8371686
1351886.14900263 1713916.14706576
1346197.0462305 1710710.703883
1331882.14795764 1700431.74620303
1328927.08878172 1702224.34725881
1326838.76292862 1704157.58130906
1322333.36075569 1704567.09075726
1320624.77922289 1698617.50679078
1322023.80870798 1695437.08090934
1319956.535243 1691700.58603151
1316329.39101202 1686580.84423092
1311288.0600598 1690316.20413423
1310257.84113466 1685613.4922197
1298980.222112 1683828.84748163
1293427.39259963 1679553.01679033
1279030.31543167 1686380.70406322
1275720.98353002 1679064.12744906
1270512.10387383 1678260.33472133
1263884.3390986 1669306.87395491
1256593.71124877 1670461.52332184
1250342.55304802 1670646.1435562
1246898.50352523 1675792.01242094
1239950.47371501 1674745.28385845
1235646.09314588 1679765.4311746
1229776.42408853 1683420.48294121
1228784.54714065 1690070.90947455
1223790.7176523 1693859.58365307
1225564.87633251 1699788.68153293
1223668.14946224 1700639.45736019
nan nan
1396362.43251537 1977276.72200677
1406441.90332861 1919878.63833926
1415442.94355309 1932846.16283162
1421332.35711309 1933890.9255027
1422873.58018747 1939856.92468043
1431575.05254253 1949381.79232486
1433102.71176752 1955349.28024064
1437098.84401269 1957207.30474963
1443569.2311877 1954959.68272171
1446086.37761409 1955415.78474113
1452464.35051783 1967966.7649436
1456249.22307776 1970936.77989789
1454372.91731076 1971732.88389924
1456712.25847396 1977857.25743616
1461097.90423985 1977522.59189489
1459829.07441844 1975010.80129251
1460435.97926219 1971704.0605076
1467946.8751677 1968527.93358388
1475689.29846599 1968819.79830686
1484696.5132238 1971634.89459756
1488470.63607372 1974620.25130423
1485342.2052623 1977455.59958076
1489112.80892459 1980441.17101791
1486191.53995675 1982174.58491573
1486191.53995675 1982174.58491573
1492259.87846231 1986732.5915228
1498525.07203593 1985631.4988158
1502497.64267066 1992084.55819051
1505420.37230859 1994919.61437612
1509594.50355321 1995712.76217636
1517324.28490922 1991482.9103458
1522555.17844692 1986779.31901134
1526733.59018898 1987581.48310628
1529240.43444947 1988063.83675413
1532582.65636311 1988708.20590759
1532993.17412276 1991070.15157002
1536760.05186837 1989515.64551153
1537398.93975977 1986214.93492589
1533644.57865115 1983206.44331218
1536791.00768468 1980390.0781346
1538250.80041356 1981813.93513341
1539087.03891874 1981975.84369999
1538889.7032617 1978513.14727617
1543908.96233473 1979486.32257607
1542465.99776454 1973498.29257486
1548967.82486736 1971336.41181327
1548790.40651633 1963309.72074911
1550895.03314894 1961435.65498856
nan nan
1396362.43251537 1977276.72200677
1309261.21169761 1962472.0186564
1292727.53159133 2063074.5435558
nan nan
1323567.92842351 2254406.91062077
1328700.1740054 2224648.27691543
1508295.45172734 2257786.25766478
1687067.68761039 2295110.20742279
1687550.4739707 2292925.64335251
1693097.46590334 2290716.13051695
1696643.59287169 2282335.18230144
1703079.98502225 2283766.14485933
1711296.70299603 2281015.18087103
1710419.39270911 2277379.46677539
1714934.21611942 2276096.80473159
1716157.59201048 2270637.528154
1714790.29701351 2269184.58543744
1718115.12992955 2261902.07653238
1717234.97297881 2258264.52560797
1727936.06496374 2244607.52182098
1732787.28547688 2245700.00006876
1736761.15454051 2243154.79113416
1747769.64052933 2243354.90917018
1753056.94740985 2238818.84306201
1753803.32725019 2235544.70574782
nan nan
1753803.32725019 2235544.70574782
1828050.92448206 2210271.45954254
1825490.89160853 2177447.64981428
1821364.71793246 2173025.61556058
1814222.09058255 2166750.78337546
1813861.924544 2160915.49664106
1812172.68807649 2157070.76519506
1811807.68354204 2151234.94812988
nan nan
1834032.45173322 2334833.14585146
1848080.60749699 2251888.65842859
1855837.37148509 2244546.39816428
1839546.05312854 2226816.61117321
1847306.0759951 2219462.79988701
nan nan
1833849.15475814 2415326.35454099
1830049.50367981 2337324.03444216
1834032.45173322 2334833.14585146
nan nan
1834032.45173322 2334833.14585146
1887268.68176683 2345582.50633747
1889675.7038005 2342723.54291092
1891272.2015615 2343121.39838817
nan nan
1889675.7038005 2342723.54291092
1892070.41903448 2343320.45211986
1892853.95208765 2346974.69662447
1903223.87002874 2349571.1060537
1906686.78252752 2349288.05907166
1907211.35275296 2350573.50187573
1968551.24922764 2366275.13838872
1969396.59458208 2363027.54141709
1987350.90110394 2300637.5260887
1983900.37906985 2297426.3281853
1984545.52457993 2288341.51323631
nan nan
1968833.02768831 2365192.61883533
2002241.72098182 2373967.73167397
2005680.70073991 2360991.58292574
2010236.50789351 2359885.31937197
2013108.4374271 2349071.77430417
2018757.33548879 2347100.52628045
2026362.40922974 2341021.89375661
2032819.56052015 2339273.7167977
2036583.62994915 2325220.3201699
nan nan
1766169.9216308 2659420.71464425
1770066.38320556 2650060.58111204
1768336.00564414 2640476.83038094
1774011.82845001 2633836.10013151
1774374.23448752 2615589.37103768
1786553.18531454 2599062.07216912
1784802.75121989 2589461.60995486
1788736.5139877 2576654.81639001
1785408.32087268 2570110.74089241
1785470.86185421 2552918.44886083
1788587.29446315 2550231.33365248
1790951.76817681 2540476.84436758
1794862.65673904 2534539.15094724
1795136.60076345 2530014.18666414
1797494.04398488 2523698.47512795
1796749.12147168 2509740.67387757
1797281.15502216 2504128.55068184
1800413.64918498 2501442.44259943
1801968.51096878 2505264.75880085
1803003.86791773 2507813.00733147
1804301.9351532 2509276.9617692
1806908.10840171 2508762.65231201
1808998.19751377 2506974.61928961
1814756.8841033 2500338.15612142
1829620.56771563 2425796.90968887
1829624.83155503 2422347.6129206
1833849.15475814 2415326.35454099
nan nan
1897582.05718625 2428863.13415356
1833849.15475814 2415326.35454099
nan nan
2021547.80339391 2478688.46140379
2015275.38614761 2476989.3400768
2011354.39987107 2475930.07082319
2006735.0663894 2471213.68719527
2002895.14865035 2466710.63822661
1998968.75613444 2465657.88403346
1996404.53897089 2462658.16296079
1997061.62271838 2457050.18813099
1993130.14833895 2456000.50447897
1989061.18881689 2449134.27179413
1896003.60387099 2428463.94885097
nan nan
1931218.13523461 2733759.11538183
1991278.42192748 2550320.94038773
1993887.39186447 2531370.8411547
2003028.69006366 2522274.33631301
2010725.03503519 2518574.88608229
2012868.57233562 2507585.22437472
2022731.21488953 2502163.84377067
nan nan
1907341.14959696 2695177.74533277
1905818.7427122 2694776.50030461
1906190.9997966 2690271.61782214
1910746.02031791 2682264.47331099
1905066.52048759 2663505.04653484
1915999.13009929 2646802.73957285
1915999.13009929 2646802.73957285
1912450.35361131 2644718.34177592
1915398.77970552 2639734.24452274
1910265.60460973 2628022.51489884
1901887.13779794 2622381.3147093
1899443.34253681 2615988.99742875
1890207.64981163 2613596.36948993
1886979.28014008 2607008.54020474
1886827.9334199 2601214.84548453
1890997.62278064 2585021.35768278
1888360.22203427 2572830.08953214
1890740.83870169 2569987.31417457
1887035.06260163 2558674.01132625
1886695.03425384 2547072.56208322
1882132.41075895 2538999.87885836
1883100.27085403 2525428.81608106
1879753.85303228 2522275.64116786
1879018.00935694 2518634.72829582
1885877.58941517 2491582.533232
1884900.23239829 2485575.33073196
1888610.15419908 2457711.97872676
1884712.05238325 2453271.36700612
1885867.70770008 2442040.87063985
1886959.41122963 2437706.80685528
1890690.57290705 2432885.34445753
1894119.28915876 2432598.37612786
1896003.60387099 2428463.94885097
nan nan
1396362.43251537 1977276.72200677
1545045.74608786 2004824.25078413
1704814.07767775 2037654.5832682
nan nan
1779881.19486664 1859018.7880788
1759122.90275098 1852174.14840647
1757287.68447848 1848333.55877483
1755587.06021505 1847963.911667
nan nan
1704814.07767775 2037654.5832682
1707897.39722528 2047493.83180349
1714168.89438952 2054589.36527015
1726595.59086015 2057304.80986856
1732287.37502791 2055113.3472128
nan nan
1798192.48521459 1912466.40184815
1739941.04880291 1899621.82300658
1725334.92691886 1962975.03879502
1704814.07767775 2037654.5832682
nan nan
1550895.03314894 1961435.65498856
1556139.90352619 1961316.4497127
1560762.52987797 1959936.57784783
1566631.94963283 1961088.37334223
1568958.13299671 1958119.28022956
1576537.02516716 1955044.93481759
1575510.31843878 1951414.70891943
1573642.32133118 1947618.90729647
1572828.90183277 1942889.23388494
1580015.20638791 1937452.8064949
1590104.9238854 1939454.28842778
1595587.7775801 1938261.57937571
1601332.07184155 1931409.13027079
1609126.40542759 1931830.43344058
1610852.74633975 1927604.65945636
nan nan
1753803.32725019 2235544.70574782
1748069.96816597 2230796.20384726
1742506.77051297 2221500.84176776
1743669.82188045 2212581.49530775
1737268.61092315 2203104.62161761
1737759.88557964 2200919.86698265
1734919.03774072 2194543.95236484
1728325.6303209 2189625.96778732
1727999.10733117 2187258.43570838
1736964.17340923 2177788.81066604
1736066.82648063 2174145.00635102
1733618.71385946 2173597.35265247
1733695.11461757 2165581.8245146
1732878.19522837 2165399.43702748
1729610.32588748 2164670.74672401
1729523.51271339 2161209.26683769
1730010.32302882 2159022.87852774
1729104.62328863 2155379.16957751
1731470.79616056 2152463.52413226
1730320.55551079 2149912.68748923
1733661.62133705 2142623.9738942
1734724.48569958 2141713.14877815
1742587.67162416 2141173.3396364
1745854.2481793 2130425.82555038
1748230.28083019 2127514.15933957
1751183.54001046 2125880.37612034
1755288.73460586 2126802.80963584
1760296.93219951 2119892.55010929
1781529.04918244 2106323.85122976
1780053.29024785 2101391.89843538
1774534.79792549 2098990.17712962
1770578.75536541 2093499.94986211
1766702.41826947 2091476.47748213
1763807.68531396 2085082.31980177
1759680.53905908 2084155.40996901
nan nan
1621763.39327013 1912654.96135597
1630042.60618439 1928060.36248931
1616873.82864433 1936823.79465803
1610410.32409984 1929802.23300014
nan nan
1610410.32409984 1929802.23300014
1615727.64937804 1925157.26604608
nan nan
};
\addplot [line width=0.3pt, white]
table {%
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
1090740.70859057 2313825.25535289
1084367.60091622 2329835.87098363
1079618.68645058 2351713.33597395
1073906.47247654 2363302.06832183
1068075.90311873 2387268.77778457
1060497.74042762 2400843.20085902
1051185.96876891 2409671.75142864
1038553.08391329 2413544.78529447
1033320.72523098 2410572.54069915
1031401.72698529 2406932.46019426
1030121.18993887 2404505.88934433
1016165.85266365 2400357.93012676
1012947.6745212 2394297.74421984
1005166.1296662 2392130.49025238
1009131.34483878 2392660.38336294
1011013.87560699 2390662.00472213
1007786.05661783 2384603.06596939
1002547.5109696 2369274.86781031
1000453.70960246 2366746.4911026
998423.891493226 2369854.57743408
996183.34921492 2368433.59087743
994523.660767255 2362588.0535443
988368.251210441 2353903.78172387
973307.380726479 2357579.50795221
967022.885553338 2362398.84462839
963928.764583164 2367627.87885313
964389.554385058 2376683.89253647
966490.301026257 2379201.65748267
964477.194259896 2382317.78408908
963911.601438818 2386743.30465061
966660.503765074 2390468.42896976
969914.471215193 2396508.49895046
974956.178219423 2394910.43368378
975968.314766292 2399539.43659589
981802.411292259 2398048.79009475
981873.486174888 2403680.83684129
987416.207773208 2404406.11119076
990041.067654475 2427240.50474043
990392.592217012 2430659.66607486
994337.538006066 2431181.78102343
995915.439313584 2431391.20814805
994484.065139397 2430076.90009791
996355.727280205 2428076.59019666
999270.665982515 2436335.09263882
1004641.19083139 2438177.72283718
1001724.03295073 2465889.2972381
1003378.94333013 2477349.13392119
999733.784793259 2492587.01900287
996498.412871528 2498891.52806034
987945.541076388 2503363.58584414
983795.847457116 2510670.90051651
985063.975046257 2513084.23858757
984624.433091744 2516393.2403393
986670.662565712 2518910.21303774
990421.748976775 2520533.12979108
995059.487847275 2515541.51323423
998959.773943281 2516066.07183717
997882.768619162 2518166.44335516
994467.418114854 2519952.55311506
994319.409466001 2521055.2476408
995581.925833988 2523469.91681041
993283.448002566 2528773.37116577
990652.06028305 2530665.21383454
985877.239911579 2536759.94568245
983734.369474039 2540962.16137435
986696.680693458 2542479.12853109
977901.166829318 2549161.04323812
970135.155484018 2548136.11905408
962713.292790227 2550528.02791714
959810.099148348 2554634.08498407
949579.611429296 2554430.54470634
941608.894535602 2561252.39369813
927652.267293223 2559482.13283535
925048.926444405 2561395.11734776
920844.015483669 2569827.57026482
916559.903994948 2572651.7822829
907500.123000653 2576006.26826594
895893.162691543 2574583.033814
888128.217955214 2580354.75544204
879093.759129065 2583742.95124179
873289.67239144 2586405.85176305
868272.094197233 2582455.8680784
855902.171136893 2581004.43875037
860413.477096374 2575939.891929
850727.719470099 2564748.20494101
848784.432011616 2561168.66165151
849674.657880203 2553441.16604135
852768.175597152 2547085.32196162
858718.800932578 2543298.98298072
865065.119966485 2542920.39786881
865323.754124856 2540712.15233375
855599.721134018 2536222.24735349
849249.261481252 2536609.1166345
835216.207762015 2528297.04499251
831163.620132479 2522245.93298098
830471.390697862 2514334.4787439
833272.303167789 2503454.97121189
832948.048335943 2492222.42023856
832372.081851343 2483199.32744456
825589.057366137 2465644.39138552
822447.643153173 2465297.55749536
823285.330492518 2472110.22965786
826594.791820689 2478076.25429387
827056.252268657 2488205.84496639
825122.202798006 2491350.0564742
823018.975204645 2488877.83305869
823630.786767817 2483347.08058668
820862.548001676 2479682.1554671
822430.246112864 2479855.07322615
820444.085463196 2476276.63829521
819969.88918496 2466144.99659085
815559.328650184 2470141.40945095
815196.331901331 2473461.23972712
817660.060613087 2487167.43952759
817538.518774968 2488273.62826704
813623.635297996 2487844.52501959
816930.85234689 2493804.18276983
819034.183221522 2496274.40375162
813910.777332484 2506903.38461176
817815.633295796 2507332.63629591
820327.863290811 2513205.3789336
818523.073260983 2515243.9111609
811205.040016202 2509964.07806706
808264.214525208 2500691.24137191
803151.059039549 2496779.5503733
799884.798873357 2482997.29289856
795967.141791464 2482577.47856651
791696.156415883 2485479.61535529
788914.804527453 2481827.00722791
786914.554858082 2478257.95346556
781426.285782776 2477680.34551563
782614.051535757 2458776.68294426
775539.180018259 2458038.86815361
768246.421472119 2451688.67885673
772765.081731222 2438718.96711759
770750.876292607 2427313.12683445
772003.547317452 2415121.03317674
763972.336704103 2391894.33986552
755564.90461671 2379842.06593092
757932.606766344 2372234.58636149
762467.729931666 2367086.44034436
761211.269375356 2363597.03957947
765741.165942533 2350600.3635562
764482.031086659 2347109.40560988
759098.286703522 2336476.67680157
758054.313357035 2330765.23222582
759986.416392717 2327593.65131073
778569.605717984 2287954.53334723
784545.072431271 2293055.90532953
786152.04735731 2293221.18410825
780291.087748586 2287007.62332898
790853.695720483 2263390.57046497
794529.857046561 2235688.66404352
795784.93720545 2215593.28408474
793096.268708038 2201830.94641888
789331.209544477 2182338.7661851
778777.17609853 2164411.08587326
772815.656639586 2141333.56510185
767136.034871197 2131778.63289933
754262.49674701 2119281.84897835
755690.441928915 2121668.20501493
740207.313606163 2110069.21725694
728383.678792872 2103339.42915081
721074.877173645 2101538.76163278
710265.637859465 2101674.20588898
707593.138783876 2103679.42813909
708113.874460458 2107097.38185998
705745.189292074 2105759.73045112
703998.457147737 2106725.90316564
699483.972283697 2110814.78387283
699483.972283697 2110814.78387283
691815.852642418 2122488.67942043
686530.460590892 2135499.18313019
683715.197446121 2148726.67640746
676680.604327824 2153725.30504189
669895.705951522 2165485.71129962
667926.596002806 2178784.42712042
669891.341128844 2184565.38453618
669120.55442931 2193476.17091933
666051.106856447 2210040.94213683
669242.154474546 2220413.55405743
668662.205188026 2227093.57659512
662935.946855722 2236692.42566439
660264.420973784 2248797.49646502
655843.165139521 2252903.37880401
657693.635433376 2259788.40568864
654892.273796407 2264032.67664816
656028.799509715 2269734.55757703
653656.341801839 2278498.10993059
655117.343419603 2289829.69729076
659493.339715982 2304772.9198475
658627.652161155 2314780.82071071
665568.643503049 2327706.68189164
664692.73868154 2337710.08928432
661714.562579774 2344168.83945659
660842.058703316 2354169.73712463
667046.747972739 2374864.08500463
672910.605672866 2380980.72671656
676582.999712812 2384666.85140412
676085.150834485 2390218.13843762
673209.254718096 2395555.96873406
671128.99176323 2400964.8728721
673108.155684949 2405616.90372412
674678.658075308 2423655.65823942
681850.441427221 2441079.42890341
683784.780625518 2454672.8521461
676404.947952933 2457354.80045519
673546.222197871 2462684.90887678
669916.180469659 2459005.52892318
667359.886637023 2461011.87009441
666183.619768449 2456436.50800173
664413.762093666 2458514.10539923
662055.472263857 2458304.73605617
657039.80865627 2452274.31749721
650616.651590375 2434947.44854434
643016.119006827 2430938.08460996
641028.393451032 2426296.4881306
638943.356224891 2422764.92220307
633414.251977607 2422296.32261642
629185.463892937 2425294.03784011
630900.287528392 2433261.83015469
633867.461698166 2435747.40197757
633398.145508228 2441295.36808581
643686.342204477 2460051.3605973
643208.496994661 2465595.94185292
656855.172253158 2472370.63714381
657543.536368432 2482484.65829145
659403.149656328 2488233.53762578
659599.560084145 2486017.24285695
658912.164893932 2493773.80843815
664576.234471894 2500978.06346665
677500.925389195 2523359.95262073
680276.857362315 2535892.34856083
687390.49078269 2552173.40531267
692512.264180919 2555999.76482963
695137.970454404 2569633.97796026
699506.253405356 2581201.31292652
700490.09038244 2579064.56152909
698904.830273915 2571106.21925245
702808.161020595 2554742.27098198
703937.565211249 2559313.55459842
711585.180889923 2561163.98050927
716043.743605839 2571638.6422174
716279.534657653 2577239.8852841
723676.434908764 2573501.31083281
730646.726576577 2582001.13601655
733186.408668653 2580022.58503456
735064.377990302 2576862.54199834
731745.578810786 2570951.75113636
732739.867645706 2568818.57814427
728092.850032351 2568357.42369588
725865.644930237 2559208.66203937
722204.702949216 2556616.63394643
725851.585258834 2551393.1175137
730837.779960759 2548535.82940836
732171.543979563 2550901.13637568
730071.399265298 2556275.16245907
731622.980176878 2556428.97127354
732624.874025321 2562110.09713935
736500.695226912 2562496.57407612
736943.983859718 2565889.74730746
749326.12194624 2574953.85267196
750744.345878468 2584027.59581454
753495.734433967 2587657.40955549
757674.406260994 2592551.44656695
766937.575638307 2593514.02312904
773112.343442628 2594162.23870334
781300.128543558 2590564.43136806
780293.111490632 2592690.03732955
782373.466538966 2595144.30771574
789971.207223835 2597075.25201969
800120.453046092 2597059.28994647
809334.364059206 2612586.17967546
825499.710859599 2614392.47102919
829723.084218469 2611520.00103999
836652.579077978 2612309.06118264
849609.517618724 2608216.07398358
858474.489790943 2599191.88864971
864003.188200714 2598723.68683003
866066.611638837 2594495.37076396
872633.924338974 2591919.31499941
876230.608080509 2594584.48870756
873783.898444384 2595410.7617369
873258.479021693 2599820.5215545
873898.22876518 2601014.80248986
872601.785984611 2605332.03948164
876322.939761342 2606894.29969627
875663.456725186 2612404.55480266
877708.626667936 2614885.15133509
885671.233583397 2613609.25771241
887878.92450458 2608286.60435512
889921.878267954 2610770.94446977
892500.700653427 2608848.63310354
893502.952594435 2613443.6001812
899161.936157622 2611900.49754153
900202.869408137 2609791.83176095
901471.727194325 2612184.70879756
915604.20811695 2611702.54059237
917144.120074817 2611895.39407225
929111.543170147 2610048.520345
936530.519199734 2613232.38039518
935825.812982389 2618737.19035812
931839.203933776 2619346.77830218
929531.672299952 2619052.98031015
923172.8395624 2626077.05698318
924012.805538044 2631775.26086754
914383.888922752 2633916.71629554
908242.536818099 2633149.56269834
904898.462169449 2634969.71642045
911117.679803887 2641333.23584984
907638.82241934 2644252.14388781
906679.066326517 2651955.12056347
901758.297385398 2660281.12998871
nan nan
nan nan
nan nan
886190.897916105 2660600.20439965
878941.222285971 2656370.12341481
876512.717067708 2657193.62991705
877777.277360514 2659579.31632751
874320.237969684 2662512.01107786
871762.217636816 2664437.29503152
859416.220380747 2657385.73208292
851377.330849245 2659788.17509289
850354.787775238 2661900.3231645
845257.779947129 2659074.05194072
842707.478488986 2661009.54898236
840795.655473918 2664135.13928666
842577.958783948 2668804.00157462
840662.260857935 2685310.74921833
845226.684860373 2692531.91903979
845226.684860373 2692531.91903979
837738.925351389 2690546.4778209
829995.609542383 2690769.14254655
820979.963014455 2688626.52606771
804553.63524352 2676753.51436069
773786.753807628 2675634.21926003
758865.830160929 2670716.74360239
754932.335014035 2671420.27381411
734993.961790848 2654897.2646308
731710.338427392 2656793.66037928
719459.209777669 2639979.28103589
717707.900514964 2642034.40347739
715407.541560738 2641808.201142
709502.34123044 2646799.14390137
708950.790140667 2644518.23285313
705438.498541983 2640836.38279978
702370.834248842 2640540.1054248
697240.972905816 2645614.93152551
693859.872803999 2648631.93177185
689820.254260905 2650474.37301806
685432.527933913 2647833.67294857
681911.487278882 2644163.69872761
664844.090534653 2644812.01674399
662444.2256008 2645706.18823114
661741.612699704 2653431.05280875
654553.20140691 2656118.05655019
654354.590687588 2658324.84401925
644958.39226932 2668605.33855779
642941.646650833 2673985.09574717
640456.58568406 2675988.44468958
637403.722844063 2675719.51544683
636350.06552439 2678961.30189557
633491.13877075 2676488.17579516
630721.713057034 2681803.25911032
629196.519745623 2681670.68247019
625193.081843092 2683546.4211229
605854.012060911 2685235.96221712
596216.723465154 2681104.45166493
590744.045549353 2672881.15379619
592403.325067325 2680791.76618389
600914.318105824 2689266.81654745
597105.213538317 2688951.6583823
588589.762683493 2680481.08709664
585043.084146531 2676862.1570593
581227.455288714 2676555.35097345
581581.234805484 2672140.99639783
575997.356209562 2665030.96371044
578026.744369365 2668524.74057787
575297.141016997 2673861.38161448
576445.390348408 2688387.63141952
572025.165301643 2695807.0224855
570676.91662685 2693480.7481661
571763.495973067 2699115.77248574
569894.023420958 2703406.83660489
561444.465601191 2703854.84771687
561432.538869482 2713837.59592292
559069.417588802 2714763.19157286
542518.609071474 2701299.84122835
538014.678291921 2689869.20047272
529034.602365914 2686988.37600379
524462.232830502 2686655.8090055
518155.519119195 2678435.04036606
510914.51077657 2672372.81987584
503508.183584016 2668525.95530198
493575.887178606 2667843.97811279
488375.88960171 2665273.05120862
474617.098149991 2664361.0605076
458076.822924714 2646654.5634691
437783.655920175 2638747.54512568
433947.994131141 2638518.22219723
428837.944774772 2633776.24107421
428837.944774772 2633776.24107421
426599.668727228 2632535.044667
422568.465447468 2635630.1614355
417196.21315953 2635320.88251993
409334.854436866 2638204.50905882
402769.127034933 2645605.05647918
404424.704045147 2643478.02201939
401419.109893095 2642202.38588533
404486.101181733 2642371.99087009
400895.630530595 2637735.59207416
390331.614728413 2633833.84925768
388028.683342299 2633710.99319736
387910.986749657 2635923.77612014
389917.263619952 2641577.86476795
395104.918628611 2645185.2694373
392507.360152644 2650590.6813661
393093.979149833 2653949.45583367
396680.223224763 2658579.91217549
399375.63020001 2665380.26493377
400018.164862176 2667632.95060842
397423.228862801 2673033.0633813
395132.671497791 2672907.96669312
391959.105902465 2674952.54715928
387615.23719034 2670285.73158396
383679.298593836 2672293.3298104
380034.867512887 2668776.52777308
378737.465232605 2664274.91082177
374915.242377294 2664076.65044436
373443.146124512 2662892.3294509
372678.564452077 2662853.07360609
371092.915739898 2663880.40108774
368967.847674133 2660446.66457111
367326.377676629 2662580.53543933
367270.486378495 2663686.16280624
363503.264935766 2662388.27903356
354046.953782159 2651944.66808707
337353.690089158 2647825.84513459
324574.763079653 2641701.6948694
310866.002501036 2638886.64423905
304636.528294037 2640840.96915685
298950.078243345 2648364.72105235
298950.078243345 2648364.72105235
298904.645644109 2649471.17777147
301019.493173483 2653991.31988195
319620.888244814 2666974.0218274
326913.426326402 2675053.55079245
330629.079092532 2677437.37494567
337846.941758877 2686630.70974238
352549.163833671 2698405.13534198
371780.107622606 2724827.22446408
394883.691112867 2747076.42254026
413894.639216341 2759206.04704785
437630.551001282 2767250.5911909
464794.403060532 2780019.85428641
474061.762189047 2788367.05130143
475417.918625224 2790667.92191693
476169.050234593 2790717.98794482
478951.928853432 2794220.03694394
482854.549778745 2792272.47229368
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
1057192.0398884 2218843.91450528
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
1377771.56767688 2341189.07885807
nan nan
nan nan
nan nan
nan nan
nan nan
1365612.87398828 2353747.06449915
nan nan
1376173.69237785 2354523.24765648
1379761.96030236 2352905.30535563
1380162.25006991 2350707.38422506
1376773.63399128 2346684.96034541
1377172.79826504 2344486.65841991
1380166.79281564 2341624.39068271
1384965.55851838 2328870.15640552
1385967.21789424 2323373.50115045
1374351.344596 2314452.30565736
1367692.37630331 2296220.41213828
1363676.3713584 2295501.88198069
1351770.73999926 2283167.42317876
1341016.98656129 2268788.29300833
1323567.92842351 2254406.91062077
1323567.92842351 2254406.91062077
1297898.41976835 2234145.49835988
1297274.62659883 2232906.06934864
1297526.37628385 2236351.21569548
1301458.94811207 2237085.21061226
1298772.77498361 2238830.0388725
1290725.09694509 2227268.52310972
1267589.45137381 2210957.29910998
1268220.16558089 2212194.57511784
1229422.37496669 2188926.32944258
1206703.05741234 2174027.88309201
1189653.72642391 2154412.50116388
1178721.29649837 2143691.8436753
1169709.16373904 2142332.70087517
1168402.4951212 2139872.98804593
1159875.95926467 2140861.89776891
1153810.96562514 2142223.92688941
1145942.42422957 2138799.51731041
1136091.77616148 2131701.4036344
1126565.14172363 2128057.44883953
1119150.05283743 2121336.27463212
1109324.37995426 2125587.06485814
1100018.02642251 2132182.13785744
1101307.88154332 2128973.16614224
1106039.80860088 2125120.83532611
1098845.54074211 2128625.89485639
1093410.28649964 2125601.72497705
1092278.76392105 2127703.63845295
1090481.98427065 2128582.41736668
1081399.31781282 2121668.1878199
1076985.54217058 2123317.89508738
1076469.91861629 2120986.99346727
1074521.41733013 2122978.30213865
1070110.20476952 2124631.84136802
1070110.20476952 2124631.84136802
1076679.57531789 2125535.43712356
1078168.58441195 2126870.92258178
1098064.90298079 2134167.36285731
1097596.53904323 2137492.1107768
1089397.27717973 2136341.46341621
1086473.46163811 2139323.23622293
1085297.19333862 2135769.37531498
1083145.04105988 2133210.0830379
1075761.71105415 2132187.80018338
1072995.14379766 2134066.05522615
1066494.27491423 2138821.83682044
1052627.53715632 2142582.30833771
1044211.04382042 2149352.42818166
1043689.90856936 2147024.47579493
1033568.04194925 2147931.2862918
1031783.37719871 2148823.19989442
1032831.35222161 2153477.30430941
1035285.85124036 2153803.73505431
1034547.45105591 2159349.21781471
1039379.20202047 2166766.8759656
1041012.74917873 2166985.78808852
1041085.36202451 2172639.39304673
1042419.561127 2175076.12056376
1046798.24913416 2173408.34462989
1044419.03615297 2178731.52420782
1048496.5218951 2179282.09906045
1049376.37853731 2185045.36410185
1051156.51974451 2184157.95060313
1048625.36656775 2190587.4702819
1050435.10546353 2207763.36780878
1052116.9754084 2213635.46183388
1059169.15735879 2222501.27801858
1066160.37954508 2225722.94246567
1069751.52805874 2229607.30216786
1069791.8019372 2235256.79118441
1068212.95916986 2240680.85414155
1068560.08090439 2244115.02670373
1071176.89609623 2248993.96611713
1075217.41082315 2249558.60940848
1074752.43027383 2252879.57645068
1071212.39573907 2254641.91835403
1070748.84545381 2257962.84862925
1074784.64142482 2258527.26546814
1079654.72767128 2264854.60657645
1085613.11483095 2263438.78408784
1086083.28379134 2260118.92798093
1087360.77801513 2256913.30768685
1086866.94294571 2254585.52222988
1088145.05232352 2251379.75231109
nan nan
nan nan
1361848.2874242 2374629.59922823
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
nan nan
1592427.43318083 2557872.45551827
1593909.1870186 2554773.16640079
1592286.38354407 2551003.04416649
1589957.2443107 2550500.76017787
1589342.36796792 2545809.06315735
1583827.38518119 2541204.98583403
1576355.45908442 2530490.89144533
1567387.24839813 2522889.10303809
1554863.57137391 2508859.28972995
1557340.70575392 2504821.88798375
1561476.03759546 2504551.15107277
1562394.01712094 2500186.41281336
1563819.68358133 2505044.44642789
1567495.0117209 2506959.18687536
1569287.58443425 2506198.34589866
1573192.70679118 2507025.0255115
1572092.67569568 2504512.4105862
1575998.6846887 2505340.56628037
1569338.35457334 2498231.08907704
1569799.23509436 2496048.85246519
1573940.71834086 2495784.77418338
1576837.7535605 2497538.84411943
1580283.33608862 2500551.05260465
1582628.24388505 2501050.28523101
1581529.31390864 2498535.87478912
1577532.20747884 2494265.98769562
1577123.88918494 2488478.73453713
1572334.39375629 2484045.05582684
1571550.9859946 2483879.64598174
1570859.87096757 2487153.73066831
1566066.64491656 2482724.08537877
1572702.93108355 2478422.42738863
1577131.69707384 2469095.65120592
1577406.27579188 2460030.05375092
1578516.46893744 2462545.67289291
1580873.37432773 2463044.34964984
1577867.45689036 2457846.39392608
1578559.25946425 2454570.7577556
1582167.26305357 2453052.18390363
1576236.86568501 2446096.58512618
1574104.32860061 2444507.12680916
1564424.02354535 2443617.98169846
1559259.37998893 2436839.85879473
1553967.02717484 2434600.37545694
1550364.8824647 2428154.8160471
1547319.85676136 2422966.59209019
1545285.18671455 2416848.13457484
1544045.01845198 2418872.8126548
1541332.62328169 2416036.15047957
1529349.21488975 2410169.36661509
1530016.9045344 2406886.79175036
1528878.51859267 2404376.39486699
1525837.11106739 2407177.16883452
1511939.33238725 2406649.10328461
1494164.18507017 2400821.48313626
1482926.95619548 2395185.64576455
1478963.00406718 2394406.47332153
1463777.61539964 2400541.38587075
1434995.99044441 2400685.07735788
1399332.35322113 2393974.52706571
1384479.45425784 2385555.65800249
1374359.29923146 2382570.37274345
1361848.2874242 2374629.59922823
nan nan
};
\end{axis}

\end{tikzpicture}
\end{document}
